Optimal Stabilization of Periodic Orbits: A Symplectic Geometry Approach

In this contribution, the optimal stabilization problem of periodic orbits is studied via invariant manifold theory and symplectic geometry. The stable manifold theory for the optimal point stabilization case is generalized to the case of periodic orbit stabilization, where a normally hyperbolic invariant manifold plays the role of a hyperbolic equilibrium point. A sufficient condition for the existence of an NHIM of an extended Hamiltonian system is derived in terms of a periodic Riccati differential equation. It is shown that the problem of optimal orbit stabilization has a solution if a linearized periodic system is stabilizable and detectable. A moving orthogonal coordinate system is employed along the periodic orbit, which is a natural framework for orbital stabilization and linearization along the orbit. Two illustrative examples are presented: the first involves stabilizing a spring-mass oscillator at a target energy level, and the second addresses an orbit transfer problem for a satellite-a classic scenario in orbital mechanics. In both cases, we show that the proposed nonlinear feedback controller outperforms traditional linear control.

==> graphics/mass_spring_system_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\small,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time in s},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Control in N},
ymajorgrids,
ymin=-75.7016982995884, ymax=36.6132611983255,
ytick style={color=black},
height=4.1cm,
width=\linewidth,
]
\addplot [thick, indigo68184, opacity=0.8]
table {%
0 -48.0369302707392
0.00100200400801603 -43.7269889568182
0.00200400801603206 -39.981034690744
0.0030060120240481 -36.7050608991789
0.00400801603206413 -33.8238472305634
0.00501002004008016 -31.2766237952869
0.00601202404809619 -29.0138600606677
0.00701402805611222 -26.9948568260773
0.00801603206412826 -25.1859196014996
0.00901803607214429 -23.5589582719737
0.0100200400801603 -22.0904029966134
0.0110220440881764 -20.7603572612605
0.0120240480961924 -19.5519305819153
0.0130260521042084 -18.4507085834104
0.0140280561122244 -17.4443290519552
0.0150300601202405 -16.5221404122754
0.0160320641282565 -15.6749248091107
0.0170340681362725 -14.8946721937395
0.0180360721442886 -14.1743949545294
0.0190380761523046 -13.507974984101
0.0200400801603206 -12.890036855156
0.0210420841683367 -12.3158421327588
0.0220440881763527 -11.7812008913051
0.0230460921843687 -11.2823973083892
0.0240480961923848 -10.8161268331114
0.0250501002004008 -10.3794429157726
0.0260521042084168 -9.96971167119458
0.0270541082164329 -9.58457315294824
0.0280561122244489 -9.22190815857739
0.0290581162324649 -8.87980968017086
0.030060120240481 -8.55655827082343
0.031062124248497 -8.25060072369617
0.032064128256513 -7.96053156276557
0.0330661322645291 -7.68507692778553
0.0340681362725451 -7.42308050426475
0.0350701402805611 -7.17349120536101
0.0360721442885771 -6.93535235886324
0.0370741482965932 -6.70779219073552
0.0380761523046092 -6.49001542851946
0.0390781563126252 -6.28129587441958
0.0400801603206413 -6.08096982008524
0.0410821643286573 -5.88843019372086
0.0420841683366733 -5.70312134582677
0.0430861723446894 -5.5245343931023
0.0440881763527054 -5.35220305124199
0.0450901803607214 -5.18569989686406
0.0460921843687375 -5.02463300690335
0.0470941883767535 -4.86864293070758
0.0480961923847695 -4.71739995598387
0.0490981963927856 -4.570601634809
0.0501002004008016 -4.42797054027046
0.0511022044088176 -4.28925222805511
0.0521042084168337 -4.15421338053792
0.0531062124248497 -4.02264011372098
0.0541082164328657 -3.89433642979595
0.0551102204408818 -3.76912280020562
0.0561122244488978 -3.64683486590693
0.0571142284569138 -3.52732224312731
0.0581162324649299 -3.41044742429168
0.0591182364729459 -3.29608476500549
0.0601202404809619 -3.18411954903464
0.0611222444889779 -3.07444712414572
0.062124248496994 -2.96697210247695
0.06312625250501 -2.86160761981729
0.064128256513026 -2.75827464879024
0.0651302605210421 -2.65690136148173
0.0661322645290581 -2.55742253752807
0.0671342685370741 -2.45977901409745
0.0681362725450902 -2.36391717456577
0.0691382765531062 -2.26978847300954
0.0701402805611222 -2.1773489919221
0.0711422845691383 -2.08655903080808
0.0721442885771543 -1.99738272352997
0.0731462925851703 -1.90978768247348
0.0741482965931864 -1.82374466776786
0.0751503006012024 -1.73922727994702
0.0761523046092184 -1.65621167456913
0.0771543086172345 -1.57467629742899
0.0781563126252505 -1.49460163910088
0.0791583166332665 -1.41597000764068
0.0801603206412826 -1.33876531835781
0.0811623246492986 -1.2629728996398
0.0821643286573146 -1.18857931387736
0.0831663326653307 -1.11557219259577
0.0841683366733467 -1.04394008495114
0.0851703406813627 -0.973672318797561
0.0861723446893787 -0.90475887357414
0.0871743486973948 -0.837190264300964
0.0881763527054108 -0.770957436008929
0.0891783567134268 -0.706051667962364
0.0901803607214429 -0.642464487064551
0.0911823647294589 -0.580187589865599
0.0921843687374749 -0.519212772619653
0.093186372745491 -0.459531868864512
0.094188376753507 -0.401136694021445
0.095190380761523 -0.344018996536634
0.0961923847695391 -0.288170415108243
0.0971943887775551 -0.233582441564866
0.0981963927855711 -0.180246388981968
0.0991983967935872 -0.128153364643177
0.100200400801603 -0.0772942474727569
0.101202404809619 -0.0276596695845264
0.102204408817635 0.0207599983892354
0.103206412825651 0.0679746585075695
0.104208416833667 0.113994493570801
0.105210420841683 0.158829972295484
0.106212424849699 0.20249185188299
0.107214428857715 0.244991178234732
0.108216432865731 0.286339284051923
0.109218436873747 0.326547785043134
0.110220440881764 0.365628574448804
0.11122244488978 0.403593816078297
0.112224448897796 0.440455936041984
0.113226452905812 0.476227613348296
0.114228456913828 0.510921769523637
0.115230460921844 0.544551557401473
0.11623246492986 0.577130349215946
0.117234468937876 0.608671724124758
0.118236472945892 0.63918945527612
0.119238476953908 0.668697496524972
0.120240480961924 0.697209968894662
0.12124248496994 0.72474114687171
0.122244488977956 0.75130544461318
0.123246492985972 0.776917402138546
0.124248496993988 0.801591671570763
0.125250501002004 0.825343003484492
0.12625250501002 0.848186233413113
0.127254509018036 0.870136268560223
0.128256513026052 0.891208074755825
0.129258517034068 0.911416663692243
0.130260521042084 0.930777080470049
0.1312625250501 0.949304391479855
0.132264529058116 0.967013672641732
0.133266533066132 0.983919998020265
0.134268537074148 1.0000384288298
0.135270541082164 1.01538400284123
0.13627254509018 1.02997172419885
0.137274549098196 1.04381655365309
0.138276553106212 1.05693339921256
0.139278557114228 1.06933710721685
0.140280561122244 1.08104245382929
0.14128256513026 1.09206413694735
0.142284569138277 1.10241676852687
0.143286573146293 1.11211486731474
0.144288577154309 1.12117285198352
0.145290581162325 1.1296050346606
0.146292585170341 1.13742561484346
0.147294589178357 1.14464867369165
0.148296593186373 1.15128816868593
0.149298597194389 1.15735792864393
0.150300601202405 1.1628716490817
0.151302605210421 1.16784288790989
0.152304609218437 1.17228506145311
0.153306613226453 1.17621144078106
0.154308617234469 1.17963514833945
0.155310621242485 1.18256915486927
0.156312625250501 1.18502627660241
0.157314629258517 1.18701917272211
0.158316633266533 1.18856034307671
0.159318637274549 1.1896621261351
0.160320641282565 1.19033669717287
0.161322645290581 1.19059606667793
0.162324649298597 1.19045207896505
0.163326653306613 1.18991641098857
0.164328657314629 1.18900057134322
0.165330661322645 1.18771589944301
0.166332665330661 1.18607356486866
0.167334669338677 1.18408456687417
0.168336673346693 1.18175973404356
0.169338677354709 1.17910972408921
0.170340681362725 1.17614502378339
0.171342685370741 1.17287594901505
0.172344689378757 1.16931264496423
0.173346693386774 1.16546508638673
0.17434869739479 1.16134307800214
0.175350701402806 1.15695625497847
0.176352705410822 1.15231408350721
0.177354709418838 1.1474258614626
0.178356713426854 1.14230071913955
0.17935871743487 1.13694762006474
0.180360721442886 1.13137536187584
0.181362725450902 1.12559257726385
0.182364729458918 1.11960773497424
0.183366733466934 1.11342914086243
0.18436873747495 1.10706493899951
0.185370741482966 1.10052311282464
0.186372745490982 1.09381148634034
0.187374749498998 1.0869377253474
0.188376753507014 1.07990933871637
0.18937875751503 1.07273367969256
0.190380761523046 1.065417947232
0.191382765531062 1.05796918736569
0.192384769539078 1.05039429458982
0.193386773547094 1.04270001327979
0.19438877755511 1.034892939126
0.195390781563126 1.02697952058946
0.196392785571142 1.01896606037555
0.197394789579158 1.01085871692425
0.198396793587174 1.00266350591541
0.19939879759519 0.994386301787591
0.200400801603206 0.986032839269315
0.201402805611222 0.977608714921454
0.202404809619238 0.969119388689732
0.203406813627254 0.960570185466332
0.204408817635271 0.951966296659672
0.205410821643287 0.94331278177154
0.206412825651303 0.934614569980776
0.207414829659319 0.925876461732794
0.208416833667335 0.91710313033429
0.209418837675351 0.908299123552509
0.210420841683367 0.899468865218505
0.211422845691383 0.890616656833865
0.212424849699399 0.881746679180409
0.213426853707415 0.872862993932388
0.214428857715431 0.863969545270772
0.215430861723447 0.855070161499186
0.216432865731463 0.846168556661139
0.217434869739479 0.837268332158143
0.218436873747495 0.82837297836839
0.219438877755511 0.819485876265635
0.220440881763527 0.810610299037939
0.221442885771543 0.80174941370597
0.222444889779559 0.792906282740524
0.223446893787575 0.784083865678955
0.224448897795591 0.775285020740197
0.225450901803607 0.766512506438075
0.226452905811623 0.75776898319258
0.227454909819639 0.749057014938799
0.228456913827655 0.74037907073319
0.229458917835671 0.731737526356867
0.230460921843687 0.723134665915586
0.231462925851703 0.714572683436103
0.232464929859719 0.706053684458556
0.233466933867735 0.697579687624566
0.234468937875751 0.689152626260682
0.235470941883768 0.680774349956845
0.236472945891784 0.672446626139517
0.2374749498998 0.664171141639108
0.238476953907816 0.655949504251361
0.239478957915832 0.647783244292308
0.240480961923848 0.639673816146447
0.241482965931864 0.631622599807761
0.24248496993988 0.623630902413201
0.243486973947896 0.615699959768266
0.244488977955912 0.607830937864299
0.245490981963928 0.600024934387109
0.246492985971944 0.592282980216557
0.24749498997996 0.584606040916713
0.248496993987976 0.57699501821621
0.249498997995992 0.569450751478422
0.250501002004008 0.561974019161081
0.251503006012024 0.554565540264976
0.25250501002004 0.547225975771351
0.253507014028056 0.539955930067651
0.254509018036072 0.532755952361254
0.255511022044088 0.525626538080834
0.256513026052104 0.518568130265018
0.25751503006012 0.511581120937987
0.258517034068136 0.504665852471706
0.259519038076152 0.497822618934451
0.260521042084168 0.491051667425328
0.261523046092184 0.484353199394479
0.2625250501002 0.477727371948683
0.263527054108216 0.471174299142078
0.264529058116232 0.464694053251731
0.265531062124248 0.458286666037794
0.266533066132265 0.451952129988022
0.267535070140281 0.445690399546393
0.268537074148297 0.439501392325642
0.269539078156313 0.43338499030348
0.270541082164329 0.427341041002328
0.271543086172345 0.421369358652371
0.272545090180361 0.415469725337787
0.273547094188377 0.409641892125999
0.274549098196393 0.403885580179804
0.275551102204409 0.398200481852287
0.276553106212425 0.39258626176439
0.277555110220441 0.38704255786507
0.278557114228457 0.381568982473959
0.279559118236473 0.376165123306472
0.280561122244489 0.370830544481322
0.281563126252505 0.365564787510409
0.282565130260521 0.36036737227107
0.283567134268537 0.355237797960689
0.284569138276553 0.35017554403368
0.285571142284569 0.345180071120875
0.286573146292585 0.34025082193135
0.287575150300601 0.33538722213675
0.288577154308617 0.330588681238174
0.289579158316633 0.325854593415708
0.290581162324649 0.321184338360686
0.291583166332665 0.31657728209079
0.292585170340681 0.312032777748103
0.293587174348697 0.307550166380234
0.294589178356713 0.303128777704661
0.295591182364729 0.298767930856428
0.296593186372745 0.29446693511935
0.297595190380761 0.290225090640899
0.298597194388778 0.286041689130934
0.299599198396794 0.281916014544457
0.30060120240481 0.277847343748585
0.301603206412826 0.273834947173923
0.302605210420842 0.269878089450547
0.303607214428858 0.265976030028794
0.304609218436874 0.262128023785078
0.30561122244489 0.258333321612932
0.306613226452906 0.254591170999513
0.307615230460922 0.250900816587771
0.308617234468938 0.247261500724522
0.309619238476954 0.243672463994647
0.31062124248497 0.240132945741634
0.311623246492986 0.236642184574711
0.312625250501002 0.233199418862781
0.313627254509018 0.229803887215401
0.314629258517034 0.226454828951026
0.31563126252505 0.223151484552751
0.316633266533066 0.219893096111767
0.317635270541082 0.216678907758775
0.318637274549098 0.213508166083554
0.319639278557114 0.210380120542924
0.32064128256513 0.207294023857303
0.321643286573146 0.204249132396082
0.322645290581162 0.201244706552012
0.323647294589178 0.198280011104825
0.324649298597194 0.195354315574258
0.32565130260521 0.192466894562712
0.326653306613226 0.189617028087686
0.327655310621242 0.186804001904215
0.328657314629259 0.18402710781745
0.329659318637275 0.181285643985568
0.330661322645291 0.178578915213172
0.331663326653307 0.175906233235332
0.332665330661323 0.173266916992419
0.333667334669339 0.170660292895875
0.334669338677355 0.168085695085047
0.335671342685371 0.16554246567523
0.336673346693387 0.163029954997009
0.337675350701403 0.160547521827047
0.338677354709419 0.158094533610397
0.339679358717435 0.155670366674456
0.340681362725451 0.153274406434637
0.341683366733467 0.150906047591849
0.342685370741483 0.14856469432187
0.343687374749499 0.146249760456667
0.344689378757515 0.143960669657731
0.345691382765531 0.141696855581494
0.346693386773547 0.139457762036857
0.347695390781563 0.137242843134898
0.348697394789579 0.135051563430765
0.349699398797595 0.132883398057818
0.350701402805611 0.130737832854023
0.351703406813627 0.128614364480621
0.352705410821643 0.126512500533105
0.353707414829659 0.124431759644488
0.354709418837675 0.122371671580888
0.355711422845691 0.120331777329434
0.356713426853707 0.11831162917847
0.357715430861723 0.11631079079008
0.358717434869739 0.114328837264906
0.359719438877755 0.112365355199264
0.360721442885772 0.110419942734533
0.361723446893788 0.108492209598813
0.362725450901804 0.106581777140842
0.36372745490982 0.104688278356137
0.364729458917836 0.102811357905375
0.365731462925852 0.10095067212497
0.366733466933868 0.0991058890298478
0.367735470941884 0.0972766883084084
0.3687374749499 0.0954627613096513
0.369739478957916 0.0936638110224699
0.370741482965932 0.0918795520470993
0.371743486973948 0.090109710558719
0.372745490981964 0.0883540242632092
0.37374749498998 0.0866122423450651
0.374749498997996 0.0848841254074799
0.375751503006012 0.0831694454046076
0.376753507014028 0.0814679855660265
0.377755511022044 0.0797795403134279
0.37875751503006 0.0781039151695587
0.379759519038076 0.0764409266594573
0.380761523046092 0.0747904022040254
0.381763527054108 0.0731521800059861
0.382765531062124 0.0715261089282872
0.38376753507014 0.0699120483650161
0.384769539078156 0.0683098681048983
0.385771543086172 0.0667194481874641
0.386773547094188 0.0651406787519717
0.387775551102204 0.0635734598791876
0.38877755511022 0.0620177014261318
0.389779559118236 0.0604733228539046
0.390781563126252 0.0589402530487213
0.391783567134268 0.0574184301362902
0.392785571142285 0.0559078012896791
0.393787575150301 0.0544083225308235
0.394789579158317 0.0529199585258398
0.395791583166333 0.0514426823743177
0.396793587174349 0.0499764753927719
0.397795591182365 0.0485213268924456
0.398797595190381 0.0470772339516658
0.399799599198397 0.0456442011829597
0.400801603206413 0.0442222404951513
0.401803607214429 0.0428113708506634
0.402805611222445 0.0414116180182621
0.403807615230461 0.0400230143214871
0.404809619238477 0.0386455983830179
0.405811623246493 0.0372794148652374
0.406813627254509 0.0359245142072574
0.407815631262525 0.0345809523586806
0.408817635270541 0.0332487905103795
0.409819639278557 0.0319280948225769
0.410821643286573 0.0306189361505229
0.411823647294589 0.0293213897680629
0.412825651302605 0.0280355350894015
0.413827655310621 0.0267614553893678
0.414829659318637 0.0254992375224938
0.415831663326653 0.0242489716412192
0.416833667334669 0.0230107509135407
0.417835671342685 0.0217846712404255
0.418837675350701 0.020570830973309
0.419839679358717 0.0193693306320013
0.420841683366733 0.0181802726233243
0.421843687374749 0.0170037609608037
0.422845691382766 0.0158399009857389
0.423847695390782 0.0146887990899724
0.424849699398798 0.0135505624406795
0.425851703406814 0.0124252987074965
0.42685370741483 0.0113131157923016
0.427855711422846 0.0102141215619629
0.428857715430862 0.00912842358435835
0.429859719438878 0.00805612886797373
0.430861723446894 0.00699734360537573
0.43186372745491 0.00595217292085285
0.432865731462926 0.00492072062251087
0.433867735470942 0.00390308895910235
0.434869739478958 0.00289937838186276
0.435871743486974 0.00190968731161769
0.43687374749499 0.000934111911417637
0.437875751503006 -2.72541350520702e-05
0.438877755511022 -0.000974319839047783
0.439879759519038 -0.00190699711610166
0.440881763527054 -0.00282520098889466
0.44188376753507 -0.00372884978346017
0.442885771543086 -0.00461786531852054
0.443887775551102 -0.00549217308777041
0.444889779559118 -0.0063517024349317
0.445891783567134 -0.00719638672141715
0.44689378757515 -0.00802616348645128
0.447895791583166 -0.00884097459950983
0.448897795591182 -0.0096407664049512
0.449899799599198 -0.0104254898587261
0.450901803607214 -0.0111951006570646
0.45190380761523 -0.0119495593570515
0.452905811623246 -0.012688831489017
0.453907815631262 -0.0134128876606781
0.454909819639279 -0.0141217036529839
0.455911823647295 -0.0148152605076276
0.456913827655311 -0.0154935446062036
0.457915831663327 -0.0161565477409999
0.458917835671343 -0.016804267177428
0.459919839679359 -0.017436705708108
0.460921843687375 -0.0180538716986378
0.461923847695391 -0.0186557791250867
0.462925851703407 -0.0192424476032686
0.463927855711423 -0.0198139024098605
0.464929859719439 -0.0203701744954444
0.465931863727455 -0.0209113004895625
0.466933867735471 -0.0214373226978873
0.467935871743487 -0.0219482890916173
0.468937875751503 -0.0224442532892246
0.469939879759519 -0.0229252745306839
0.470941883767535 -0.0233914176443304
0.471943887775551 -0.0238427530064975
0.472945891783567 -0.0242793564940974
0.473947895791583 -0.0247013094303173
0.474949899799599 -0.0251086985236097
0.475951903807615 -0.0255016158001656
0.476953907815631 -0.0258801585300664
0.477955911823647 -0.0262444291473166
0.478957915831663 -0.0265945351639678
0.479959919839679 -0.0269305890785475
0.480961923847695 -0.0272527082790165
0.481963927855711 -0.0275610149404795
0.482965931863727 -0.0278556359178804
0.483967935871743 -0.0281367026339179
0.48496993987976 -0.0284043509624209
0.485971943887776 -0.0286587211074243
0.486973947895792 -0.0288999574781924
0.487975951903808 -0.0291282085604347
0.488977955911824 -0.029343626783965
0.48997995991984 -0.0295463683870532
0.490981963927856 -0.0297365932777199
0.491983967935872 -0.0299144648922266
0.492985971943888 -0.0300801500510107
0.493987975951904 -0.0302338188123176
0.49498997995992 -0.0303756443237775
0.495991983967936 -0.0305058026721755
0.496993987975952 -0.0306244727316614
0.497995991983968 -0.0307318360106407
0.498997995991984 -0.0308280764975905
0.5 -0.0309133805060347
0.501002004008016 -0.0309879365189149
0.502004008016032 -0.0310519350325869
0.503006012024048 -0.0311055684006669
0.504008016032064 -0.0311490306779521
0.50501002004008 -0.0311825174646287
0.506012024048096 -0.0312062257509821
0.507014028056112 -0.0312203537628137
0.508016032064128 -0.0312251008077637
0.509018036072144 -0.0312206671227379
0.51002004008016 -0.0312072537226223
0.511022044088176 -0.0311850622504723
0.512024048096192 -0.031154294829348
0.513026052104208 -0.0311151539159672
0.514028056112224 -0.0310678421563373
0.51503006012024 -0.0310125622435204
0.516032064128256 -0.0309495167776816
0.517034068136273 -0.0308789081285592
0.518036072144288 -0.0308009383004922
0.519038076152305 -0.03071580880013
0.520040080160321 -0.0306237205069447
0.521042084168337 -0.0305248735466564
0.522044088176353 -0.0304194671676767
0.523046092184369 -0.0303076996206661
0.524048096192385 -0.0301897680412961
0.525050100200401 -0.0300658683362972
0.526052104208417 -0.0299361950728678
0.527054108216433 -0.0298009413715123
0.528056112224449 -0.029660298802368
0.529058116232465 -0.0295144572850743
0.530060120240481 -0.0293636049922321
0.531062124248497 -0.0292079282564909
0.532064128256513 -0.029047611481298
0.533066132264529 -0.0288828370553357
0.534068136272545 -0.0287137852706667
0.535070140280561 -0.0285406342446004
0.536072144288577 -0.0283635598452888
0.537074148296593 -0.0281827356210521
0.538076152304609 -0.0279983327334316
0.539078156312625 -0.0278105198939579
0.540080160320641 -0.0276194633046203
0.541082164328657 -0.0274253266020174
0.542084168336673 -0.0272282708051614
0.543086172344689 -0.027028454266908
0.544088176352705 -0.0268260326289752
0.545090180360721 -0.0266211587805124
0.546092184368737 -0.026413982820176
0.547094188376753 -0.0262046520216639
0.548096192384769 -0.0259933108026577
0.549098196392786 -0.0257801006971173
0.550100200400802 -0.0255651603308699
0.551102204408818 -0.0253486254004321
0.552104208416834 -0.0251306286550007
0.55310621242485 -0.0249112998815447
0.554108216432866 -0.0246907658929301
0.555110220440882 -0.0244691505190044
0.556112224448898 -0.0242465746005681
0.557114228456914 -0.0240231559861564
0.55811623246493 -0.0237990095315546
0.559118236472946 -0.0235742471019675
0.560120240480962 -0.0233489775767635
0.561122244488978 -0.0231233068567105
0.562124248496994 -0.0228973378736239
0.56312625250501 -0.0226711706023408
0.564128256513026 -0.022444902074939
0.565130260521042 -0.0222186263971164
0.566132264529058 -0.0219924347666454
0.567134268537074 -0.0217664154938201
0.56813627254509 -0.02154065402381
0.569138276553106 -0.0213152329608375
0.570140280561122 -0.0210902320940957
0.571142284569138 -0.0208657284253218
0.572144288577154 -0.0206417961979459
0.57314629258517 -0.0204185069277306
0.574148296593186 -0.0201959294348233
0.575150300601202 -0.019974129877139
0.576152304609218 -0.0197531717849952
0.577154308617234 -0.0195331160969223
0.57815631262525 -0.019314021196571
0.579158316633266 -0.0190959429506427
0.580160320641283 -0.018878934747769
0.581162324649299 -0.0186630475382674
0.582164328657315 -0.0184483298747032
0.583166332665331 -0.018234827953187
0.584168336673347 -0.0180225856553422
0.585170340681363 -0.0178116445908749
0.586172344689379 -0.017602044140683
0.587174348697395 -0.0173938215004418
0.588176352705411 -0.0171870117246062
0.589178356713427 -0.0169816477707701
0.590180360721443 -0.0167777605443263
0.591182364729459 -0.0165753789433732
0.592184368737475 -0.0163745299038134
0.593186372745491 -0.0161752384445944
0.594188376753507 -0.0159775277130422
0.595190380761523 -0.0157814190302401
0.596192384769539 -0.0155869319364073
0.597194388777555 -0.0153940842362347
0.598196392785571 -0.0152028920441349
0.599198396793587 -0.0150133698293688
0.600200400801603 -0.0148255304610085
0.601202404809619 -0.0146393852527027
0.602204408817635 -0.0144549440072096
0.603206412825651 -0.0142722150606644
0.604208416833667 -0.0140912053265517
0.605210420841683 -0.0139119203393539
0.606212424849699 -0.0137343642978477
0.607214428857715 -0.0135585401080237
0.608216432865731 -0.0133844494256055
0.609218436873747 -0.0132120926981453
0.610220440881764 -0.0130414692066763
0.61122244488978 -0.0128725771069011
0.612224448897796 -0.0127054134699001
0.613226452905812 -0.0125399743223422
0.614228456913828 -0.0123762546861839
0.615230460921844 -0.0122142486178415
0.61623246492986 -0.0120539492468266
0.617234468937876 -0.0118953488138305
0.618236472945892 -0.0117384387082508
0.619238476953908 -0.0115832095051489
0.620240480961924 -0.0114296510016319
0.62124248496994 -0.0112777522526516
0.622244488977956 -0.0111275016062158
0.623246492985972 -0.0109788867380054
0.624248496993988 -0.0108318946853955
0.625250501002004 -0.0106865118808758
0.62625250501002 -0.0105427241848688
0.627254509018036 -0.0104005169179447
0.628256513026052 -0.0102598748924303
0.629258517034068 -0.0101207824434149
0.630260521042084 -0.00998322345915074
0.6312625250501 -0.00984718141085052
0.632264529058116 -0.00971263938188334
0.633266533066132 -0.00957958009637095
0.634268537074148 -0.00944798594718695
0.635270541082164 -0.00931783902336175
0.63627254509018 -0.00918912113689662
0.637274549098196 -0.00906181384899034
0.638276553106212 -0.00893589849568244
0.639278557114228 -0.00881135621291708
0.640280561122244 -0.00868816796103189
0.64128256513026 -0.00856631454867646
0.642284569138276 -0.00844577665616495
0.643286573146293 -0.00832653485826782
0.644288577154309 -0.00820856964644757
0.645290581162325 -0.0080918614505433
0.646292585170341 -0.00797639065990935
0.647294589178357 -0.00786213764401289
0.648296593186373 -0.0077490827724956
0.649298597194389 -0.00763720643470434
0.650300601202405 -0.00752648905869586
0.651302605210421 -0.0074169111297205
0.652304609218437 -0.00730845320818952
0.653306613226453 -0.00720109594713094
0.654308617234469 -0.00709482010913846
0.655310621242485 -0.00698960658281792
0.656312625250501 -0.00688543639873565
0.657314629258517 -0.00678229074487299
0.658316633266533 -0.00668015098159096
0.659318637274549 -0.006578998656109
0.660320641282565 -0.00647881551650154
0.661322645290581 -0.00637958352521595
0.662324649298597 -0.00628128487211525
0.663326653306613 -0.00618390198704888
0.664328657314629 -0.00608741755195446
0.665330661322645 -0.00599181451249355
0.666332665330661 -0.0058970760892241
0.667334669338677 -0.00580318578831203
0.668336673346693 -0.00571012741178454
0.669338677354709 -0.00561788506732724
0.670340681362725 -0.00552644317762724
0.671342685370741 -0.00543578648926415
0.672344689378757 -0.00534590008115097
0.673346693386773 -0.00525676937252628
0.67434869739479 -0.00516838013049975
0.675350701402806 -0.00508071847715205
0.676352705410822 -0.00499377089619101
0.677354709418838 -0.0049075242391651
0.678356713426854 -0.00482196573123572
0.67935871743487 -0.00473708297650945
0.680360721442886 -0.00465286396293166
0.681362725450902 -0.00456929706674261
0.682364729458918 -0.00448637105649729
0.683366733466934 -0.00440407509665038
0.68436873747495 -0.00432239875070755
0.685370741482966 -0.00424133198394455
0.686372745490982 -0.00416086516569547
0.687374749498998 -0.00408098907121178
0.688376753507014 -0.00400169488309383
0.68937875751503 -0.00392297419229649
0.690380761523046 -0.00384481899871098
0.691382765531062 -0.00376722171132491
0.692384769539078 -0.00369017514796289
0.693386773547094 -0.00361367253461007
0.69438877755511 -0.00353770750432141
0.695390781563126 -0.0034622740957195
0.696392785571142 -0.00338736675108419
0.697394789579158 -0.00331298031403734
0.698396793587174 -0.00323911002682651
0.69939879759519 -0.00316575152721146
0.700400801603206 -0.00309290084495778
0.701402805611222 -0.00302055439794235
0.702404809619238 -0.00294870898787534
0.703406813627254 -0.00287736179564424
0.704408817635271 -0.00280651037628531
0.705410821643287 -0.00273615265358864
0.706412825651303 -0.00266628691434287
0.707414829659319 -0.00259691180222649
0.708416833667335 -0.00252802631135269
0.709418837675351 -0.00245962977947514
0.710420841683367 -0.00239172188086262
0.711422845691383 -0.00232430261885068
0.712424849699399 -0.00225737231807891
0.713426853707415 -0.00219093161642278
0.714428857715431 -0.00212498145662947
0.715430861723447 -0.00205952307766735
0.716432865731463 -0.00199455800579938
0.717434869739479 -0.0019300880453907
0.718436873747495 -0.00186611526946153
0.719438877755511 -0.00180264200999641
0.720440881763527 -0.00173967084802143
0.721442885771543 -0.00167720460346141
0.722444889779559 -0.00161524632478913
0.723446893787575 -0.00155379927847934
0.724448897795591 -0.00149286693828034
0.725450901803607 -0.00143245297431622
0.726452905811623 -0.00137256124203334
0.727454909819639 -0.00131319577100461
0.728456913827655 -0.00125436075360556
0.729458917835671 -0.0011960605335763
0.730460921843687 -0.00113829959448379
0.731462925851703 -0.00108108254809887
0.732464929859719 -0.00102441412270281
0.733466933867735 -0.000968299151338121
0.734468937875751 -0.000912742560018673
0.735470941883767 -0.000857749355914059
0.736472945891783 -0.000803324615523344
0.7374749498998 -0.000749473472853333
0.738476953907816 -0.00069620110761651
0.739478957915832 -0.000643512733463794
0.740480961923848 -0.000591413586267237
0.741482965931864 -0.000539908912467696
0.74248496993988 -0.000489003957502457
0.743486973947896 -0.000438703954327665
0.744488977955912 -0.000389014112050278
0.745490981963928 -0.00033993960468407
0.746492985971944 -0.000291485560044062
0.74749498997996 -0.000243657048793508
0.748496993987976 -0.000196459073657339
0.749498997995992 -0.000149896558815673
0.750501002004008 -0.000103974339490748
0.751503006012024 -5.86971517402615e-05
0.75250501002004 -1.40696224698205e-05
0.753507014028056 2.99037403232223e-05
0.754509018036072 7.32185570626076e-05
0.755511022044088 0.000115870585851185
0.756513026052104 0.000157855731463022
0.75751503006012 0.00019917005405899
0.758517034068136 0.000239809777615648
0.759519038076152 0.000279771298057786
0.760521042084168 0.000319051191085434
0.761523046092184 0.000357646219686711
0.7625250501002 0.000395553341328401
0.763527054108216 0.000432769714816696
0.764529058116232 0.000469292706821119
0.765531062124248 0.000505119898055183
0.766533066132264 0.000540249089107973
0.767535070140281 0.000574678305921383
0.768537074148297 0.000608405804908358
0.769539078156313 0.000641430077708114
0.770541082164329 0.000673749855574872
0.771543086172345 0.000705364113397316
0.772545090180361 0.000736272073346527
0.773547094188377 0.000766473208150846
0.774549098196393 0.00079596724399663
0.775551102204409 0.000824754163054587
0.776553106212425 0.000852834205631899
0.777555110220441 0.000880207871950977
0.778557114228457 0.000906875923556297
0.779559118236473 0.000932839384351343
0.780561122244489 0.000958099541268273
0.781563126252505 0.000982657944573472
0.782565130260521 0.00100651640781276
0.783567134268537 0.00102967700740051
0.784569138276553 0.00105214208185757
0.785571142284569 0.00107391423070316
0.786573146292585 0.00109499631300688
0.787575150300601 0.00111539144560682
0.788577154308617 0.00113510300100086
0.789579158316633 0.00115413460491828
0.790581162324649 0.00117249013357938
0.791583166332665 0.00119017371065118
0.792585170340681 0.00120718970390787
0.793587174348697 0.00122354272160459
0.794589178356713 0.00123923760857403
0.795591182364729 0.00125427944205525
0.796593186372745 0.00126867352726455
0.797595190380761 0.00128242539271868
0.798597194388778 0.00129554078532052
0.799599198396793 0.00130802566521817
0.80060120240481 0.00131988620044806
0.801603206412826 0.00133112876137316
0.802605210420842 0.00134175991492754
0.803607214428858 0.00135178641867859
0.804609218436874 0.00136121521471825
0.80561122244489 0.00137005342339499
0.806613226452906 0.00137830833689798
0.807615230460922 0.00138598741270514
0.808617234468938 0.00139309826690685
0.809619238476954 0.00139964866741687
0.81062124248497 0.00140564652708223
0.811623246492986 0.00141109989670365
0.812625250501002 0.00141601695797807
0.813627254509018 0.00142040601637474
0.814629258517034 0.00142427549395628
0.81563126252505 0.0014276339221559
0.816633266533066 0.00143048993452185
0.817635270541082 0.00143285225944009
0.818637274549098 0.00143472971284601
0.819639278557114 0.00143613119093549
0.82064128256513 0.001437065662886
0.821643286573146 0.00143754216359757
0.822645290581162 0.00143756978646367
0.823647294589178 0.00143715767618158
0.824649298597194 0.0014363150216116
0.82565130260521 0.0014350510486942
0.826653306613226 0.00143337501343388
0.827655310621242 0.00143129619495828
0.828657314629258 0.00142882388866066
0.829659318637274 0.00142596739943366
0.83066132264529 0.00142273603500186
0.831663326653307 0.0014191390993604
0.832665330661323 0.0014151858863265
0.833667334669339 0.0014108856732104
0.834669338677355 0.00140624771461198
0.835671342685371 0.00140128123634889
0.836673346693387 0.00139599542952161
0.837675350701403 0.00139039944472075
0.838677354709419 0.00138450238638123
0.839679358717435 0.00137831330728788
0.840681362725451 0.00137184120323654
0.841683366733467 0.00136509500785445
0.842685370741483 0.00135808358758323
0.843687374749499 0.00135081573682768
0.844689378757515 0.00134330017327299
0.845691382765531 0.0013355455333728
0.846693386773547 0.00132756036801025
0.847695390781563 0.0013193531383336
0.848697394789579 0.00131093221176805
0.849699398797595 0.0013023058582047
0.850701402805611 0.00129348224636759
0.851703406813627 0.00128446944035922
0.852705410821643 0.00127527539638494
0.853707414829659 0.00126590795965597
0.854709418837675 0.00125637486147087
0.855711422845691 0.00124668371647485
0.856713426853707 0.00123684202009602
0.857715430861723 0.00122685714615756
0.858717434869739 0.00121673634466443
0.859719438877755 0.00120648673976323
0.860721442885771 0.00119611532787326
0.861723446893788 0.00118562897598694
0.862725450901804 0.00117503442013737
0.86372745490982 0.00116433826403081
0.864729458917836 0.00115354697784142
0.865731462925852 0.00114266689716569
0.866733466933868 0.00113170422213367
0.867735470941884 0.00112066501667402
0.8687374749499 0.00110955520792988
0.869739478957916 0.00109838058582216
0.870741482965932 0.00108714680275707
0.871743486973948 0.00107585937347433
0.872745490981964 0.0010645236750326
0.87374749498998 0.00105314494692842
0.874749498997996 0.00104172829134501
0.875751503006012 0.0010302786735272
0.876753507014028 0.00101880092227854
0.877755511022044 0.00100729973057688
0.87875751503006 0.000995779656304373
0.879759519038076 0.000984245123088025
0.880761523046092 0.000972700421246774
0.881763527054108 0.000961149708841178
0.882765531062124 0.000949597012821646
0.88376753507014 0.000938046230271244
0.884769539078156 0.000926501129739071
0.885771543086172 0.000914965352660233
0.886773547094188 0.000903442414858435
0.887775551102204 0.000891935708127272
0.88877755511022 0.000880448501886268
0.889779559118236 0.000868983944907782
0.890781563126252 0.000857545067110975
0.891783567134268 0.000846134781418998
0.892785571142285 0.000834755885675657
0.8937875751503 0.000823411064617867
0.894789579158317 0.000812102891900228
0.895791583166333 0.000800833832168167
0.896793587174349 0.00078960624317604
0.897795591182365 0.000778422377946886
0.898797595190381 0.000767284386970272
0.899799599198397 0.000756194320434959
0.900801603206413 0.000745154130493199
0.901803607214429 0.000734165673553444
0.902805611222445 0.000723230712598295
0.903807615230461 0.000712350919524774
0.904809619238477 0.000701527877503923
0.905811623246493 0.000690763083356798
0.906813627254509 0.000680057949944153
0.907815631262525 0.000669413808567058
0.908817635270541 0.000658831911375854
0.909819639278557 0.000648313433784798
0.910821643286573 0.000637859476889997
0.911823647294589 0.000627471069888234
0.912825651302605 0.000617149172494335
0.913827655310621 0.000606894677354853
0.914829659318637 0.000596708412455909
0.915831663326653 0.000586591143523058
0.916833667334669 0.00057654357641123
0.917835671342685 0.000566566359482773
0.918837675350701 0.000556660085971753
0.919839679358717 0.000546825296332652
0.920841683366733 0.000537062480571793
0.921843687374749 0.000527372080559858
0.922845691382766 0.000517754492323838
0.923847695390781 0.000508210068316937
0.924849699398797 0.000498739119664967
0.925851703406814 0.000489341918387783
0.92685370741483 0.000480018699594454
0.927855711422846 0.000470769663650911
0.928857715430862 0.0004615949783188
0.929859719438878 0.000452494780864369
0.930861723446894 0.000443469180136313
0.93186372745491 0.000434518258611461
0.932865731462926 0.000425642074407297
0.933867735470942 0.000416840663260337
0.934869739478958 0.000408114040469458
0.935871743486974 0.000399462202803265
0.93687374749499 0.000390885130370675
0.937875751503006 0.000382382788453895
0.938877755511022 0.000373955129303059
0.939879759519038 0.000365602093891781
0.940881763527054 0.000357323613632937
0.94188376753507 0.000349119612054013
0.942885771543086 0.000340990006431417
0.943887775551102 0.000332934709383173
0.944889779559118 0.000324953630419416
0.945891783567134 0.000317046677450139
0.94689378757515 0.000309213758249747
0.947895791583166 0.000301454781877928
0.948897795591182 0.000293769660056358
0.949899799599198 0.000286158308500866
0.950901803607214 0.000278620648208677
0.95190380761523 0.000271156606700306
0.952905811623246 0.000263766119215801
0.953907815631262 0.000256449129865018
0.954909819639278 0.000249205592731614
0.955911823647295 0.000242035472930498
0.956913827655311 0.000234938747618457
0.957915831663327 0.000227915406957795
0.958917835671343 0.000220965455032745
0.959919839679359 0.000214088910718437
0.960921843687375 0.000207285808502332
0.961923847695391 0.000200556199257945
0.962925851703407 0.000193900150970774
0.963927855711423 0.000187317749416318
0.964929859719439 0.000180809098790158
0.965931863727455 0.000174374322290054
0.966933867735471 0.00016801356265
0.967935871743487 0.000161726982626344
0.968937875751503 0.000155514765435939
0.969939879759519 0.000149377115146445
0.970941883767535 0.000143314257018861
0.971943887775551 0.000137326437802409
0.972945891783567 0.000131413925981935
0.973947895791583 0.000125577011978021
0.974949899799599 0.000119816008300023
0.975951903807615 0.00011413124965231
0.976953907815631 0.00010852309299396
0.977955911823647 0.000102991917552255
0.978957915831663 9.75381247903328e-05
0.979959919839679 9.21621383293817e-05
0.980961923847695 8.68644038258169e-05
0.981963927855711 8.16453888039e-05
0.982965931863727 7.65055824443268e-05
0.983967935871743 7.14454953293181e-05
0.984969939879759 6.64656591448019e-05
0.985971943887775 6.15666263403141e-05
0.986973947895792 5.67489697473261e-05
0.987975951903807 5.20132821566579e-05
0.988977955911824 4.73601758557651e-05
0.98997995991984 4.27902821267133e-05
0.990981963927856 3.83042507056677e-05
0.991983967935872 3.39027492047883e-05
0.992985971943888 2.95864624974992e-05
0.993987975951904 2.53560920680521e-05
0.99498997995992 2.12123553264529e-05
0.995991983967936 1.71559848898422e-05
0.996993987975952 1.31877278314003e-05
0.997995991983968 9.30834489796062e-06
0.998997995991984 5.5186096975353e-06
1 1.81930785801376e-06
};
\addlegendentry{$x(0)=(0.00,\,10.00)$}
\addplot [thick, indigo68184, opacity=0.8, dashed, forget plot]
table {%
0 -60.2354739648813
0.001001001001001 -53.2813616550402
0.002002002002002 -47.4892711105091
0.003003003003003 -42.6107248901561
0.004004004004004 -38.4609256077665
0.005005005005005 -34.8999837679064
0.00600600600600601 -31.8203352396049
0.00700700700700701 -29.1381104239064
0.00800800800800801 -26.7870914533196
0.00900900900900901 -24.7144031682206
0.01001001001001 -22.8773893737437
0.011011011011011 -21.2413143348904
0.012012012012012 -19.7776484355241
0.013013013013013 -18.4627735905214
0.014014014014014 -17.2769944958947
0.015015015015015 -16.2037755217078
0.016016016016016 -15.2291460573975
0.017017017017017 -14.3412329519359
0.018018018018018 -13.5298898455472
0.019019019019019 -12.7864010260168
0.02002002002002 -12.103243127511
0.021021021021021 -11.4738920941188
0.022022022022022 -10.8926657075792
0.023023023023023 -10.3545949155786
0.024024024024024 -9.85531718245445
0.025025025025025 -9.39098846416713
0.026026026026026 -8.95820991715635
0.027027027027027 -8.55396662891608
0.028028028028028 -8.17557621502285
0.029029029029029 -7.82064554293917
0.03003003003003 -7.48703418036761
0.031031031031031 -7.1728234344919
0.032032032032032 -6.87629005434665
0.033033033033033 -6.59588383533878
0.034034034034034 -6.33020849513892
0.035035035035035 -6.07800529492176
0.036036036036036 -5.83813896321335
0.037037037037037 -5.6095855446138
0.038038038038038 -5.39142185471493
0.039039039039039 -5.18281626409305
0.04004004004004 -4.98302057236565
0.041041041041041 -4.79136277151482
0.042042042042042 -4.60724052474293
0.043043043043043 -4.43011520882317
0.044044044044044 -4.25950640521086
0.045045045045045 -4.09498674541043
0.046046046046046 -3.93617703096977
0.047047047047047 -3.78274158152813
0.048048048048048 -3.63438378220257
0.049049049049049 -3.49084181585808
0.05005005005005 -3.35188457766909
0.0510510510510511 -3.21730778843086
0.0520520520520521 -3.08693032605596
0.0530530530530531 -2.96059077842227
0.0540540540540541 -2.83814433086111
0.0550550550550551 -2.71945986827589
0.0560560560560561 -2.60441737928978
0.0570570570570571 -2.49290571142174
0.0580580580580581 -2.38482062488163
0.0590590590590591 -2.28006315327646
0.0600600600600601 -2.17853825926189
0.0610610610610611 -2.08015376485347
0.0620620620620621 -1.98481953200042
0.0630630630630631 -1.89244686565645
0.0640640640640641 -1.80294810976029
0.0650650650650651 -1.71623640404946
0.0660660660660661 -1.63222557395903
0.0670670670670671 -1.5508301248597
0.0680680680680681 -1.47196531482558
0.0690690690690691 -1.39554728373445
0.0700700700700701 -1.3214932187481
0.0710710710710711 -1.24972153997298
0.0720720720720721 -1.18015209428753
0.0730730730730731 -1.11270634296274
0.0740740740740741 -1.04730754192792
0.0750750750750751 -0.98388090254185
0.0760760760760761 -0.922353731652029
0.0770770770770771 -0.862655551197587
0.0780780780780781 -0.804718193313321
0.0790790790790791 -0.748475871927048
0.0800800800800801 -0.693865232131385
0.0810810810810811 -0.640825378823821
0.0820820820820821 -0.589297885978782
0.0830830830830831 -0.539226788570356
0.0840840840840841 -0.490558559273592
0.0850850850850851 -0.443242071831874
0.0860860860860861 -0.397228553067643
0.0870870870870871 -0.352471525674898
0.0880880880880881 -0.308926743203758
0.0890890890890891 -0.266552119171065
0.0900900900900901 -0.225307652772842
0.0910910910910911 -0.185155367047871
0.0920920920920921 -0.146059333229811
0.0930930930930931 -0.107984831182913
0.0940940940940941 -0.0708832191762085
0.0950950950950951 -0.034629417400524
0.0960960960960961 -0.00162104683510228
0.0970970970970971 0.0326477014880685
0.0980980980980981 0.0660525372776648
0.0990990990990991 0.0986596430350876
0.1001001001001 0.130442249781359
0.101101101101101 0.161418417224986
0.102102102102102 0.191610128662319
0.103103103103103 0.221037701599613
0.104104104104104 0.249720321298857
0.105105105105105 0.277676224853395
0.106106106106106 0.304922753630873
0.107107107107107 0.33147640320579
0.108108108108108 0.357352877465075
0.109109109109109 0.382567137086156
0.11011011011011 0.407133446084426
0.111111111111111 0.431065417103807
0.112112112112112 0.45437605212211
0.113113113113113 0.477077782101525
0.114114114114114 0.49918250472904
0.115115115115115 0.5207016187894
0.116116116116116 0.541646057053646
0.117117117117117 0.562026317548252
0.118118118118118 0.581852492575906
0.119119119119119 0.601134295730633
0.12012012012012 0.619881087511105
0.121121121121121 0.638101899362951
0.122122122122122 0.655805456156409
0.123123123123123 0.673000197061731
0.124124124124124 0.689694295157845
0.125125125125125 0.705895675774679
0.126126126126126 0.721612033625565
0.127127127127127 0.736850848794648
0.128128128128128 0.751619401647516
0.129129129129129 0.765924786675798
0.13013013013013 0.779773925429758
0.131131131131131 0.793173578556389
0.132132132132132 0.806130356992087
0.133133133133133 0.818650732369037
0.134134134134134 0.830741046673791
0.135135135135135 0.842407521218547
0.136136136136136 0.853656264957343
0.137137137137137 0.864493282189901
0.138138138138138 0.874924479706612
0.139139139139139 0.884955673387879
0.14014014014014 0.894592594308457
0.141141141141141 0.903840894386241
0.142142142142142 0.912706151581515
0.143143143143143 0.921193874703412
0.144144144144144 0.929309507822126
0.145145145145145 0.937058434350461
0.146146146146146 0.944445980779786
0.147147147147147 0.951477420111592
0.148148148148148 0.958157975029603
0.149149149149149 0.964492820751646
0.15015015015015 0.970487087693526
0.151151151151151 0.976145863878457
0.152152152152152 0.981474197135542
0.153153153153153 0.986477097103954
0.154154154154154 0.991159537054647
0.155155155155155 0.995526455543333
0.156156156156156 0.999582757907153
0.157157157157157 1.00333331761675
0.158158158158158 1.00678297749457
0.159159159159159 1.00993655080962
0.16016016016016 1.01279882225794
0.161161161161161 1.0153745488377
0.162162162162162 1.01766846062702
0.163163163163163 1.01968526147198
0.164164164164164 1.02142962959184
0.165165165165165 1.02290621810799
0.166166166166166 1.02411965550255
0.167167167167167 1.0250745460123
0.168168168168168 1.02577546996279
0.169169169169169 1.02622698404744
0.17017017017017 1.02643362155592
0.171171171171171 1.02639989255577
0.172172172172172 1.02613028403086
0.173173173173173 1.02562925998006
0.174174174174174 1.02490126147908
0.175175175175175 1.02395070670826
0.176176176176176 1.02278199094889
0.177177177177177 1.02139948655026
0.178178178178178 1.01980754286946
0.179179179179179 1.01801048618623
0.18018018018018 1.01601261959305
0.181181181181181 1.01381822286718
0.182182182182182 1.01143155230737
0.183183183183183 1.0088568406046
0.184184184184184 1.00609829649792
0.185185185185185 1.00316010508062
0.186186186186186 1.00004642421789
0.187187187187187 0.996761390431937
0.188188188188188 0.993309117462514
0.189189189189189 0.989693691023524
0.19019019019019 0.985919172210261
0.191191191191191 0.981989596334845
0.192192192192192 0.977908972846331
0.193193193193193 0.973681284949655
0.194194194194194 0.969310489288091
0.195195195195195 0.964800515594387
0.196196196196196 0.960155266335639
0.197197197197197 0.955378616345844
0.198198198198198 0.950474412448103
0.199199199199199 0.945446473066348
0.2002002002002 0.940298587827028
0.201201201201201 0.93503451715104
0.202202202202202 0.929657991836246
0.203203203203203 0.924172712630809
0.204204204204204 0.918582349797098
0.205205205205205 0.912890542668139
0.206206206206206 0.907100899196295
0.207207207207207 0.901216995494106
0.208208208208208 0.895242375368041
0.209209209209209 0.889180549845667
0.21021021021021 0.883034996696714
0.211211211211211 0.876809159948597
0.212212212212212 0.870506449396945
0.213213213213213 0.864130240111746
0.214214214214214 0.85768387193926
0.215215215215215 0.851170648997246
0.216216216216216 0.844593839173089
0.217217217217217 0.837956673620946
0.218218218218218 0.831262346256022
0.219219219219219 0.824514013248711
0.22022022022022 0.817714792519411
0.221221221221221 0.810867763234374
0.222222222222222 0.803975965296905
0.223223223223223 0.79704239885
0.224224224224224 0.790070023787991
0.225225225225225 0.783061759268037
0.226226226226226 0.776020483227528
0.227227227227227 0.768949031905159
0.228228228228228 0.761850199360784
0.229229229229229 0.754726737026517
0.23023023023023 0.747581353262292
0.231231231231231 0.740416712918252
0.232232232232232 0.733235436900582
0.233233233233233 0.726040101745921
0.234234234234234 0.71883323923885
0.235235235235235 0.711617336030992
0.236236236236236 0.704394833267092
0.237237237237237 0.697168126211791
0.238238238238238 0.689939563934458
0.239239239239239 0.682711449002084
0.24024024024024 0.67548603717161
0.241241241241241 0.668265537093997
0.242242242242242 0.66105211008707
0.243243243243243 0.653847869906736
0.244244244244244 0.646654882506675
0.245245245245245 0.63947516586238
0.246246246246246 0.632310689832154
0.247247247247247 0.62516337599359
0.248248248248248 0.618035097521348
0.249249249249249 0.610927679137471
0.25025025025025 0.603842897026961
0.251251251251251 0.596782478787465
0.252252252252252 0.589748103466674
0.253253253253253 0.582741401551573
0.254254254254254 0.575763955009871
0.255255255255255 0.568817297410442
0.256256256256256 0.561902913979194
0.257257257257257 0.555022241755601
0.258258258258258 0.548176669775545
0.259259259259259 0.541367539207362
0.26026026026026 0.534596143631352
0.261261261261261 0.527863729249332
0.262262262262262 0.521171495160106
0.263263263263263 0.514520593700598
0.264264264264264 0.507912130712438
0.265265265265265 0.501347165971612
0.266266266266266 0.494826713513048
0.267267267267267 0.488351742078609
0.268268268268268 0.481923175469513
0.269269269269269 0.475541890986917
0.27027027027027 0.46920872613961
0.271271271271271 0.462924473433583
0.272272272272272 0.456689882201092
0.273273273273273 0.450505659377073
0.274274274274274 0.444372470214673
0.275275275275275 0.438290938795627
0.276276276276276 0.432261648732202
0.277277277277277 0.426285143732389
0.278278278278278 0.420361928330676
0.279279279279279 0.414492468498545
0.28028028028028 0.408677192406859
0.281281281281281 0.402916491065916
0.282282282282282 0.397210719123051
0.283283283283283 0.391560195526783
0.284284284284284 0.385965204362031
0.285285285285285 0.380425995522464
0.286286286286286 0.374942785582919
0.287287287287287 0.369515758482738
0.288288288288288 0.364145066424925
0.289289289289289 0.358830830574826
0.29029029029029 0.353573141960352
0.291291291291291 0.348372062212231
0.292292292292292 0.343227624430173
0.293293293293293 0.338139833992198
0.294294294294294 0.333108669355382
0.295295295295295 0.328134082943578
0.296296296296296 0.323216001883368
0.297297297297297 0.318354328939577
0.298298298298298 0.313548943235875
0.299299299299299 0.308799701157904
0.3003003003003 0.304106437140031
0.301301301301301 0.299468964460389
0.302302302302302 0.294887076125897
0.303303303303303 0.290360545571225
0.304304304304304 0.285889127565954
0.305305305305305 0.281472558933568
0.306306306306306 0.27711055934724
0.307307307307307 0.272802832158803
0.308308308308308 0.268549065062455
0.309309309309309 0.264348930955235
0.31031031031031 0.260202088615126
0.311311311311311 0.256108183429894
0.312312312312312 0.25206684818658
0.313313313313313 0.248077703670509
0.314314314314314 0.244140359448717
0.315315315315315 0.240254414523625
0.316316316316316 0.236419457942851
0.317317317317317 0.232635069549233
0.318318318318318 0.228900820524039
0.319319319319319 0.225216274030995
0.32032032032032 0.221580985871468
0.321321321321321 0.217994504966475
0.322322322322322 0.214456374006093
0.323323323323323 0.210966129994869
0.324324324324324 0.207523304710267
0.325325325325325 0.204127425314304
0.326326326326326 0.200778014798717
0.327327327327327 0.197474592434749
0.328328328328328 0.194216674316879
0.329329329329329 0.191003773728055
0.33033033033033 0.187835401576352
0.331331331331331 0.184711066864176
0.332332332332332 0.181630276493732
0.333333333333333 0.178592536406934
0.334334334334334 0.175597352781954
0.335335335335335 0.172644230376166
0.336336336336336 0.169732673783898
0.337337337337337 0.166862187707023
0.338338338338338 0.164032277160675
0.339339339339339 0.16124244779835
0.34034034034034 0.158492206143693
0.341341341341341 0.155781059762332
0.342342342342342 0.153108517531585
0.343343343343343 0.150474089810431
0.344344344344344 0.147877288577737
0.345345345345345 0.145317627645528
0.346346346346346 0.142794622776917
0.347347347347347 0.140307791793407
0.348348348348348 0.137856654731994
0.349349349349349 0.135440733919808
0.35035035035035 0.133059554052622
0.351351351351351 0.130712642299994
0.352352352352352 0.128399528346458
0.353353353353353 0.126119744444109
0.354354354354354 0.123872825470376
0.355355355355355 0.121658308945208
0.356356356356356 0.119475735060984
0.357357357357357 0.117324646700125
0.358358358358358 0.115204589438648
0.359359359359359 0.113115111557285
0.36036036036036 0.111055764025799
0.361361361361361 0.109026100502406
0.362362362362362 0.107025677331851
0.363363363363363 0.105054053504141
0.364364364364364 0.103110790664057
0.365365365365365 0.101195453092109
0.366366366366366 0.0993076076549406
0.367367367367367 0.0974468238295259
0.368368368368368 0.0956126736741678
0.369369369369369 0.0938047317788335
0.37037037037037 0.0920225753141692
0.371371371371371 0.0902657839937895
0.372372372372372 0.0885339400381147
0.373373373373373 0.0868266282532134
0.374374374374374 0.0851434359864825
0.375375375375375 0.083483953118223
0.376376376376376 0.0818477721708176
0.377377377377377 0.0802344882613631
0.378378378378378 0.0786436991351941
0.379379379379379 0.0770750052996369
0.38038038038038 0.0755280099806496
0.381381381381381 0.0740023192101451
0.382382382382382 0.0724975419727136
0.383383383383383 0.0710132901775865
0.384384384384384 0.06954917880626
0.385385385385385 0.0681048260576013
0.386386386386386 0.0666798533494865
0.387387387387387 0.0652738855254276
0.388388388388388 0.0638865509842561
0.389389389389389 0.0625174817269618
0.39039039039039 0.061166313610991
0.391391391391391 0.0598326864556663
0.392392392392392 0.0585162441000378
0.393393393393393 0.0572166345286012
0.394394394394394 0.0559335107049482
0.395395395395395 0.0546665299160395
0.396396396396396 0.0534153543050236
0.397397397397397 0.0521796509706037
0.398398398398398 0.0509590921923784
0.399399399399399 0.0497533556685014
0.4004004004004 0.0485621246093512
0.401401401401401 0.0473850880101411
0.402402402402402 0.0462219408198423
0.403403403403403 0.0450723840849217
0.404404404404404 0.0439361252032213
0.405405405405405 0.0428128780623641
0.406406406406406 0.0417023632070889
0.407407407407407 0.0406043080636435
0.408408408408408 0.0395184470460245
0.409409409409409 0.0384445217480213
0.41041041041041 0.0373822810958288
0.411411411411411 0.0363314814661382
0.412412412412412 0.035291886846051
0.413413413413413 0.0342632689401889
0.414414414414414 0.0332454072866008
0.415415415415415 0.0322380893617055
0.416416416416416 0.0312411106663552
0.417417417417417 0.0302542748078281
0.418418418418418 0.0292773935578376
0.419419419419419 0.0283102869180038
0.42042042042042 0.0273527831456795
0.421421421421421 0.026404718785452
0.422422422422422 0.02546593869785
0.423423423423423 0.0245362960235177
0.424424424424424 0.0236156522074623
0.425425425425425 0.0227038769536418
0.426426426426426 0.0218008481713687
0.427427427427427 0.0209064519619097
0.428428428428428 0.0200205824975407
0.429429429429429 0.0191431419834019
0.43043043043043 0.0182740405581001
0.431431431431431 0.0174131961537097
0.432432432432432 0.0165605344382089
0.433433433433433 0.015715988628796
0.434434434434434 0.0148794993805077
0.435435435435435 0.0140510146510011
0.436436436436436 0.0132304894819055
0.437437437437437 0.0124178858999277
0.438438438438438 0.0116131726776611
0.439439439439439 0.0108163251638644
0.44044044044044 0.0100273251103328
0.441441441441441 0.00924616040316892
0.442442442442442 0.00847282492246967
0.443443443443443 0.00770731826554715
0.444444444444444 0.00694964553722247
0.445445445445445 0.00619981714412437
0.446446446446446 0.00545784849554715
0.447447447447447 0.00472375983192029
0.448448448448448 0.00399757592279498
0.449449449449449 0.00327932583797688
0.45045045045045 0.00256904271289178
0.451451451451451 0.0018667634418355
0.452452452452452 0.00117252848458331
0.453453453453453 0.000486381551748502
0.454454454454454 -0.000191630624666477
0.455455455455455 -0.000861458543087237
0.456456456456456 -0.00152305023556133
0.457457457457457 -0.00217635147463887
0.458458458458458 -0.00282130608241119
0.459459459459459 -0.00345785614928206
0.46046046046046 -0.00408594230327558
0.461461461461461 -0.0047055039752855
0.462462462462462 -0.00531647961666951
0.463463463463463 -0.00591880698924797
0.464464464464464 -0.00651242336880917
0.465465465465465 -0.0070972658118318
0.466466466466466 -0.00767327138300609
0.467467467467467 -0.00824037737596517
0.468468468468468 -0.00879852156436596
0.469469469469469 -0.00934764239203917
0.47047047047047 -0.0098876792180778
0.471471471471471 -0.0104185725066138
0.472472472472472 -0.010940264038855
0.473473473473473 -0.0114526971164549
0.474474474474474 -0.0119558167383192
0.475475475475475 -0.0124495698063682
0.476476476476476 -0.012933905283382
0.477477477477477 -0.0134087743809944
0.478478478478478 -0.0138741307154271
0.479479479479479 -0.0143299304654441
0.48048048048048 -0.014776132528819
0.481481481481481 -0.0152126986545072
0.482482482482482 -0.015639593589405
0.483483483483483 -0.0160567851956631
0.484484484484485 -0.0164642445774932
0.485485485485485 -0.0168619461902748
0.486486486486486 -0.0172498679444732
0.487487487487487 -0.0176279913049946
0.488488488488488 -0.0179963013760478
0.48948948948949 -0.0183547869862146
0.49049049049049 -0.0187034407583181
0.491491491491491 -0.0190422591771121
0.492492492492492 -0.0193712426459868
0.493493493493493 -0.0196903955371134
0.494494494494495 -0.0199997262348629
0.495495495495495 -0.0202992471695835
0.496496496496497 -0.0205889748458439
0.497497497497497 -0.0208689298629067
0.498498498498498 -0.0211391369274503
0.4994994994995 -0.0213996248595457
0.500500500500501 -0.0216504265922959
0.501501501501502 -0.0218915791625475
0.502502502502503 -0.0221231236987205
0.503503503503503 -0.0223451053968902
0.504504504504504 -0.0225575734963776
0.505505505505506 -0.0227605812437973
0.506506506506507 -0.0229541858547577
0.507507507507508 -0.0231384484687159
0.508508508508508 -0.0233134340960706
0.509509509509509 -0.0234792115650476
0.510510510510511 -0.0236358534557035
0.511511511511512 -0.0237834360377155
0.512512512512513 -0.023922039195023
0.513513513513513 -0.0240517463521684
0.514514514514514 -0.0241726443932188
0.515515515515516 -0.0242848235756069
0.516516516516517 -0.0243883774439899
0.517517517517518 -0.0244834027355333
0.518518518518518 -0.0245699991710907
0.519519519519519 -0.0246482696679934
0.520520520520521 -0.0247183199946654
0.521521521521522 -0.0247802586751745
0.522522522522523 -0.0248341969183638
0.523523523523523 -0.0248802485102433
0.524524524524524 -0.024918529697895
0.525525525525526 -0.0249491590807226
0.526526526526527 -0.0249722574904719
0.527527527527528 -0.0249879478781804
0.528528528528528 -0.0249963551943105
0.529529529529529 -0.024997606269823
0.530530530530531 -0.0249918296984876
0.531531531531532 -0.0249791557131201
0.532532532532533 -0.0249597160693905
0.533533533533533 -0.0249336439206758
0.534534534534534 -0.0249010737009401
0.535535535535536 -0.0248621410021656
0.536536536536537 -0.0248169824545898
0.537537537537538 -0.0247657356087663
0.538538538538539 -0.0247085388138929
0.539539539539539 -0.024645531103922
0.540540540540541 -0.0245768520770073
0.541541541541542 -0.0245026417833653
0.542542542542543 -0.0244230406094205
0.543543543543544 -0.0243381891656955
0.544544544544544 -0.0242482281774597
0.545545545545546 -0.0241532983732078
0.546546546546547 -0.0240535403811417
0.547547547547548 -0.0239490946209215
0.548548548548549 -0.0238401012037289
0.54954954954955 -0.0237266998304074
0.550550550550551 -0.0236090296934782
0.551551551551552 -0.0234872293830497
0.552552552552553 -0.0233614367913204
0.553553553553554 -0.0232317890253114
0.554554554554555 -0.0230984223163307
0.555555555555556 -0.0229614719372455
0.556556556556557 -0.0228210721195251
0.557557557557558 -0.0226773559736141
0.558558558558559 -0.0225304554143795
0.55955955955956 -0.0223805010852442
0.560560560560561 -0.0222276222906769
0.561561561561562 -0.022071946926479
0.562562562562563 -0.0219136014169565
0.563563563563564 -0.0217527106534654
0.564564564564565 -0.0215893979351333
0.565565565565566 -0.0214237849158014
0.566566566566567 -0.0212559915492814
0.567567567567568 -0.0210861360428009
0.568568568568569 -0.0209143348091749
0.56956956956957 -0.0207407024243918
0.570570570570571 -0.0205653515882105
0.571571571571572 -0.02038839308525
0.572572572572573 -0.0202099357532991
0.573573573573574 -0.0200300864494517
0.574574574574575 -0.0198489500236528
0.575575575575576 -0.0196666292921676
0.576576576576577 -0.019483225014271
0.577577577577578 -0.019298835873748
0.578578578578579 -0.0191135584588798
0.57957957957958 -0.0189274872505573
0.580580580580581 -0.0187407146087391
0.581581581581582 -0.0185533307101394
0.582582582582583 -0.0183654236258338
0.583583583583584 -0.018177079371009
0.584584584584585 -0.0179883817450444
0.585585585585586 -0.0177994123990516
0.586586586586587 -0.0176102508395191
0.587587587587588 -0.0174209744310752
0.588588588588589 -0.0172316584017792
0.58958958958959 -0.0170423758528019
0.590590590590591 -0.0168531977649733
0.591591591591592 -0.0166641930133119
0.592592592592593 -0.0164754283778236
0.593593593593594 -0.0162869685591719
0.594594594594595 -0.0160988761957806
0.595595595595596 -0.0159112118794002
0.596596596596597 -0.0157240341777563
0.597597597597598 -0.0155373996518753
0.598598598598599 -0.0153513628803272
0.5995995995996 -0.0151659764818842
0.600600600600601 -0.0149812911385148
0.601601601601602 -0.0147973556237746
0.602602602602603 -0.0146142168253971
0.603603603603604 -0.0144319197761856
0.604604604604605 -0.0142505076801183
0.605605605605606 -0.0140700219414595
0.606606606606607 -0.0138905021966582
0.607607607607608 -0.0137119863410341
0.608608608608609 -0.013534510564085
0.60960960960961 -0.0133581093776758
0.610610610610611 -0.0131828156496472
0.611611611611612 -0.0130086606372632
0.612612612612613 -0.0128356740169029
0.613613613613614 -0.0126638839217465
0.614614614614615 -0.0124933169708117
0.615615615615616 -0.0123239983055674
0.616616616616617 -0.0121559516232146
0.617617617617618 -0.0119891992084718
0.618618618618619 -0.0118237619717098
0.61961961961962 -0.0116596594778906
0.620620620620621 -0.011496909984741
0.621621621621622 -0.0113355304745939
0.622622622622623 -0.0111755366871553
0.623623623623624 -0.0110169431566996
0.624624624624625 -0.0108597632401024
0.625625625625626 -0.0107040091552748
0.626626626626627 -0.01054969201033
0.627627627627628 -0.0103968218369219
0.628628628628629 -0.0102454076247563
0.62962962962963 -0.0100954573485613
0.630630630630631 -0.00994697800523471
0.631631631631632 -0.00979997563998996
0.632632632632633 -0.00965445537927734
0.633633633633634 -0.00951042146158062
0.634634634634635 -0.00936787726331382
0.635635635635636 -0.00922682533318482
0.636636636636637 -0.00908726741541125
0.637637637637638 -0.00894920448102942
0.638638638638639 -0.00881263675490165
0.63963963963964 -0.00867756373975882
0.640640640640641 -0.00854398424725796
0.641641641641642 -0.00841189641803153
0.642642642642643 -0.00828129775109004
0.643643643643644 -0.00815218512755175
0.644644644644645 -0.00802455479922571
0.645645645645646 -0.00789840248794928
0.646646646646647 -0.00777372337739915
0.647647647647648 -0.00765051210169577
0.648648648648649 -0.00752876278721989
0.64964964964965 -0.007408469072952
0.650650650650651 -0.00728962413301274
0.651651651651652 -0.00717222069144702
0.652652652652653 -0.00705625104525716
0.653653653653654 -0.00694170707923957
0.654654654654655 -0.00682858028412988
0.655655655655656 -0.00671686177472744
0.656656656656657 -0.00660654230277167
0.657657657657658 -0.00649761227613331
0.658658658658659 -0.00639006177074392
0.65965965965966 -0.00628388054635075
0.660660660660661 -0.00617905806063644
0.661661661661662 -0.00607558348063588
0.662662662662663 -0.00597344569792961
0.663663663663664 -0.0058726333386293
0.664664664664665 -0.00577313477650265
0.665665665665666 -0.00567493814390212
0.666666666666667 -0.00557803134204407
0.667667667667668 -0.00548240205241024
0.668668668668669 -0.00538803774580684
0.66966966966967 -0.00529492569269691
0.670670670670671 -0.00520305297206977
0.671671671671672 -0.0051124064807488
0.672672672672673 -0.00502297294162789
0.673673673673674 -0.00493473891271319
0.674674674674675 -0.00484769079460363
0.675675675675676 -0.00476181483879325
0.676676676676677 -0.00467709715588649
0.677677677677678 -0.00459352372168439
0.678678678678679 -0.00451108038696631
0.67967967967968 -0.0044297528824682
0.680680680680681 -0.00434952682763696
0.681681681681682 -0.00427038773799399
0.682682682682683 -0.00419232103025268
0.683683683683684 -0.00411531203315904
0.684684684684685 -0.00403934599054089
0.685685685685686 -0.00396440807177602
0.686686686686687 -0.00389048337807301
0.687687687687688 -0.00381755694807587
0.688688688688689 -0.0037456137697448
0.68968968968969 -0.00367463878237208
0.690690690690691 -0.0036046168894272
0.691691691691692 -0.00353553296375006
0.692692692692693 -0.0034673718549746
0.693693693693694 -0.00340011840196603
0.694694694694695 -0.00333375743498988
0.695695695695696 -0.00326827379093933
0.696696696696697 -0.00320365231767651
0.697697697697698 -0.00313987788410162
0.698698698698699 -0.00307693539252302
0.6996996996997 -0.00301480978209278
0.700700700700701 -0.00295348604579069
0.701701701701702 -0.00289294923436678
0.702702702702703 -0.00283318446917138
0.703703703703704 -0.00277417695382014
0.704704704704705 -0.00271591197976974
0.705705705705706 -0.00265837494374209
0.706706706706707 -0.00260155135285957
0.707707707707708 -0.00254542682278633
0.708708708708709 -0.00248998713213428
0.70970970970971 -0.002435218191531
0.710710710710711 -0.00238110606910532
0.711711711711712 -0.00232763699730662
0.712712712712713 -0.00227479738865605
0.713713713713714 -0.00222257384486716
0.714714714714715 -0.00217095316664123
0.715715715715716 -0.0021199223681664
0.716716716716717 -0.00206946868304786
0.717717717717718 -0.00201957957888648
0.718718718718719 -0.00197024276537797
0.71971971971972 -0.00192144620423334
0.720720720720721 -0.00187317812117853
0.721721721721722 -0.0018254270121128
0.722722722722723 -0.00177818165562805
0.723723723723724 -0.00173143111933287
0.724724724724725 -0.001685164769347
0.725725725725726 -0.00163937227848495
0.726726726726727 -0.00159404363275164
0.727727727727728 -0.00154916913967859
0.728728728728729 -0.00150473943379835
0.72972972972973 -0.00146074548334085
0.730730730730731 -0.00141717859537862
0.731731731731732 -0.00137403042101203
0.732732732732733 -0.00133129295935269
0.733733733733734 -0.00128895856172687
0.734734734734735 -0.00124701993450888
0.735735735735736 -0.00120547014153632
0.736736736736737 -0.00116430260687977
0.737737737737738 -0.00112351111454881
0.738738738738739 -0.0010830898110182
0.73973973973974 -0.00104303320373141
0.740740740740741 -0.00100333616108917
0.741741741741742 -0.000963993911914641
0.742742742742743 -0.000925002041601423
0.743743743743744 -0.000886356492533756
0.744744744744745 -0.000848053557954957
0.745745745745746 -0.000810089880428878
0.746746746746747 -0.000772462447109897
0.747747747747748 -0.000735168583617845
0.748748748748749 -0.00069820595131539
0.74974974974975 -0.000661572538099084
0.750750750750751 -0.000625266654764716
0.751751751751752 -0.000589286926625711
0.752752752752753 -0.000553632285690483
0.753753753753754 -0.000518301964972673
0.754754754754755 -0.00048329548676648
0.755755755755756 -0.000448612657407338
0.756756756756757 -0.000414253555724308
0.757757757757758 -0.000380218524191262
0.758758758758759 -0.000346508160404687
0.75975975975976 -0.000313123304142039
0.760760760760761 -0.000280065030302449
0.761761761761762 -0.000247334635389137
0.762762762762763 -0.00021493362765992
0.763763763763764 -0.000182863712784375
0.764764764764765 -0.000151126792105856
0.765765765765766 -0.000119725236536799
0.766766766766767 -8.86624731827303e-05
0.767767767767768 -5.79260170908591e-05
0.768768768768769 -2.73791733984933e-05
0.76976976976977 5.70814266242698e-07
0.770770770770771 3.03491550083094e-05
0.771771771771772 5.96619886969345e-05
0.772772772772773 8.86554368529871e-05
0.773773773773774 0.000117296345287107
0.774774774774775 0.000145577334350828
0.775775775775776 0.000173495367941508
0.776776776776777 0.000201047258742015
0.777777777777778 0.000228229711369272
0.778778778778779 0.000255039402004263
0.77977977977978 0.000281472993634198
0.780780780780781 0.000307527145991732
0.781781781781782 0.00033319852747699
0.782782782782783 0.000358483824304533
0.783783783783784 0.000383379752322018
0.784784784784785 0.000407883066354746
0.785785785785786 0.000431990570299557
0.786786786786787 0.000455699127349741
0.787787787787788 0.000479005668422537
0.788788788788789 0.00050190720236701
0.78978978978979 0.000524400823926806
0.790790790790791 0.000546483722658837
0.791791791791792 0.000568153191223017
0.792792792792793 0.000589406632743699
0.793793793793794 0.000610241569067742
0.794794794794795 0.000630655647263331
0.795795795795796 0.000650646646913911
0.796796796796797 0.000670212486480857
0.797797797797798 0.000689351229277665
0.798798798798799 0.000708061089599604
0.7997997997998 0.000726340437723386
0.800800800800801 0.000744187805288877
0.801801801801802 0.000761601889790622
0.802802802802803 0.000778581558904342
0.803803803803804 0.000795125854546446
0.804804804804805 0.000811233996260935
0.805805805805806 0.000826905384611797
0.806806806806807 0.000842139603895111
0.807807807807808 0.000856936424667203
0.808808808808809 0.000871295805870951
0.80980980980981 0.000885217896593227
0.810810810810811 0.000898703037466752
0.811811811811812 0.000911751761745288
0.812812812812813 0.000924364796036849
0.813813813813814 0.00093654306067009
0.814814814814815 0.000948287669800077
0.815815815815816 0.000959599931069744
0.816816816816817 0.000970481345120542
0.817817817817818 0.000980933604628855
0.818818818818819 0.000990958593150539
0.81981981981982 0.00100055838367613
0.820820820820821 0.00100973523676408
0.821821821821822 0.00101849159865151
0.822822822822823 0.0010268300987994
0.823823823823824 0.00103475354744041
0.824824824824825 0.00104226493275034
0.825825825825826 0.00104936741773397
0.826826826826827 0.00105606433711051
0.827827827827828 0.00106235919363838
0.828828828828829 0.00106825565459797
0.82982982982983 0.00107375754781343
0.830830830830831 0.00107886885757088
0.831831831831832 0.00108359372045107
0.832832832832833 0.00108793642009832
0.833833833833834 0.0010919013787794
0.834834834834835 0.00109549316939374
0.835835835835836 0.00109871649171512
0.836836836836837 0.00110157617475768
0.837837837837838 0.00110407717119925
0.838838838838839 0.00110622455244238
0.83983983983984 0.00110802350319008
0.840840840840841 0.00110947931625575
0.841841841841842 0.0011105973871598
0.842842842842843 0.00111138320860494
0.843843843843844 0.0011118423651579
0.844844844844845 0.00111198052753453
0.845845845845846 0.00111180344721651
0.846846846846847 0.00111131695080521
0.847847847847848 0.00111052693443171
0.848848848848849 0.00110943935829779
0.84984984984985 0.00110806024094691
0.850850850850851 0.00110639565389691
0.851851851851852 0.00110445171600286
0.852852852852853 0.00110223458801747
0.853853853853854 0.00109975046720893
0.854854854854855 0.00109700558184697
0.855855855855856 0.00109400618603715
0.856856856856857 0.00109075855431177
0.857857857857858 0.00108726897652382
0.858858858858859 0.00108354375272875
0.85985985985986 0.00107958918807548
0.860860860860861 0.00107541158799445
0.861861861861862 0.00107101725320415
0.862862862862863 0.00106641247507677
0.863863863863864 0.00106160353094202
0.864864864864865 0.00105659667952502
0.865865865865866 0.00105139815661319
0.866866866866867 0.00104601417061901
0.867867867867868 0.0010404508985169
0.868868868868869 0.00103471448169506
0.86986986986987 0.00102881102203321
0.870870870870871 0.00102274657814173
0.871871871871872 0.00101652716157734
0.872872872872873 0.0010101587334161
0.873873873873874 0.00100364720073616
0.874874874874875 0.000996998413392796
0.875875875875876 0.000990218160886191
0.876876876876877 0.00098331216928501
0.877877877877878 0.000976286098468527
0.878878878878879 0.000969145539285225
0.87987987987988 0.000961896011044293
0.880880880880881 0.000954542959038214
0.881881881881882 0.000947091752191799
0.882882882882883 0.000939547680973765
0.883883883883884 0.000931915955243249
0.884884884884885 0.000924201702448877
0.885885885885886 0.00091640996579788
0.886886886886887 0.00090854570261949
0.887887887887888 0.000900613782919304
0.888888888888889 0.000892618987898436
0.88988988988989 0.000884566008820552
0.890890890890891 0.000876459445800723
0.891891891891892 0.000868303806839819
0.892892892892893 0.000860103506978467
0.893893893893894 0.000851862867448936
0.894894894894895 0.000843586115145858
0.895895895895896 0.000835277380615437
0.896896896896897 0.000826940697856991
0.897897897897898 0.000818580012219795
0.898898898898899 0.00081019916852826
0.8998998998999 0.000801801915938922
0.900900900900901 0.00079339190757419
0.901901901901902 0.000784972700717735
0.902902902902903 0.000776547756951485
0.903903903903904 0.00076812044240478
0.904904904904905 0.000759694028204908
0.905905905905906 0.00075127169078636
0.906906906906907 0.000742856512549361
0.907907907907908 0.000734451482361533
0.908908908908909 0.000726059496253417
0.90990990990991 0.000717683358223243
0.910910910910911 0.000709325780914513
0.911911911911912 0.000700989386641877
0.912912912912913 0.000692676708187781
0.913913913913914 0.000684390189867402
0.914914914914915 0.00067613218858205
0.915915915915916 0.00066790497481044
0.916916916916917 0.000659710733907633
0.917917917917918 0.000651551567115862
0.918918918918919 0.000643429492918651
0.91991991991992 0.000635346448264399
0.920920920920921 0.000627304289797101
0.921921921921922 0.000619304795338488
0.922922922922923 0.000611349665052701
0.923923923923924 0.000603440523005147
0.924924924924925 0.000595578918473493
0.925925925925926 0.000587766327368867
0.926926926926927 0.000580004153799369
0.927927927927928 0.000572293731341493
0.928928928928929 0.000564636324726346
0.92992992992993 0.000557033131168479
0.930930930930931 0.000549485281921794
0.931931931931932 0.000541993843843875
0.932932932932933 0.000534559820732997
0.933933933933934 0.000527184155062922
0.934934934934935 0.000519867729278164
0.935935935935936 0.000512611367430968
0.936936936936937 0.000505415836680103
0.937937937937938 0.000498281848659141
0.938938938938939 0.000491210061183219
0.93993993993994 0.000484201079482927
0.940940940940941 0.000477255457869383
0.941941941941942 0.000470373701101598
0.942942942942943 0.000463556265779227
0.943943943943944 0.000456803561939079
0.944944944944945 0.000450115954221066
0.945945945945946 0.000443493763496755
0.946946946946947 0.000436937268085807
0.947947947947948 0.000430446705131215
0.948948948948949 0.000424022272048617
0.94994994994995 0.000417664127607725
0.950950950950951 0.000411372393478152
0.951951951951952 0.000405147155273539
0.952952952952953 0.000398988463897686
0.953953953953954 0.000392896336786721
0.954954954954955 0.000386870758930153
0.955955955955956 0.000380911684268191
0.956956956956957 0.000375019036583807
0.957957957957958 0.000369192710790401
0.958958958958959 0.000363432572900488
0.95995995995996 0.00035773846280319
0.960960960960961 0.000352110196424705
0.961961961961962 0.000346547563231506
0.962962962962963 0.000341050328994616
0.963963963963964 0.000335618236553965
0.964964964964965 0.000330251006706468
0.965965965965966 0.000324948339210443
0.966966966966967 0.00031970991344015
0.967967967967968 0.000314535389407435
0.968968968968969 0.000309424408412387
0.96996996996997 0.000304376593858823
0.970970970970971 0.000299391552047474
0.971971971971972 0.000294468872761454
0.972972972972973 0.000289608130110843
0.973973973973974 0.000284808883056284
0.974974974974975 0.000280070676131123
0.975975975975976 0.000275393040043899
0.976976976976977 0.000270775492216294
0.977977977977978 0.000266217537440905
0.978978978978979 0.000261718668332898
0.97997997997998 0.000257278365928422
0.980980980980981 0.000252896100155835
0.981981981981982 0.000248571330323069
0.982982982982983 0.000244303505608172
0.983983983983984 0.000240092065485098
0.984984984984985 0.000235936440181682
0.985985985985986 0.000231836051086658
0.986986986986987 0.000227790311178748
0.987987987987988 0.000223798625388146
0.988988988988989 0.000219860391029496
0.98998998998999 0.000215974998126579
0.990990990990991 0.000212141829819768
0.991991991991992 0.000208360262713788
0.992992992992993 0.000204629667189803
0.993993993993994 0.000200949407851219
0.994994994994995 0.000197318843730751
0.995995995995996 0.000193737328766503
0.996996996996997 0.000190204212053115
0.997997997997998 0.000186718838181059
0.998998998998999 0.000183280547676174
1 0.000179888677155666
};
\addplot [thick, darkslateblue6467135, opacity=0.8]
table {%
0 -58.5889232341371
0.00100200400801603 -53.9230481151472
0.00200400801603206 -49.8480305290798
0.0030060120240481 -46.2566935157371
0.00400801603206413 -43.0641986922128
0.00501002004008016 -40.2028216242154
0.00601202404809619 -37.6181077265465
0.00701402805611222 -35.26600404465
0.00801603206412826 -33.1106909222251
0.00901803607214429 -31.1229224014729
0.0100200400801603 -29.2787411025042
0.0110220440881764 -27.5584720806624
0.0120240480961924 -25.9459269260531
0.0130260521042084 -24.427768093614
0.0140280561122244 -22.9929967030239
0.0150300601202405 -21.6325365238838
0.0160320641282565 -20.3388937022817
0.0170340681362725 -19.1058767650727
0.0180360721442886 -17.928365091978
0.0190380761523046 -16.8021167453722
0.0200400801603206 -15.7236085560526
0.0210420841683367 -14.6899028675253
0.0220440881763527 -13.6985364759441
0.0230460921843687 -12.7474281652715
0.0240480961923848 -11.8348018985512
0.0250501002004008 -10.9591232384339
0.0260521042084168 -10.1190469715062
0.0270541082164329 -9.31337422967462
0.0280561122244489 -8.54101765854923
0.0290581162324649 -7.80097339267195
0.030060120240481 -7.09229877170511
0.031062124248497 -6.414094878508
0.032064128256513 -5.76549310534539
0.0330661322645291 -5.14564506264633
0.0340681362725451 -4.55371523894261
0.0350701402805611 -3.9888759031987
0.0360721442885771 -3.45030381343154
0.0370741482965932 -2.93717835962095
0.0380761523046092 -2.44868082544496
0.0390781563126252 -1.98399450315629
0.0400801603206413 -1.54230543962388
0.0410821643286573 -1.12280362978467
0.0420841683366733 -0.724684507007018
0.0430861723446894 -0.347150608636736
0.0440881763527054 0.0105866802781221
0.0450901803607214 0.349305380990813
0.0460921843687375 0.669771230838051
0.0470941883767535 0.972736091868006
0.0480961923847695 1.25893648893193
0.0490981963927856 1.52909229762492
0.0501002004008016 1.78390559415546
0.0511022044088176 2.02405967257787
0.0521042084168337 2.25021822959657
0.0531062124248497 2.46302471312913
0.0541082164328657 2.66310182780507
0.0551102204408818 2.85105118840806
0.0561122244488978 3.02745311079296
0.0571142284569138 3.19286652889552
0.0581162324649299 3.34782902599134
0.0591182364729459 3.49285696825556
0.0601202404809619 3.62844572884609
0.0611222444889779 3.75506999111309
0.062124248496994 3.87318412006933
0.06312625250501 3.98322259189452
0.064128256513026 4.0856004719532
0.0651302605210421 4.1807139325512
0.0661322645290581 4.2689408024147
0.0671342685370741 4.3506411406317
0.0681362725450902 4.42615782853236
0.0691382765531062 4.49581717369297
0.0701402805611222 4.55992952092061
0.0711422845691383 4.61878986570608
0.0721442885771543 4.67267846622007
0.0731462925851703 4.72186145046849
0.0741482965931864 4.76659141571888
0.0751503006012024 4.80710801776053
0.0761523046092184 4.84363854796839
0.0771543086172345 4.87639849650668
0.0781563126252505 4.90559210033482
0.0791583166332665 4.93141287496833
0.0801603206412826 4.95404412920322
0.0811623246492986 4.97365946223717
0.0821643286573146 4.99042324281625
0.0831663326653307 5.00449107020605
0.0841683366733467 5.01601021693157
0.0851703406813627 5.0251200533552
0.0861723446893787 5.03195245426729
0.0871743486973948 5.03663218775217
0.0881763527054108 5.03927728666591
0.0891783567134268 5.0399994031214
0.0901803607214429 5.03890414642446
0.0911823647294589 5.0360914049422
0.0921843687374749 5.03165565241312
0.093186372745491 5.02568623922915
0.094188376753507 5.01826766923366
0.095190380761523 5.00947986258723
0.0961923847695391 4.9993984052562
0.0971943887775551 4.98809478567765
0.0981963927855711 4.97563661914975
0.0991983967935872 4.96208786048877
0.100200400801603 4.9475090054837
0.101202404809619 4.93195728166767
0.102204408817635 4.91548682891144
0.103206412825651 4.89814887032948
0.104208416833667 4.87999187397325
0.105210420841683 4.86106170577007
0.106212424849699 4.84140177414875
0.107214428857715 4.82105316677636
0.108216432865731 4.80005477981302
0.109218436873747 4.77844344007449
0.110220440881764 4.75625402047545
0.11122244488978 4.73351954910937
0.112224448897796 4.71027131230457
0.113226452905812 4.68653895197997
0.114228456913828 4.66235055760849
0.115230460921844 4.6377327530807
0.11623246492986 4.612710778747
0.117234468937876 4.58730856890216
0.118236472945892 4.56154882496276
0.119238476953908 4.53545308457474
0.120240480961924 4.50904178687608
0.12124248496994 4.48233433412737
0.122244488977956 4.45534914991175
0.123246492985972 4.42810373409487
0.124248496993988 4.4006147147249
0.125250501002004 4.37289789704303
0.12625250501002 4.34496830976515
0.127254509018036 4.31684024878687
0.128256513026052 4.28852731845512
0.129258517034068 4.26004247054204
0.130260521042084 4.23139804104869
0.1312625250501 4.20260578495947
0.132264529058116 4.17367690906081
0.133266533066132 4.14462210293165
0.134268537074148 4.11545156820683
0.135270541082164 4.08617504620894
0.13627254509018 4.05680184403865
0.137274549098196 4.02734085920833
0.138276553106212 3.99780060289923
0.139278557114228 3.9681892219175
0.140280561122244 3.93851451942028
0.14128256513026 3.90878397447901
0.142284569138277 3.87900476054326
0.143286573146293 3.84918376286467
0.144288577154309 3.81932759493733
0.145290581162325 3.78944261400767
0.146292585170341 3.75953493570396
0.147294589178357 3.7296104478326
0.148296593186373 3.69967482338573
0.149298597194389 3.66973353280237
0.150300601202405 3.63979185552253
0.151302605210421 3.60985489087199
0.152304609218437 3.57992756831299
0.153306613226453 3.55001465709424
0.154308617234469 3.52012077533182
0.155310621242485 3.49025039855085
0.156312625250501 3.46040786771599
0.157314629258517 3.43059739677747
0.158316633266533 3.40082307975786
0.159318637274549 3.37108889740337
0.160320641282565 3.34139872342223
0.161322645290581 3.31175633033154
0.162324649298597 3.2821653949328
0.163326653306613 3.25262950343513
0.164328657314629 3.22315215624462
0.165330661322645 3.19373677243673
0.166332665330661 3.16438669392821
0.167334669338677 3.135105189364
0.168336673346693 3.10589545773387
0.169338677354709 3.07676063173267
0.170340681362725 3.04770378087751
0.171342685370741 3.01872791439456
0.172344689378757 2.98983598388737
0.173346693386774 2.96103088579824
0.17434869739479 2.93231546367342
0.175350701402806 2.90369251024259
0.176352705410822 2.87516476932257
0.177354709418838 2.84673493755441
0.178356713426854 2.81840566598329
0.17935871743487 2.79017956148939
0.180360721442886 2.76205918807826
0.181362725450902 2.73404706803837
0.182364729458918 2.70614568297337
0.183366733466934 2.67835747471631
0.18436873747495 2.65068484613261
0.185370741482966 2.62313016181839
0.186372745490982 2.5956957487005
0.187374749498998 2.56838389654427
0.188376753507014 2.54119685837479
0.18937875751503 2.51413685081723
0.190380761523046 2.48720605436168
0.191382765531062 2.46040661355748
0.192384769539078 2.43374063714204
0.193386773547094 2.40721019810893
0.19438877755511 2.38081733371966
0.195390781563126 2.35456404546364
0.196392785571142 2.32845229897045
0.197394789579158 2.30248402387852
0.198396793587174 2.27666111366398
0.19939879759519 2.25098542543356
0.200400801603206 2.22545877968503
0.201402805611222 2.2000829600387
0.202404809619238 2.17485971294315
0.203406813627254 2.14979074735861
0.204408817635271 2.12487773442077
0.205410821643287 2.10012230708822
0.206412825651303 2.07552605977614
0.207414829659319 2.05109054797902
0.208416833667335 2.02681728788508
0.209418837675351 2.00270775598464
0.210420841683367 1.97876338867513
0.211422845691383 1.95498558186475
0.212424849699399 1.93137569057706
0.213426853707415 1.90793502855861
0.214428857715431 1.88466486789143
0.215430861723447 1.86156643861254
0.216432865731463 1.83864092834189
0.217434869739479 1.81588948192077
0.218436873747495 1.79331320106211
0.219438877755511 1.77091314401419
0.220440881763527 1.74869032523927
0.221442885771543 1.72664571510844
0.222444889779559 1.70478023961394
0.223446893787575 1.68309478010013
0.224448897795591 1.66159017301427
0.225450901803607 1.640267209678
0.226452905811623 1.61912663608064
0.227454909819639 1.59816915269498
0.228456913827655 1.57739541431649
0.229458917835671 1.55680602992662
0.230460921843687 1.53640156258082
0.231462925851703 1.51618252932185
0.232464929859719 1.49614940111891
0.233466933867735 1.47630260283298
0.234468937875751 1.45664251320878
0.235470941883768 1.43716946489365
0.236472945891784 1.41788374448349
0.2374749498998 1.39878559259612
0.238476953907816 1.37987520397196
0.239478957915832 1.36115272760229
0.240480961923848 1.34261826688491
0.241482965931864 1.32427187980725
0.24248496993988 1.30611357915678
0.243486973947896 1.28814333275863
0.244488977955912 1.27036106373999
0.245490981963928 1.25276665082133
0.246492985971944 1.2353599286339
0.24749498997996 1.21814068806322
0.248496993987976 1.20110867661821
0.249498997995992 1.18426359882547
0.250501002004008 1.1676051166482
0.251503006012024 1.15113284992939
0.25250501002004 1.13484637685852
0.253507014028056 1.11874523446134
0.254509018036072 1.10282891911209
0.255511022044088 1.08709688706747
0.256513026052104 1.0715485550217
0.25751503006012 1.056183300682
0.258517034068136 1.04100046336378
0.259519038076152 1.02599934460473
0.260521042084168 1.01117920879715
0.261523046092184 0.996539283837629
0.2625250501002 0.982078761793368
0.263527054108216 0.967796799584337
0.264529058116232 0.953692519680392
0.265531062124248 0.939765010812566
0.266533066132265 0.926013328697706
0.267535070140281 0.912436496775591
0.268537074148297 0.899033506957714
0.269539078156313 0.88580332038686
0.270541082164329 0.872744868206646
0.271543086172345 0.859857052340185
0.272545090180361 0.847138746277014
0.273547094188377 0.834588795867472
0.274549098196393 0.822206020123673
0.275551102204409 0.80998921202628
0.276553106212425 0.797937139336233
0.277555110220441 0.786048545410658
0.278557114228457 0.774322150022145
0.279559118236473 0.762756650180627
0.280561122244489 0.751350720957089
0.281563126252505 0.740103016308362
0.282565130260521 0.729012169902268
0.283567134268537 0.718076795942394
0.284569138276553 0.707295489991814
0.285571142284569 0.696666829795063
0.286573146292585 0.68618937609771
0.287575150300601 0.675861673462903
0.288577154308617 0.665682251084249
0.289579158316633 0.65564962359446
0.290581162324649 0.645762291869168
0.291583166332665 0.636018743825378
0.292585170340681 0.626417455214021
0.293587174348697 0.616956890406117
0.294589178356713 0.607635503172052
0.295591182364729 0.598451737453534
0.296593186372745 0.589404028127781
0.297595190380761 0.580490801763549
0.298597194388778 0.571710477368599
0.299599198396794 0.563061467128272
0.30060120240481 0.554542177134804
0.301603206412826 0.546151008107108
0.302605210420842 0.537886356100703
0.303607214428858 0.529746613207547
0.304609218436874 0.521730168245535
0.30561122244489 0.513835407437424
0.306613226452906 0.506060715079016
0.307615230460922 0.498404474196406
0.308617234468938 0.490865067192154
0.309619238476954 0.483440876480241
0.31062124248497 0.476130285109706
0.311623246492986 0.468931677376866
0.312625250501002 0.461843439426048
0.313627254509018 0.45486395983878
0.314629258517034 0.447991630211396
0.31563126252505 0.44122484572105
0.316633266533066 0.434562005680115
0.317635270541082 0.42800151407899
0.318637274549098 0.421541780117345
0.319639278557114 0.415181218723821
0.32064128256513 0.408918251064265
0.321643286573146 0.402751305038534
0.322645290581162 0.396678815765976
0.323647294589178 0.390699226059633
0.324649298597194 0.384810986889302
0.32565130260521 0.379012557833527
0.326653306613226 0.373302407520638
0.327655310621242 0.367679014058973
0.328657314629259 0.362140865456379
0.329659318637275 0.356686460029146
0.330661322645291 0.35131430680049
0.331663326653307 0.346022925888729
0.332665330661323 0.340810848885295
0.333667334669339 0.335676619222715
0.334669338677355 0.330618792532713
0.335671342685371 0.325635936994573
0.336673346693387 0.320726633673902
0.337675350701403 0.315889476851945
0.338677354709419 0.311123074345584
0.339679358717435 0.306426047818164
0.340681362725451 0.301797033081285
0.341683366733467 0.297234680387683
0.342685370741483 0.292737654715339
0.343687374749499 0.288304636042933
0.344689378757515 0.283934319616761
0.345691382765531 0.279625416209239
0.346693386773547 0.27537665236908
0.347695390781563 0.271186770663273
0.348697394789579 0.267054529910934
0.349699398797595 0.262978705409123
0.350701402805611 0.258958089150718
0.351703406813627 0.254991490034403
0.352705410821643 0.251077734066838
0.353707414829659 0.247215664557074
0.354709418837675 0.243404142303251
0.355711422845691 0.239642045771631
0.356713426853707 0.235928271267982
0.357715430861723 0.232261733101346
0.358717434869739 0.228641363740209
0.359719438877755 0.225066113961062
0.360721442885772 0.221534952989374
0.361723446893788 0.218046868632949
0.362725450901804 0.214600867407656
0.36372745490982 0.211195974655502
0.364729458917836 0.207831234655027
0.365731462925852 0.204505710723957
0.366733466933868 0.201218485314094
0.367735470941884 0.197968660098366
0.3687374749499 0.194755356049991
0.369739478957916 0.191577713513683
0.370741482965932 0.188434892268826
0.371743486973948 0.185326071584544
0.372745490981964 0.182250450266581
0.37374749498998 0.179207246695909
0.374749498997996 0.176195698858971
0.375751503006012 0.173215064369472
0.376753507014028 0.170264620481617
0.377755511022044 0.167343664094711
0.37875751503006 0.164451511749008
0.379759519038076 0.161587499612723
0.380761523046092 0.158750983460111
0.381763527054108 0.155941338640504
0.382765531062124 0.153157960038216
0.38376753507014 0.150400262023236
0.384769539078156 0.147667678392588
0.385771543086172 0.144959662302302
0.386773547094188 0.142275686189897
0.387775551102204 0.139615241687288
0.38877755511022 0.13697783952407
0.389779559118236 0.134363009421086
0.390781563126252 0.131770299974232
0.391783567134268 0.129199278528443
0.392785571142285 0.126649531041809
0.393787575150301 0.124120661939797
0.394789579158317 0.121612293959536
0.395791583166333 0.11912406798416
0.396793587174349 0.116655642867187
0.397795591182365 0.114206695246957
0.398797595190381 0.111776919351121
0.399799599198397 0.109366026791226
0.400801603206413 0.10697374634742
0.401803607214429 0.10459982374334
0.402805611222445 0.102244021411238
0.403807615230461 0.0999061182474253
0.404809619238477 0.0975859093581291
0.405811623246493 0.0952832057958625
0.406813627254509 0.092997834286429
0.407815631262525 0.0907296369466956
0.408817635270541 0.0884784709932821
0.409819639278557 0.0862442084423299
0.410821643286573 0.0840267358005287
0.411823647294589 0.081825953747593
0.412825651302605 0.0796417768103971
0.413827655310621 0.0774741330289896
0.414829659318637 0.0753229636147269
0.415831663326653 0.0731882226007741
0.416833667334669 0.0710698764852435
0.417835671342685 0.0689679038672472
0.418837675350701 0.0668822950761615
0.419839679358717 0.064813051794409
0.420841683366733 0.0627601866740803
0.421843687374749 0.0607237229477303
0.422845691382766 0.0587036940336953
0.423847695390782 0.0567001431362895
0.424849699398798 0.0547131228412522
0.425851703406814 0.0527426947068267
0.42685370741483 0.0507889288508625
0.427855711422846 0.0488519035343436
0.428857715430862 0.0469317047417527
0.429859719438878 0.0450284257586921
0.430861723446894 0.0431421667471874
0.43186372745491 0.04127303431911
0.432865731462926 0.0394211411081584
0.433867735470942 0.0375866053408447
0.434869739478958 0.0357695504069392
0.435871743486974 0.0339701044298263
0.43687374749499 0.0321883998372327
0.437875751503006 0.0304245729327864
0.438877755511022 0.028678763468872
0.439879759519038 0.026951114221242
0.440881763527054 0.0252417705658503
0.44188376753507 0.023550880058367
0.442885771543086 0.0218785920168362
0.443887775551102 0.020225057107933
0.444889779559118 0.0185904269372728
0.445891783567134 0.0169748536442222
0.44689378757515 0.015378489501654
0.447895791583166 0.0138014865210838
0.448897795591182 0.0122439960636182
0.449899799599198 0.0107061684571347
0.450901803607214 0.00918815262010928
0.45190380761523 0.00769009569249225
0.452905811623246 0.00621214267402747
0.453907815631262 0.00475443607039611
0.454909819639279 0.00331711554755553
0.455911823647295 0.00190031759463104
0.456913827655311 0.000504175195705229
0.457915831663327 -0.000871182489164317
0.458917835671343 -0.00222563043338242
0.459919839679359 -0.0035590480434073
0.460921843687375 -0.00487131944820918
0.461923847695391 -0.00616233377832645
0.462925851703407 -0.00743198543426585
0.463927855711423 -0.00868017434400998
0.464929859719439 -0.00990680620941277
0.465931863727455 -0.0111117927412812
0.466933867735471 -0.012295051882959
0.467935871743487 -0.0134565080222475
0.468937875751503 -0.0145960921915154
0.469939879759519 -0.0157137422558696
0.470941883767535 -0.0168094030892764
0.471943887775551 -0.0178830267385426
0.472945891783567 -0.0189345725750844
0.473947895791583 -0.0199640074344299
0.474949899799599 -0.0209713057434214
0.475951903807615 -0.0219564496351024
0.476953907815631 -0.0229194290512911
0.477955911823647 -0.0238602418328629
0.478957915831663 -0.0247788937977818
0.479959919839679 -0.0256753988069389
0.480961923847695 -0.0265497788178733
0.481963927855711 -0.0274020639264702
0.482965931863727 -0.0282322923967458
0.483967935871743 -0.0290405106788478
0.48496993987976 -0.0298267734154144
0.485971943887776 -0.0305911434364541
0.486973947895792 -0.0313336917429195
0.487975951903808 -0.032054497479168
0.488977955911824 -0.0327536478945145
0.48997995991984 -0.0334312382940949
0.490981963927856 -0.0340873719792744
0.491983967935872 -0.0347221601778453
0.492985971943888 -0.0353357219642743
0.493987975951904 -0.035928184170267
0.49498997995992 -0.0364996812859323
0.495991983967936 -0.0370503553518366
0.496993987975952 -0.0375803558422496
0.497995991983968 -0.0380898395398911
0.498997995991984 -0.0385789704024974
0.5 -0.0390479194215325
0.501002004008016 -0.0394968644733783
0.502004008016032 -0.0399259901633407
0.503006012024048 -0.0403354876628186
0.504008016032064 -0.0407255545399824
0.50501002004008 -0.0410963945843184
0.506012024048096 -0.0414482176253932
0.507014028056112 -0.041781239346199
0.508016032064128 -0.0420956810914416
0.509018036072144 -0.0423917696711326
0.51002004008016 -0.0426697371598506
0.511022044088176 -0.0429298206920337
0.512024048096192 -0.0431722622536671
0.513026052104208 -0.0433973084707259
0.514028056112224 -0.0436052103947344
0.51503006012024 -0.0437962232857964
0.516032064128256 -0.0439706063934531
0.517034068136273 -0.0441286227357154
0.518036072144288 -0.04427053887662
0.519038076152305 -0.0443966247026465
0.520040080160321 -0.0445071531983347
0.521042084168337 -0.0446024002214287
0.522044088176353 -0.0446826442778743
0.523046092184369 -0.0447481662969835
0.524048096192385 -0.0447992494070788
0.525050100200401 -0.0448361787119171
0.526052104208417 -0.0448592410681881
0.527054108216433 -0.0448687248643736
0.528056112224449 -0.0448649198012442
0.529058116232465 -0.0448481166742626
0.530060120240481 -0.0448186071581513
0.531062124248497 -0.0447766835938768
0.532064128256513 -0.0447226387782879
0.533066132264529 -0.0446567657566401
0.534068136272545 -0.0445793576182256
0.535070140280561 -0.0444907072953193
0.536072144288577 -0.0443911073656406
0.537074148296593 -0.0442808498585199
0.538076152304609 -0.0441602260649494
0.539078156312625 -0.0440295263516865
0.540080160320641 -0.0438890399795666
0.541082164328657 -0.0437390549261747
0.542084168336673 -0.0435798577130099
0.543086172344689 -0.0434117332372716
0.544088176352705 -0.0432349646083807
0.545090180360721 -0.0430498329893439
0.546092184368737 -0.042856617443053
0.547094188376753 -0.0426555947836075
0.548096192384769 -0.0424470394327323
0.549098196392786 -0.0422312232813579
0.550100200400802 -0.0420084155564168
0.551102204408818 -0.0417788826929025
0.552104208416834 -0.0415428882112273
0.55310621242485 -0.041300692599906
0.554108216432866 -0.0410525532035841
0.555110220440882 -0.040798724116419
0.556112224448898 -0.040539456080817
0.557114228456914 -0.0402749963915176
0.55811623246493 -0.0400055888050101
0.559118236472946 -0.0397314734542606
0.560120240480962 -0.0394528867687186
0.561122244488978 -0.0391700613995655
0.562124248496994 -0.0388832261501621
0.56312625250501 -0.0385926059116431
0.564128256513026 -0.0382984216036025
0.565130260521042 -0.0380008901198067
0.566132264529058 -0.0377002242788669
0.567134268537074 -0.0373966327797962
0.56813627254509 -0.0370903201623743
0.569138276553106 -0.0367814867722339
0.570140280561122 -0.0364703287305817
0.571142284569138 -0.0361570379084628
0.572144288577154 -0.03584180190547
0.57314629258517 -0.0355248040328009
0.574148296593186 -0.0352062233005586
0.575150300601202 -0.0348862344091898
0.576152304609218 -0.0345650077449533
0.577154308617234 -0.0342427093793068
0.57815631262525 -0.0339195010720997
0.579158316633266 -0.0335955402784566
0.580160320641283 -0.0332709801592354
0.581162324649299 -0.0329459695949432
0.582164328657315 -0.0326206532029893
0.583166332665331 -0.0322951713581574
0.584168336673347 -0.0319696602161768
0.585170340681363 -0.0316442517402709
0.586172344689379 -0.0313190737305642
0.587174348697395 -0.0309942498562256
0.588176352705411 -0.0306698996902291
0.589178356713427 -0.0303461387466112
0.590180360721443 -0.0300230785201072
0.591182364729459 -0.0297008265280468
0.592184368737475 -0.0293794863543932
0.593186372745491 -0.0290591576958087
0.594188376753507 -0.0287399364096332
0.595190380761523 -0.0284219145636621
0.596192384769539 -0.0281051804876116
0.597194388777555 -0.0277898188261631
0.598196392785571 -0.0274759105934779
0.599198396793587 -0.0271635332290761
0.600200400801603 -0.0268527606549778
0.601202404809619 -0.0265436633340027
0.602204408817635 -0.0262363083291309
0.603206412825651 -0.0259307593638272
0.604208416833667 -0.025627076883234
0.605210420841683 -0.025325318116142
0.606212424849699 -0.0250255371376487
0.607214428857715 -0.0247277849324176
0.608216432865731 -0.0244321094584543
0.609218436873747 -0.0241385557113184
0.610220440881764 -0.0238471657886914
0.61122244488978 -0.0235579789552255
0.612224448897796 -0.023271031707599
0.613226452905812 -0.0229863578397088
0.614228456913828 -0.0227039885079305
0.615230460921844 -0.0224239522963828
0.61623246492986 -0.0221462752821323
0.617234468937876 -0.0218709811002792
0.618236472945892 -0.0215980910088678
0.619238476953908 -0.0213276239535656
0.620240480961924 -0.0210595966320614
0.62124248496994 -0.0207940235581313
0.622244488977956 -0.0205309171253271
0.623246492985972 -0.0202702876702426
0.624248496993988 -0.0200121435353169
0.625250501002004 -0.0197564911311336
0.62625250501002 -0.0195033349981822
0.627254509018036 -0.0192526778680438
0.628256513026052 -0.0190045207239722
0.629258517034068 -0.0187588628608378
0.630260521042084 -0.0185157019444075
0.6312625250501 -0.0182750340699364
0.632264529058116 -0.0180368538200442
0.633266533066132 -0.0178011543218584
0.634268537074148 -0.0175679273034016
0.635270541082164 -0.0173371631492069
0.63627254509018 -0.0171088509551436
0.637274549098196 -0.0168829785824404
0.638276553106212 -0.0166595327108922
0.639278557114228 -0.0164384988912388
0.640280561122244 -0.0162198615967079
0.64128256513026 -0.0160036042737107
0.642284569138276 -0.0157897093916868
0.643286573146293 -0.0155781584920897
0.644288577154309 -0.0153689322365101
0.645290581162325 -0.0151620104539332
0.646292585170341 -0.0149573721871281
0.647294589178357 -0.0147549957381672
0.648296593186373 -0.0145548587130767
0.649298597194389 -0.0143569380656174
0.650300601202405 -0.0141612101401991
0.651302605210421 -0.0139676507139284
0.652304609218437 -0.0137762350377951
0.653306613226453 -0.013586937877
0.654308617234469 -0.0133997335504275
0.655310621242485 -0.0132145959692693
0.656312625250501 -0.0130314986748028
0.657314629258517 -0.0128504148753305
0.658316633266533 -0.0126713174822875
0.659318637274549 -0.0124941791455211
0.660320641282565 -0.0123189722877508
0.661322645290581 -0.0121456691382157
0.662324649298597 -0.0119742417655147
0.663326653306613 -0.0118046621096485
0.664328657314629 -0.0116369020132694
0.665330661322645 -0.0114709332521469
0.666332665330661 -0.0113067275648563
0.667334669338677 -0.0111442566816974
0.668336673346693 -0.0109834923528514
0.669338677354709 -0.0108244063757823
0.670340681362725 -0.0106669706218905
0.671342685370741 -0.0105111570624262
0.672344689378757 -0.0103569377936684
0.673346693386773 -0.0102042850613773
0.67434869739479 -0.0100531712845261
0.675350701402806 -0.00990356907831918
0.676352705410822 -0.00975545127650242
0.677354709418838 -0.0096087909529716
0.678356713426854 -0.00946356144268524
0.67935871743487 -0.00931973636188694
0.680360721442886 -0.00917728962764263
0.681362725450902 -0.00903619547669787
0.682364729458918 -0.00889642848365988
0.683366733466934 -0.00875796357850906
0.68436873747495 -0.00862077606344401
0.685370741482966 -0.00848484162906445
0.686372745490982 -0.00835013636989562
0.687374749498998 -0.00821663679925786
0.688376753507014 -0.00808431986348474
0.68937875751503 -0.00795316295549276
0.690380761523046 -0.00782314392770582
0.691382765531062 -0.00769424110433698
0.692384769539078 -0.00756643329303021
0.693386773547094 -0.00743969979586443
0.69438877755511 -0.00731402041972235
0.695390781563126 -0.00718937548602589
0.696392785571142 -0.0070657458398406
0.697394789579158 -0.00694311285835069
0.698396793587174 -0.00682145845870679
0.69939879759519 -0.00670076510524808
0.700400801603206 -0.00658101581610074
0.701402805611222 -0.00646219416915443
0.702404809619238 -0.00634428430741864
0.703406813627254 -0.00622727094376079
0.704408817635271 -0.00611113936502798
0.705410821643287 -0.00599587543555452
0.706412825651303 -0.00588146560005724
0.707414829659319 -0.00576789688592098
0.708416833667335 -0.00565515690487671
0.709418837675351 -0.00554323385407493
0.710420841683367 -0.00543211651655718
0.711422845691383 -0.00532179426112889
0.712424849699399 -0.00521225704163681
0.713426853707415 -0.00510349539565487
0.714428857715431 -0.0049955004425823
0.715430861723447 -0.00488826388115852
0.716432865731463 -0.00478177798639924
0.717434869739479 -0.00467603560595916
0.718436873747495 -0.00457103015592645
0.719438877755511 -0.00446675561605509
0.720440881763527 -0.00436320652444129
0.721442885771543 -0.00426037797165087
0.722444889779559 -0.00415826559430471
0.723446893787575 -0.00405686556813022
0.724448897795591 -0.00395617460048681
0.725450901803607 -0.00385618992237434
0.726452905811623 -0.00375690927993363
0.727454909819639 -0.003658330925449
0.728456913827655 -0.003560453607863
0.729458917835671 -0.0034632765628143
0.730460921843687 -0.00336679950221021
0.731462925851703 -0.00327102260334564
0.732464929859719 -0.00317594649758121
0.733466933867735 -0.00308157225859343
0.734468937875751 -0.00298790139021059
0.735470941883767 -0.00289493581384865
0.736472945891783 -0.00280267785556164
0.7374749498998 -0.00271113023272185
0.738476953907816 -0.00262029604034565
0.739478957915832 -0.00253017873708102
0.740480961923848 -0.00244078213087367
0.741482965931864 -0.00235211036432883
0.74248496993988 -0.00226416789978655
0.743486973947896 -0.00217695950412841
0.744488977955912 -0.00209049023333445
0.745490981963928 -0.00200476541680902
0.746492985971944 -0.00191979064149501
0.74749498997996 -0.00183557173579607
0.748496993987976 -0.00175211475332695
0.749498997995992 -0.00166942595651202
0.750501002004008 -0.00158751180005282
0.751503006012024 -0.00150637891428527
0.75250501002004 -0.00142603408844765
0.753507014028056 -0.00134648425388054
0.754509018036072 -0.00126773646718009
0.755511022044088 -0.00118979789332604
0.756513026052104 -0.00111267578880609
0.75751503006012 -0.00103637748475819
0.758517034068136 -0.000960910370152271
0.759519038076152 -0.000886281875033152
0.760521042084168 -0.000812499453845879
0.761523046092184 -0.000739570568865084
0.7625250501002 -0.000667502673749503
0.763527054108216 -0.000596303197242748
0.764529058116232 -0.000525979527041179
0.765531062124248 -0.00045653899384947
0.766533066132264 -0.000387988855644153
0.767535070140281 -0.00032033628216514
0.768537074148297 -0.0002535883396548
0.769539078156313 -0.000187751975863809
0.770541082164329 -0.00012283400534254
0.771543086172345 -5.88410950362906e-05
0.772545090180361 4.22024979786569e-06
0.773547094188377 6.63436993353415e-05
0.774549098196393 0.000127523112572726
0.775551102204409 0.000187752550344817
0.776553106212425 0.000247026287954536
0.777555110220441 0.000305338827400919
0.778557114228457 0.000362684909191062
0.779559118236473 0.000419059523722616
0.780561122244489 0.000474457922224138
0.781563126252505 0.000528875627241381
0.782565130260521 0.000582308442658351
0.783567134268537 0.000634752463242793
0.784569138276553 0.000686204083706525
0.785571142284569 0.000736660007271916
0.786573146292585 0.000786117253736585
0.787575150300601 0.00083457316702931
0.788577154308617 0.000882025422250932
0.789579158316633 0.000928472032194948
0.790581162324649 0.00097391135334334
0.791583166332665 0.00101834209133406
0.792585170340681 0.00106176330589748
0.793587174348697 0.00110417441525995
0.794589178356713 0.0011455752000136
0.795591182364729 0.00118596580645217
0.796593186372745 0.00122534674937378
0.797595190380761 0.00126371891435222
0.798597194388778 0.00130108355947921
0.799599198396793 0.00133744231658104
0.80060120240481 0.00137279719191361
0.801603206412826 0.00140715056634098
0.802605210420842 0.00144050519500294
0.803607214428858 0.00147286420647834
0.804609218436874 0.00150423110145128
0.80561122244489 0.00153460975088816
0.806613226452906 0.00156400439373439
0.807615230460922 0.00159241963414001
0.808617234468938 0.00161986043822431
0.809619238476954 0.00164633213039013
0.81062124248497 0.00167184038919907
0.811623246492986 0.00169639124281952
0.812625250501002 0.00171999106405973
0.813627254509018 0.00174264656499912
0.814629258517034 0.00176436479123088
0.81563126252505 0.00178515311572995
0.816633266533066 0.00180501923236053
0.817635270541082 0.00182397114903777
0.818637274549098 0.00184201718055866
0.819639278557114 0.00185916594111743
0.82064128256513 0.00187542633652106
0.821643286573146 0.00189080755612076
0.822645290581162 0.00190531906447549
0.823647294589178 0.00191897059276378
0.824649298597194 0.00193177212996024
0.82565130260521 0.00194373391379332
0.826653306613226 0.00195486642150091
0.827655310621242 0.00196518036040042
0.828657314629258 0.00197468665829
0.829659318637274 0.00198339645369768
0.83066132264529 0.00199132108599486
0.831663326653307 0.00199847208539084
0.832665330661323 0.00200486116282478
0.833667334669339 0.00201050019977136
0.834669338677355 0.00201540123797631
0.835671342685371 0.00201957646913776
0.836673346693387 0.00202303822454911
0.837675350701403 0.00202579896471898
0.838677354709419 0.00202787126898331
0.839679358717435 0.00202926782512481
0.840681362725451 0.00203000141901402
0.841683366733467 0.00203008492428664
0.842685370741483 0.00202953129207082
0.843687374749499 0.00202835354077806
0.844689378757515 0.00202656474597091
0.845691382765531 0.00202417803032023
0.846693386773547 0.00202120655366437
0.847695390781563 0.00201766350318221
0.848697394789579 0.00201356208369154
0.849699398797595 0.00200891550808376
0.850701402805611 0.00200373698790558
0.851703406813627 0.00199803972409761
0.852705410821643 0.00199183689789971
0.853707414829659 0.00198514166193202
0.854709418837675 0.00197796713146031
0.855711422845691 0.001970326375854
0.856713426853707 0.00196223241024415
0.857715430861723 0.00195369818738885
0.858717434869739 0.00194473658975255
0.859719438877755 0.00193536042180544
0.860721442885771 0.00192558240254855
0.861723446893788 0.00191541515826971
0.862725450901804 0.00190487121553518
0.86372745490982 0.00189396299442085
0.864729458917836 0.00188270280198699
0.865731462925852 0.00187110282599963
0.866733466933868 0.00185917512890136
0.867735470941884 0.00184693164203393
0.8687374749499 0.00183438416011438
0.869739478957916 0.00182154433596629
0.870741482965932 0.00180842367550703
0.871743486973948 0.00179503353299163
0.872745490981964 0.00178138510651349
0.87374749498998 0.00176748943376161
0.874749498997996 0.00175335738803387
0.875751503006012 0.00173899967450533
0.876753507014028 0.00172442682675023
0.877755511022044 0.00170964920351602
0.87875751503006 0.00169467698574751
0.879759519038076 0.00167952017385873
0.880761523046092 0.00166418858525001
0.881763527054108 0.00164869185206726
0.882765531062124 0.00163303941920043
0.88376753507014 0.00161724054251768
0.884769539078156 0.00160130428733157
0.885771543086172 0.00158523952709344
0.886773547094188 0.00156905494231184
0.887775551102204 0.00155275901969074
0.88877755511022 0.00153636005148312
0.889779559118236 0.00151986613505504
0.890781563126252 0.00150328517265569
0.891783567134268 0.00148662487138829
0.892785571142285 0.00146989274337675
0.8937875751503 0.00145309610612305
0.894789579158317 0.0014362420830498
0.895791583166333 0.00141933760422283
0.896793587174349 0.00140238940724817
0.897795591182365 0.00138540403833797
0.898797595190381 0.00136838785353978
0.899799599198397 0.00135134702012347
0.900801603206413 0.00133428751812019
0.901803607214429 0.00131721514200776
0.902805611222445 0.00130013550253653
0.903807615230461 0.00128305402869037
0.904809619238477 0.00126597596977672
0.905811623246493 0.00124890639764037
0.906813627254509 0.00123185020899498
0.907815631262525 0.00121481212786707
0.908817635270541 0.00119779670814651
0.909819639278557 0.00118080833623833
0.910821643286573 0.00116385123381013
0.911823647294589 0.00114692946062971
0.912825651302605 0.00113004691748768
0.913827655310621 0.00111320734919962
0.914829659318637 0.0010964143476826
0.915831663326653 0.00107967135510099
0.916833667334669 0.00106298166707653
0.917835671342685 0.00104634843595753
0.918837675350701 0.00102977467414255
0.919839679358717 0.0010132632574536
0.920841683366733 0.00099681692855434
0.921843687374749 0.000980438300408585
0.922845691382766 0.00096412985977468
0.923847695390781 0.000947893970731372
0.924849699398797 0.000931732878230923
0.925851703406814 0.000915648711675238
0.92685370741483 0.000899643488511005
0.927855711422846 0.0008837191178399
0.928857715430862 0.000867877404039941
0.929859719438878 0.000852120050394291
0.930861723446894 0.000836448662723893
0.93186372745491 0.000820864753020359
0.932865731462926 0.000805369743075674
0.933867735470942 0.000789964968105446
0.934869739478958 0.000774651680362414
0.935871743486974 0.00075943105273711
0.93687374749499 0.000744304182342655
0.937875751503006 0.000729272094080739
0.938877755511022 0.000714335744185956
0.939879759519038 0.00069949602374573
0.940881763527054 0.000684753762193186
0.94188376753507 0.000670109730770437
0.942885771543086 0.000655564645959732
0.943887775551102 0.000641119172880113
0.944889779559118 0.000626773928647286
0.945891783567134 0.000612529485694427
0.94689378757515 0.000598386375051775
0.947895791583166 0.000584345089582934
0.948897795591182 0.000570406087175878
0.949899799599198 0.000556569793886729
0.950901803607214 0.000542836607034383
0.95190380761523 0.000529206898244216
0.952905811623246 0.000515681016439131
0.953907815631262 0.000502259290776243
0.954909819639278 0.000488942033527563
0.955911823647295 0.000475729542903155
0.956913827655311 0.000462622105815226
0.957915831663327 0.000449620000581661
0.958917835671343 0.000436723499567667
0.959919839679359 0.0004239328717641
0.960921843687375 0.000411248385301212
0.961923847695391 0.000398670309896514
0.962925851703407 0.000386198919235569
0.963927855711423 0.000373834493284533
0.964929859719439 0.000361577320533323
0.965931863727455 0.000349427700168327
0.966933867735471 0.000337385944173581
0.967935871743487 0.000325452379359449
0.968937875751503 0.000313627349317851
0.969939879759519 0.000301911216303083
0.970941883767535 0.00029030436303737
0.971943887775551 0.00027880719444033
0.972945891783567 0.000267420139281519
0.973947895791583 0.000256143651755322
0.974949899799599 0.000244978212977481
0.975951903807615 0.000233924332402564
0.976953907815631 0.000222982549161755
0.977955911823647 0.000212153433320398
0.978957915831663 0.00020143758705473
0.979959919839679 0.000190835645747299
0.980961923847695 0.000180348279000664
0.981963927855711 0.000169976191568904
0.982965931863727 0.000159720124206653
0.983967935871743 0.000149580854435306
0.984969939879759 0.000139559197226197
0.985971943887775 0.00012965600560049
0.986973947895792 0.000119872171145698
0.987975951903807 0.000110208624448727
0.988977955911824 0.000100666335445423
0.98997995991984 9.12463136866555e-05
0.990981963927856 8.19496085210611e-05
0.991983967935872 7.27773091945672e-05
0.992985971943888 6.37305448669833e-05
0.993987975951904 5.48104845459202e-05
0.99498997995992 4.60183369384501e-05
0.995991983967936 3.73553502209155e-05
0.996993987975952 2.88228117274348e-05
0.997995991983968 2.04220475577014e-05
0.998997995991984 1.21544221047349e-05
1 4.02133750337569e-06
};
\addlegendentry{$x(0)=(5.00,\,8.66)$}
\addplot [thick, darkslateblue6467135, opacity=0.8, dashed, forget plot]
table {%
0 -70.596472867865
0.001001001001001 -62.2571803589075
0.002002002002002 -55.299261951165
0.003003003003003 -49.3966055287469
0.004004004004004 -44.3132222954903
0.005005005005005 -39.8766528916184
0.00600600600600601 -35.9603320242496
0.00700700700700701 -32.4713034900458
0.00800800800800801 -29.3412126259357
0.00900900900900901 -26.5194351963338
0.01001001001001 -23.9677640585134
0.011011011011011 -21.6563768003261
0.012012012012012 -19.5609125636317
0.013013013013013 -17.660502944677
0.014014014014014 -15.9365605809836
0.015015015015015 -14.372116768604
0.016016016016016 -12.9515124752876
0.017017017017017 -11.6602858308113
0.018018018018018 -10.4851468364
0.019019019019019 -9.41397376975372
0.02002002002002 -8.43579869924615
0.021021021021021 -7.54077080613681
0.022022022022022 -6.72009784510704
0.023023023023023 -5.9659711890132
0.024024024024024 -5.27148118322363
0.025025025025025 -4.63052881108192
0.026026026026026 -4.0377383775177
0.027027027027027 -3.48837437004995
0.028028028028028 -2.9782644313923
0.029029029029029 -2.50372945833563
0.03003003003003 -2.06152104280077
0.031031031031031 -1.64876617709357
0.032032032032032 -1.26291884472722
0.033033033033033 -0.901715055317939
0.034034034034034 -0.563035114252961
0.035035035035035 -0.243541023874825
0.036036036036036 0.0335476080528929
0.037037037037037 0.317081171711722
0.038038038038038 0.582021258672389
0.039039039039039 0.831758502118441
0.04004004004004 1.06724723403254
0.041041041041041 1.2894037285702
0.042042042042042 1.49911502391506
0.043043043043043 1.69718753812252
0.044044044044044 1.88435775512903
0.045045045045045 2.06130149073583
0.046046046046046 2.22863998474316
0.047047047047047 2.38694567712308
0.048048048048048 2.53674719573236
0.049049049049049 2.67853373224875
0.05005005005005 2.81275888674272
0.0510510510510511 2.93984405236426
0.0520520520520521 3.06018140211989
0.0530530530530531 3.17413653070064
0.0540540540540541 3.28205079677385
0.0550550550550551 3.38424340697831
0.0560560560560561 3.48101327579927
0.0570570570570571 3.57264067926307
0.0580580580580581 3.65938874004144
0.0590590590590591 3.74150476906968
0.0600600600600601 3.81922145759865
0.0610610610610611 3.89275796468046
0.0620620620620621 3.96232090025332
0.0630630630630631 4.02810520589744
0.0640640640640641 4.09029497387616
0.0650650650650651 4.14906417071305
0.0660660660660661 4.2045773220189
0.0670670670670671 4.25699011509066
0.0680680680680681 4.30644997477152
0.0690690690690691 4.35309657145299
0.0700700700700701 4.39706230655502
0.0710710710710711 4.4384727485651
0.0720720720720721 4.47744704014126
0.0730730730730731 4.51409827985698
0.0740740740740741 4.54853386476922
0.0750750750750751 4.58085582227497
0.0760760760760761 4.61116110971142
0.0770770770770771 4.63954189408023
0.0780780780780781 4.66608582064605
0.0790790790790791 4.69087625498312
0.0800800800800801 4.71399251244955
0.0810810810810811 4.73551007786647
0.0820820820820821 4.75550080511217
0.0830830830830831 4.7740331058865
0.0840840840840841 4.79117213089465
0.0850850850850851 4.80697993752787
0.0860860860860861 4.82151564596573
0.0870870870870871 4.83483558890631
0.0880880880880881 4.84699345407965
0.0890890890890891 4.85804041516396
0.0900900900900901 4.86802525647797
0.0910910910910911 4.87699449199043
0.0920920920920921 4.88499247855349
0.0930930930930931 4.89206152039772
0.0940940940940941 4.89824196905195
0.0950950950950951 4.90357231853035
0.0960960960960961 4.90808929634374
0.0970970970970971 4.91182794805214
0.0980980980980981 4.91482171755128
0.0990990990990991 4.91710252381721
0.1001001001001 4.91870083410904
0.101101101101101 4.91964573349855
0.102102102102102 4.91996498961183
0.103103103103103 4.91968511481686
0.104104104104104 4.9188314254277
0.105105105105105 4.91742809831589
0.106106106106106 4.91549822457839
0.107107107107107 4.91306385971929
0.108108108108108 4.91014607190967
0.109109109109109 4.90676498794741
0.11011011011011 4.90293983715415
0.111111111111111 4.89868899331031
0.112112112112112 4.89403001372707
0.113113113113113 4.88897967680036
0.114114114114114 4.88355401786415
0.115115115115115 4.87776836334886
0.116116116116116 4.87163736362103
0.117117117117117 4.86517502378539
0.118118118118118 4.85839473287268
0.119119119119119 4.85130929190735
0.12012012012012 4.84393094065048
0.121121121121121 4.83627138315933
0.122122122122122 4.82834181234991
0.123123123123123 4.82015293283398
0.124124124124124 4.81171498285244
0.125125125125125 4.80303775529128
0.126126126126126 4.79413061771424
0.127127127127127 4.78500253157766
0.128128128128128 4.77566207062829
0.129129129129129 4.76611743797999
0.13013013013013 4.75637648261476
0.131131131131131 4.74644671517263
0.132132132132132 4.73633532301218
0.133133133133133 4.72604918470662
0.134134134134134 4.71559488387317
0.135135135135135 4.7049787219963
0.136136136136136 4.69420673086749
0.137137137137137 4.68328468448738
0.138138138138138 4.67221811042514
0.139139139139139 4.66101230079748
0.14014014014014 4.64967232269243
0.141141141141141 4.63820302782501
0.142142142142142 4.62660906194191
0.143143143143143 4.61489487382024
0.144144144144144 4.60306472386388
0.145145145145145 4.59112269246197
0.146146146146146 4.57907268784359
0.147147147147147 4.5669184533726
0.148148148148148 4.55466357468104
0.149149149149149 4.5423114864931
0.15015015015015 4.52986547915779
0.151151151151151 4.51732870505261
0.152152152152152 4.50470418446989
0.153153153153153 4.49199481116355
0.154154154154154 4.47920335777783
0.155155155155155 4.46633248103779
0.156156156156156 4.45338472675427
0.157157157157157 4.44036253473701
0.158158158158158 4.42726824316947
0.159159159159159 4.41410409287315
0.16016016016016 4.40087223145009
0.161161161161161 4.38757471724607
0.162162162162162 4.37421352325835
0.163163163163163 4.36079054080786
0.164164164164164 4.34730758283641
0.165165165165165 4.33376638720653
0.166166166166166 4.32016861987152
0.167167167167167 4.3065158779498
0.168168168168168 4.29280969278534
0.169169169169169 4.27905153257988
0.17017017017017 4.26524280498861
0.171171171171171 4.25138485966413
0.172172172172172 4.23747899070567
0.173173173173173 4.22352643914304
0.174174174174174 4.20952839510757
0.175175175175175 4.19548599986081
0.176176176176176 4.18140034784018
0.177177177177177 4.16727248862779
0.178178178178178 4.15310342896389
0.179179179179179 4.13889413452909
0.18018018018018 4.12464553154537
0.181181181181181 4.11035850842519
0.182182182182182 4.09603391736561
0.183183183183183 4.0816725760011
0.184184184184184 4.06727526883104
0.185185185185185 4.05284274850486
0.186186186186186 4.03837573715978
0.187187187187187 4.0238749277273
0.188188188188188 4.00934098530627
0.189189189189189 3.99477454826329
0.19019019019019 3.9801762292943
0.191191191191191 3.96554661651693
0.192192192192192 3.95088627457631
0.193193193193193 3.93619574575366
0.194194194194194 3.92147555080363
0.195195195195195 3.90672618985848
0.196196196196196 3.8919481433325
0.197197197197197 3.8771418728965
0.198198198198198 3.86230782227433
0.199199199199199 3.84744641795154
0.2002002002002 3.83255806994187
0.201201201201201 3.81764317259086
0.202202202202202 3.80270210534929
0.203203203203203 3.78773523334789
0.204204204204204 3.77274290804508
0.205205205205205 3.75772546789806
0.206206206206206 3.74268323906847
0.207207207207207 3.72761653592373
0.208208208208208 3.71252566158313
0.209209209209209 3.69741090849417
0.21021021021021 3.68227255905403
0.211211211211211 3.66711088605644
0.212212212212212 3.65192615316112
0.213213213213213 3.63671861540006
0.214214214214214 3.62148851971943
0.215215215215215 3.60623610537309
0.216216216216216 3.59096160434055
0.217217217217217 3.57566524178022
0.218218218218218 3.56034723649208
0.219219219219219 3.54500780127005
0.22022022022022 3.52964714328608
0.221221221221221 3.51426546450476
0.222222222222222 3.49886296207131
0.223223223223223 3.48343982863806
0.224224224224224 3.46799625272058
0.225225225225225 3.45253241906465
0.226226226226226 3.43704850897728
0.227227227227227 3.42154470064904
0.228228228228228 3.40602116948028
0.229229229229229 3.39047808840088
0.23023023023023 3.37491562818323
0.231231231231231 3.35933395774615
0.232232232232232 3.34373324443451
0.233233233233233 3.32811365433028
0.234234234234234 3.31247535255464
0.235235235235235 3.2968185035176
0.236236236236236 3.28114327119882
0.237237237237237 3.26544981946687
0.238238238238238 3.2497383123165
0.239239239239239 3.23400891410123
0.24024024024024 3.21826178987443
0.241241241241241 3.20249710562559
0.242242242242242 3.18671502846503
0.243243243243243 3.17091572698322
0.244244244244244 3.15509937148882
0.245245245245245 3.13926613415421
0.246246246246246 3.12341618939287
0.247247247247247 3.1075497140915
0.248248248248248 3.0916668877277
0.249249249249249 3.07576789277395
0.25025025025025 3.0598529149008
0.251251251251251 3.0439221430901
0.252252252252252 3.02797577007202
0.253253253253253 3.01201399246194
0.254254254254254 2.99603701091982
0.255255255255255 2.98004503060071
0.256256256256256 2.96403826119166
0.257257257257257 2.94801691719593
0.258258258258258 2.9319812183229
0.259259259259259 2.91593138944803
0.26026026026026 2.89986766108171
0.261261261261261 2.8837902695583
0.262262262262262 2.8676994570956
0.263263263263263 2.85159547233977
0.264264264264264 2.83547857029708
0.265265265265265 2.81934901272598
0.266266266266266 2.80320706843393
0.267267267267267 2.78705301324055
0.268268268268268 2.77088713058887
0.269269269269269 2.75470971141872
0.27027027027027 2.73852105462717
0.271271271271271 2.72232146727157
0.272272272272272 2.70611126461967
0.273273273273273 2.68989077072865
0.274274274274274 2.67366031823183
0.275275275275275 2.65742024901598
0.276276276276276 2.64117091407706
0.277277277277277 2.62491267399144
0.278278278278278 2.60864589905168
0.279279279279279 2.59237096942495
0.28028028028028 2.5760882755856
0.281281281281281 2.5597982182084
0.282282282282282 2.54350120880839
0.283283283283283 2.52719766947675
0.284284284284284 2.51088803361586
0.285285285285285 2.49457274561844
0.286286286286286 2.47825226161454
0.287287287287287 2.46192704915135
0.288288288288288 2.44559758791793
0.289289289289289 2.42926436943573
0.29029029029029 2.41292789776582
0.291291291291291 2.39658868919323
0.292292292292292 2.38024727293507
0.293293293293293 2.36390419080077
0.294294294294294 2.34755999790736
0.295295295295295 2.33121526232306
0.296296296296296 2.31487056575645
0.297297297297297 2.29852650324246
0.298298298298298 2.28218368371533
0.299299299299299 2.26584272984754
0.3003003003003 2.24950427838029
0.301301301301301 2.2331689802359
0.302302302302302 2.21683750050754
0.303303303303303 2.20051051888316
0.304304304304304 2.18418872935014
0.305305305305305 2.16787284073885
0.306306306306306 2.15156357644876
0.307307307307307 2.1352616747658
0.308308308308308 2.11896788895134
0.309309309309309 2.10268298693
0.31031031031031 2.08640775200601
0.311311311311311 2.07014298276132
0.312312312312312 2.05388949071272
0.313313313313313 2.03764810211671
0.314314314314314 2.02141966315719
0.315315315315315 2.00520503426392
0.316316316316316 1.98900508845798
0.317317317317317 1.97282071446552
0.318318318318318 1.95665281632047
0.319319319319319 1.94050231280269
0.32032032032032 1.92437013751503
0.321321321321321 1.90825723895132
0.322322322322322 1.89216458027565
0.323323323323323 1.87609313909297
0.324324324324324 1.86004390746745
0.325325325325325 1.84401789174468
0.326326326326326 1.828016112235
0.327327327327327 1.81203960310661
0.328328328328328 1.79608941221667
0.329329329329329 1.78016660081146
0.33033033033033 1.76427224321135
0.331331331331331 1.74840742662851
0.332332332332332 1.73257325087213
0.333333333333333 1.71677082799088
0.334334334334334 1.70100128189605
0.335335335335335 1.68526574806767
0.336336336336336 1.66956537317754
0.337337337337337 1.65390131467911
0.338338338338338 1.63827474035089
0.339339339339339 1.62268682786623
0.34034034034034 1.60713876435588
0.341341341341341 1.5916317459191
0.342342342342342 1.57616697711396
0.343343343343343 1.56074567042303
0.344344344344344 1.54536904569347
0.345345345345345 1.53003832958673
0.346346346346346 1.51475475499302
0.347347347347347 1.49951956042083
0.348348348348348 1.48433398936724
0.349349349349349 1.46919928966928
0.35035035035035 1.45411671283673
0.351351351351351 1.43908751336546
0.352352352352352 1.42411294803369
0.353353353353353 1.4091942751855
0.354354354354354 1.39433275399381
0.355355355355355 1.37952964370677
0.356356356356356 1.36478620287901
0.357357357357357 1.35010368858839
0.358358358358358 1.33548335563916
0.359359359359359 1.32092645575218
0.36036036036036 1.30643423674343
0.361361361361361 1.2920079416914
0.362362362362362 1.27764880809467
0.363363363363363 1.26335806702056
0.364364364364364 1.249136942246
0.365365365365365 1.23498664939178
0.366366366366366 1.22090839505141
0.367367367367367 1.20690337591563
0.368368368368368 1.19297277789415
0.369369369369369 1.17911777523555
0.37037037037037 1.165339529647
0.371371371371371 1.15163918941484
0.372372372372372 1.13801788852772
0.373373373373373 1.12447674580333
0.374374374374374 1.11101686401994
0.375375375375375 1.09763932905216
0.376376376376376 1.08434520901834
0.377377377377377 1.07113555343724
0.378378378378378 1.05801139239487
0.379379379379379 1.04497373572368
0.38038038038038 1.03202357219551
0.381381381381381 1.01916186872973
0.382382382382382 1.00638956961242
0.383383383383383 0.993707595732783
0.384384384384384 0.981116843852454
0.385385385385385 0.96861818588907
0.386386386386386 0.956212468220869
0.387387387387387 0.943900511010675
0.388388388388388 0.931683107540036
0.389389389389389 0.91956102359803
0.39039039039039 0.907534996892312
0.391391391391391 0.895605736480827
0.392392392392392 0.883773922210877
0.393393393393393 0.872040204207302
0.394394394394394 0.860405202415
0.395395395395395 0.848869506150838
0.396396396396396 0.837433673654646
0.397397397397397 0.826098231718894
0.398398398398398 0.814863675364952
0.399399399399399 0.803730467506416
0.4004004004004 0.792699038642195
0.401401401401401 0.781769786658822
0.402402402402402 0.770943076610387
0.403403403403403 0.76021924049857
0.404404404404404 0.7495985771926
0.405405405405405 0.73908135231691
0.406406406406406 0.72866779813653
0.407407407407407 0.71835811359981
0.408408408408408 0.708152464307886
0.409409409409409 0.69805098253658
0.41041041041041 0.688053767386823
0.411411411411411 0.678160884654122
0.412412412412412 0.668372364399894
0.413413413413413 0.658688209797684
0.414414414414414 0.649108388883069
0.415415415415415 0.63963283716314
0.416416416416416 0.63026145802203
0.417417417417417 0.620994123211939
0.418418418418418 0.611830673133176
0.419419419419419 0.602770917238491
0.42042042042042 0.593814634463681
0.421421421421421 0.584961573613937
0.422422422422422 0.576211453918806
0.423423423423423 0.56756396542441
0.424424424424424 0.559018769635506
0.425425425425425 0.550575499931989
0.426426426426426 0.542233762280658
0.427427427427427 0.533993135688495
0.428428428428428 0.525853172961614
0.429429429429429 0.517813401194424
0.43043043043043 0.509873322573786
0.431431431431431 0.502032414907378
0.432432432432432 0.494290132454338
0.433433433433433 0.486645906496448
0.434434434434434 0.479099146177099
0.435435435435435 0.471649239133328
0.436436436436436 0.464295552309748
0.437437437437437 0.457037432680556
0.438438438438438 0.449874207995032
0.439439439439439 0.442805187612075
0.44044044044044 0.435829663165658
0.441441441441441 0.428946909487157
0.442442442442442 0.422156185235901
0.443443443443443 0.415456733819707
0.444444444444444 0.408847784097673
0.445445445445445 0.40232855118001
0.446446446446446 0.395898237279452
0.447447447447447 0.389556032366868
0.448448448448448 0.383301115099941
0.449449449449449 0.377132653478807
0.45045045045045 0.371049805660295
0.451451451451451 0.365051720770012
0.452452452452452 0.359137539530605
0.453453453453453 0.353306395148249
0.454454454454454 0.347557413960813
0.455455455455455 0.34188971615195
0.456456456456456 0.336302416565066
0.457457457457457 0.330794625263398
0.458458458458458 0.325365448312472
0.459459459459459 0.320013988459072
0.46046046046046 0.314739345682452
0.461461461461461 0.309540617962744
0.462462462462462 0.304416901845315
0.463463463463463 0.299367292999338
0.464464464464464 0.29439088692335
0.465465465465465 0.289486779416388
0.466466466466466 0.28465406713905
0.467467467467467 0.279891848230325
0.468468468468468 0.275199222710967
0.469469469469469 0.270575293013263
0.47047047047047 0.266019164515487
0.471471471471471 0.261529945883951
0.472472472472472 0.257106749554825
0.473473473473473 0.252748692189076
0.474474474474474 0.248454894959177
0.475475475475475 0.244224483586555
0.476476476476476 0.240056588594514
0.477477477477477 0.235950348275374
0.478478478478478 0.23190490539793
0.479479479479479 0.227919408966052
0.48048048048048 0.223993014339309
0.481481481481481 0.220124883505204
0.482482482482482 0.216314185329146
0.483483483483483 0.212560095668022
0.484484484484485 0.208861797559977
0.485485485485485 0.205218481412115
0.486486486486486 0.201629345064647
0.487487487487487 0.198093593902773
0.488488488488488 0.194610440985472
0.48948948948949 0.191179107066257
0.49049049049049 0.187798820633704
0.491491491491491 0.184468817981925
0.492492492492492 0.181188343192162
0.493493493493493 0.177956648113852
0.494494494494495 0.174772992379254
0.495495495495495 0.171636643350114
0.496496496496497 0.168546876055037
0.497497497497497 0.165502973151218
0.498498498498498 0.162504224839171
0.4994994994995 0.159549928772925
0.500500500500501 0.156639389976998
0.501501501501502 0.153771920732744
0.502502502502503 0.15094684047692
0.503503503503503 0.148163475684955
0.504504504504504 0.145421159733202
0.505505505505506 0.142719232797259
0.506506506506507 0.140057041720627
0.507507507507508 0.137433939859485
0.508508508508508 0.134849286982667
0.509509509509509 0.132302449152197
0.510510510510511 0.129792798552549
0.511511511511512 0.127319713402878
0.512512512512513 0.124882577864907
0.513513513513513 0.12248078186778
0.514514514514514 0.120113721037133
0.515515515515516 0.117780796646172
0.516516516516517 0.115481415446754
0.517517517517518 0.113214989620769
0.518518518518518 0.110980936784756
0.519519519519519 0.108778679838786
0.520520520520521 0.106607646945836
0.521521521521522 0.104467271594971
0.522522522522523 0.102356992478594
0.523523523523523 0.100276253505529
0.524524524524524 0.0982245039231636
0.525525525525526 0.0962011982308191
0.526526526526527 0.0942057962318455
0.527527527527528 0.0922377632112644
0.528528528528528 0.0902965698890098
0.529529529529529 0.0883816925154575
0.530530530530531 0.0864926130975421
0.531531531531532 0.0846288193915653
0.532532532532533 0.0827898050450257
0.533533533533533 0.0809750698599086
0.534534534534534 0.0791841198271112
0.535535535535536 0.0774164669945386
0.536536536536537 0.0756716305047421
0.537537537537538 0.0739491363223284
0.538538538538539 0.072248517134053
0.539539539539539 0.0705693128833065
0.540540540540541 0.0689110708454717
0.541541541541542 0.067273345910459
0.542542542542543 0.065655700840918
0.543543543543544 0.0640577064063445
0.544544544544544 0.0624789416701793
0.545545545545546 0.0609189942295352
0.546546546546547 0.0593774603645636
0.547547547547548 0.0578539453292362
0.548548548548549 0.0563480635535464
0.54954954954955 0.0548594388126854
0.550550550550551 0.0533877044892683
0.551551551551552 0.0519325037426565
0.552552552552553 0.050493489677318
0.553553553553554 0.0490703255679591
0.554554554554555 0.0476626849838691
0.555555555555556 0.0462702519600147
0.556556556556557 0.0448927211443608
0.557557557557558 0.0435297979114268
0.558558558558559 0.042181198487897
0.55955955955956 0.0408466500384039
0.560560560560561 0.0395258907614824
0.561561561561562 0.0382186699429032
0.562562562562563 0.0369247480021909
0.563563563563564 0.0356438965485468
0.564564564564565 0.0343758983568027
0.565565565565566 0.0331205473943051
0.566566566566567 0.0318776487984187
0.567567567567568 0.0306470188037593
0.568568568568569 0.0294284847428706
0.56956956956957 0.0282218849229206
0.570570570570571 0.0270270685434161
0.571571571571572 0.0258438956336811
0.572572572572573 0.0246722368472806
0.573573573573574 0.0235119733948567
0.574574574574575 0.0223629968597275
0.575575575575576 0.0212252089917095
0.576576576576577 0.0200985215985246
0.577577577577578 0.0189828562587794
0.578578578578579 0.0178781441560855
0.57957957957958 0.0167843258625889
0.580580580580581 0.0157013510281558
0.581581581581582 0.014629178222455
0.582582582582583 0.0135677745925927
0.583583583583584 0.0125171156167373
0.584584584584585 0.0114771848555927
0.585585585585586 0.0104479735739347
0.586586586586587 0.00942948053590472
0.587587587587588 0.0084217116275121
0.588588588588589 0.00742467955630097
0.58958958958959 0.00643840357149683
0.590590590590591 0.00546290905339721
0.591591591591592 0.00449822727268417
0.592592592592593 0.00354439498957103
0.593593593593594 0.00260145413308182
0.594594594594595 0.00166945149183366
0.595595595595596 0.000748438300361997
0.596596596596597 -0.000161530023029834
0.597597597597598 -0.00106039428130058
0.598598598598599 -0.00194809182175342
0.5995995995996 -0.00282455687118275
0.600600600600601 -0.00368972092102008
0.601601601601602 -0.00454351300240713
0.602602602602603 -0.00538586008996615
0.603603603603604 -0.00621668739086053
0.604604604604605 -0.0070359186931867
0.605605605605606 -0.00784347670909706
0.606606606606607 -0.00863928335837061
0.607607607607608 -0.00942326013928329
0.608608608608609 -0.0101953283911359
0.60960960960961 -0.0109554096371759
0.610610610610611 -0.0117034258708202
0.611611611611612 -0.0124392998421981
0.612612612612613 -0.0131629553710591
0.613613613613614 -0.013874317590698
0.614614614614615 -0.0145733132565551
0.615615615615616 -0.0152598709809908
0.616616616616617 -0.0159339215058833
0.617617617617618 -0.0165953979472237
0.618618618618619 -0.0172442360231571
0.61961961961962 -0.0178803743031887
0.620620620620621 -0.0185037544049132
0.621621621621622 -0.0191143212265657
0.622622622622623 -0.0197120231318571
0.623623623623624 -0.0202968121507122
0.624624624624625 -0.0208686441591686
0.625625625625626 -0.0214274790464085
0.626626626626627 -0.021973280885599
0.627627627627628 -0.0225060180743722
0.628628628628629 -0.023025663487071
0.62962962962963 -0.0235321945966934
0.630630630630631 -0.0240255936024011
0.631631631631632 -0.0245058475367634
0.632632632632633 -0.024972948367105
0.633633633633634 -0.0254268930866975
0.634634634634635 -0.0258676837934176
0.635635635635636 -0.0262953277612283
0.636636636636637 -0.0267098374995644
0.637637637637638 -0.0271112308037894
0.638638638638639 -0.027499530795053
0.63963963963964 -0.0278747659520604
0.640640640640641 -0.0282369701311312
0.641641641641642 -0.0285861825796116
0.642642642642643 -0.0289224479361242
0.643643643643644 -0.0292458162270451
0.644644644644645 -0.029556342848123
0.645645645645646 -0.0298540885431262
0.646646646646647 -0.0301391193698276
0.647647647647648 -0.0304115066593972
0.648648648648649 -0.030671326969441
0.64964964964965 -0.030918662024046
0.650650650650651 -0.031153598654761
0.651651651651652 -0.0313762287235426
0.652652652652653 -0.0315866490502799
0.653653653653654 -0.031784961322942
0.654654654654655 -0.0319712720092764
0.655655655655656 -0.0321456922581922
0.656656656656657 -0.0323083377947391
0.657657657657658 -0.0324593288146298
0.658658658658659 -0.0325987898644377
0.65965965965966 -0.032726849733984
0.660660660660661 -0.0328436411986066
0.661661661661662 -0.0329493011425539
0.662662662662663 -0.0330439703917054
0.663663663663664 -0.0331277933778043
0.664664664664665 -0.0332009181087056
0.665665665665666 -0.0332634960184593
0.666666666666667 -0.0333156818264195
0.667667667667668 -0.0333576333819323
0.668668668668669 -0.0333895115198779
0.66966966966967 -0.0334114799015479
0.670670670670671 -0.0334237048639527
0.671671671671672 -0.0334263552614244
0.672672672672673 -0.0334196023076178
0.673673673673674 -0.0334036194198826
0.674674674674675 -0.0333785820555247
0.675675675675676 -0.0333446675582779
0.676676676676677 -0.0333020549928001
0.677677677677678 -0.0332509249906917
0.678678678678679 -0.0331914595879556
0.67967967967968 -0.0331238420684423
0.680680680680681 -0.0330482568072341
0.681681681681682 -0.0329648891117892
0.682682682682683 -0.032873925071525
0.683683683683684 -0.0327755513993983
0.684684684684685 -0.0326699552856683
0.685685685685686 -0.0325573242442081
0.686686686686687 -0.0324378459678555
0.687687687687688 -0.0323117081827818
0.688688688688689 -0.0321790985047125
0.68968968968969 -0.0320402043022031
0.690690690690691 -0.0318952125554465
0.691691691691692 -0.0317443097268612
0.692692692692693 -0.0315876816260856
0.693693693693694 -0.0314255132851774
0.694694694694695 -0.0312579888330559
0.695695695695696 -0.0310852913739515
0.696696696696697 -0.0309076028723423
0.697697697697698 -0.0307251040356683
0.698698698698699 -0.0305379742083257
0.6996996996997 -0.0303463912616691
0.700700700700701 -0.0301505314942937
0.701701701701702 -0.0299505695323165
0.702702702702703 -0.0297466782342482
0.703703703703704 -0.0295390286024817
0.704704704704705 -0.0293277896934103
0.705705705705706 -0.0291131285385367
0.706706706706707 -0.0288952100625719
0.707707707707708 -0.0286741970112233
0.708708708708709 -0.0284502498799521
0.70970970970971 -0.0282235268466561
0.710710710710711 -0.027994183711623
0.711711711711712 -0.0277623738357892
0.712712712712713 -0.0275282480898446
0.713713713713714 -0.027291954800824
0.714714714714715 -0.0270536397071695
0.715715715715716 -0.0268134459159889
0.716716716716717 -0.0265715138624879
0.717717717717718 -0.0263279812777372
0.718718718718719 -0.0260829831536315
0.71971971971972 -0.0258366517183742
0.720720720720721 -0.0255891164099701
0.721721721721722 -0.0253405038559459
0.722722722722723 -0.0250909378562324
0.723723723723724 -0.0248405393695312
0.724724724724725 -0.0245894263758983
0.725725725725726 -0.0243377142281281
0.726726726726727 -0.0240855153346895
0.727727727727728 -0.0238329392113613
0.728728728728729 -0.0235800925088155
0.72972972972973 -0.0233270790192974
0.730730730730731 -0.0230739996796161
0.731731731731732 -0.0228209525847939
0.732732732732733 -0.0225680329972089
0.733733733733734 -0.0223153333622617
0.734734734734735 -0.0220629433264562
0.735735735735736 -0.0218109497535173
0.736736736736737 -0.0215594367498672
0.737737737737738 -0.0213084856836884
0.738738738738739 -0.0210581752135033
0.73973973973974 -0.0208085813142759
0.740740740740741 -0.0205597773048241
0.741741741741742 -0.0203118338819876
0.742742742742743 -0.0200648191480341
0.743743743743744 -0.0198187986489229
0.744744744744745 -0.0195738354061812
0.745745745745746 -0.0193299899537406
0.746746746746747 -0.0190873203776333
0.747747747747748 -0.0188458823499997
0.748748748748749 -0.0186057291742001
0.74974974974975 -0.018366911820476
0.750750750750751 -0.0181294789699457
0.751751751751752 -0.0178934770570623
0.752752752752753 -0.0176589503089566
0.753753753753754 -0.0174259407942491
0.754754754754755 -0.0171944884609964
0.755755755755756 -0.0169646311855015
0.756756756756757 -0.0167364048153619
0.757757757757758 -0.0165098432125957
0.758758758758759 -0.0162849783035784
0.75975975975976 -0.0160618401179915
0.760760760760761 -0.015840456840239
0.761761761761762 -0.0156208548512361
0.762762762762763 -0.0154030587738865
0.763763763763764 -0.0151870915220404
0.764764764764765 -0.0149729743392918
0.765765765765766 -0.0147607268508627
0.766766766766767 -0.0145503671030074
0.767767767767768 -0.0143419116094066
0.768768768768769 -0.0141353753971203
0.76976976976977 -0.0139307720447646
0.770770770770771 -0.0137281137328883
0.771771771771772 -0.0135274112799967
0.772772772772773 -0.013328674188605
0.773773773773774 -0.0131319106870101
0.774774774774775 -0.0129371277661114
0.775775775775776 -0.0127443312264459
0.776776776776777 -0.0125535257108258
0.777777777777778 -0.0123647147485286
0.778778778778779 -0.0121779007921105
0.77977977977978 -0.0119930852522263
0.780780780780781 -0.0118102685404777
0.781781781781782 -0.011629450097971
0.782782782782783 -0.0114506284368519
0.783783783783784 -0.0112738011717166
0.784784784784785 -0.0110989650520102
0.785785785785786 -0.0109261159989616
0.786786786786787 -0.0107552491299558
0.787787787787788 -0.0105863587430104
0.788788788788789 -0.0104194385117526
0.78978978978979 -0.0102544813467858
0.790790790790791 -0.0100914794771092
0.791791791791792 -0.00993042447596829
0.792792792792793 -0.00977130729401172
0.793793793793794 -0.00961411828049373
0.794794794794795 -0.00945884720983316
0.795795795795796 -0.00930548330761017
0.796796796796797 -0.00915401526932251
0.797797797797798 -0.00900443128837361
0.798798798798799 -0.00885671907320508
0.7997997997998 -0.00871086587042134
0.800800800800801 -0.00856685848537045
0.801801801801802 -0.00842468329855607
0.802802802802803 -0.00828432628822664
0.803803803803804 -0.00814577304450849
0.804804804804805 -0.00800900878882572
0.805805805805806 -0.00787401838992176
0.806806806806807 -0.00774078637836167
0.807807807807808 -0.00760929696388469
0.808808808808809 -0.00747953404775093
0.80980980980981 -0.00735148123829528
0.810810810810811 -0.00722512186363524
0.811811811811812 -0.00710043898461194
0.812812812812813 -0.00697741540750001
0.813813813813814 -0.00685603369580605
0.814814814814815 -0.0067362761819432
0.815815815815816 -0.00661812497823151
0.816816816816817 -0.00650156198834224
0.817817817817818 -0.0063865689166256
0.818818818818819 -0.00627312728029347
0.81981981981982 -0.00616121841755114
0.820820820820821 -0.00605082349842595
0.821821821821822 -0.00594192353521492
0.822822822822823 -0.00583449938933498
0.823823823823824 -0.00572853178501206
0.824824824824825 -0.00562400131432867
0.825825825825826 -0.0055208884496262
0.826826826826827 -0.00541917355259229
0.827827827827828 -0.0053188368808337
0.828828828828829 -0.0052198586030394
0.82982982982983 -0.00512221880208013
0.830830830830831 -0.00502589749003826
0.831831831831832 -0.0049308746161641
0.832832832832833 -0.00483713007470962
0.833833833833834 -0.00474464372147057
0.834834834834835 -0.00465339537619167
0.835835835835836 -0.0045633648407923
0.836836836836837 -0.0044745319062979
0.837837837837838 -0.00438687636336754
0.838838838838839 -0.00430037801958882
0.83983983983984 -0.00421501670259604
0.840840840840841 -0.0041307722812452
0.841841841841842 -0.00404762467183455
0.842842842842843 -0.0039655538520626
0.843843843843844 -0.00388453987823356
0.844844844844845 -0.00380456289030084
0.845845845845846 -0.00372560313493157
0.846846846846847 -0.00364764097157178
0.847847847847848 -0.00357065688963757
0.848848848848849 -0.00349463152459118
0.84984984984985 -0.00341954565947801
0.850850850850851 -0.0033453802529723
0.851851851851852 -0.00327211647164231
0.852852852852853 -0.0031997356683132
0.853853853853854 -0.00312821941398435
0.854854854854855 -0.0030575495073987
0.855855855855856 -0.00298770799704561
0.856856856856857 -0.00291867718798983
0.857857857857858 -0.00285043966203654
0.858858858858859 -0.00278297828975001
0.85985985985986 -0.00271627624288647
0.860860860860861 -0.00265031701259947
0.861861861861862 -0.00258508441758676
0.862862862862863 -0.0025205626217251
0.863863863863864 -0.00245673614447077
0.864864864864865 -0.00239358987315133
0.865865865865866 -0.00233110907689777
0.866866866866867 -0.00226927941512211
0.867867867867868 -0.00220808695103214
0.868868868868869 -0.00214751816024793
0.86986986986987 -0.0020875599408448
0.870870870870871 -0.00202819962296395
0.871871871871872 -0.00196942497608609
0.872872872872873 -0.00191122421764942
0.873873873873874 -0.00185358601923855
0.874874874874875 -0.0017964995131141
0.875875875875876 -0.00173995429717852
0.876876876876877 -0.00168394044020864
0.877877877877878 -0.00162844848454733
0.878878878878879 -0.00157346945008267
0.87987987987988 -0.00151899483585181
0.880880880880881 -0.00146501662076284
0.881881881881882 -0.00141152726574976
0.882882882882883 -0.00135851971054503
0.883883883883884 -0.00130598737557225
0.884884884884885 -0.00125392415736681
0.885885885885886 -0.00120232442663271
0.886886886886887 -0.00115118302549798
0.887887887887888 -0.00110049526012686
0.888888888888889 -0.00105025689920311
0.88988988988989 -0.00100046416438391
0.890890890890891 -0.000951113725525303
0.891891891891892 -0.000902202693280055
0.892892892892893 -0.000853728608350135
0.893893893893894 -0.00080568943659815
0.894894894894895 -0.000758083555090377
0.895895895895896 -0.000710909745276641
0.896896896896897 -0.00066416718092435
0.897897897897898 -0.000617855415467539
0.898898898898899 -0.000571974373582718
0.8998998998999 -0.00052652433425754
0.900900900900901 -0.000481505922021237
0.901901901901902 -0.000436920091380244
0.902902902902903 -0.000392768113002907
0.903903903903904 -0.000349051562073776
0.904904904904905 -0.00030577229992595
0.905905905905906 -0.000262932465811831
0.906906906906907 -0.00022053446710398
0.907907907907908 -0.000178580856843657
0.908908908908909 -0.000137073342453355
0.90990990990991 -9.60149500244053e-05
0.910910910910911 -5.54862132106331e-05
0.911911911911912 -1.59180834449643e-05
0.912912912912913 2.18653151476304e-05
0.913913913913914 6.1140617032994e-05
0.914914914914915 9.99250726933914e-05
0.915915915915916 0.000138219811418376
0.916916916916917 0.000176037220427463
0.917917917917918 0.000213374228930123
0.918918918918919 0.000250226357881376
0.91991991991992 0.000286589227597936
0.920920920920921 0.000322458446497484
0.921921921921922 0.000357829598216247
0.922922922922923 0.000392698254005087
0.923923923923924 0.000427059989206092
0.924924924924925 0.000460910397237467
0.925925925925926 0.000494245102822826
0.926926926926927 0.000527059777257275
0.927927927927928 0.000559350149995022
0.928928928928929 0.000591112023150236
0.92992992992993 0.000622341283397941
0.930930930930931 0.000653033914208926
0.931931931931932 0.000683186008544203
0.932932932932933 0.000712793779179771
0.933933933933934 0.00074185357097361
0.934934934934935 0.00077036187066203
0.935935935935936 0.000798315317411523
0.936936936936937 0.000825710712810953
0.937937937937938 0.000852545029550946
0.938938938938939 0.000878815421052197
0.93993993993994 0.000904519229167068
0.940940940940941 0.000929653992472603
0.941941941941942 0.000954217453621164
0.942942942942943 0.000978207566061037
0.943943943943944 0.0010016225008607
0.944944944944945 0.00102446065226737
0.945945945945946 0.00104672064347517
0.946946946946947 0.0010684013314594
0.947947947947948 0.00108950181146452
0.948948948948949 0.00111002142112361
0.94994994994995 0.00112995974382193
0.950950950950951 0.00114931661188312
0.951951951951952 0.00116809210904257
0.952952952952953 0.00118628657262042
0.953953953953954 0.00120390059508352
0.954954954954955 0.00122093502529524
0.955955955955956 0.00123739096919092
0.956956956956957 0.00125326979010965
0.957957957957958 0.00126857310863013
0.958958958958959 0.0012833028019719
0.95995995995996 0.00129746100310601
0.960960960960961 0.00131105009922127
0.961961961961962 0.00132407273010572
0.962962962962963 0.00133653178586032
0.963963963963964 0.00134843040440737
0.964964964964965 0.00135977196866784
0.965965965965966 0.00137056010315426
0.966966966966967 0.00138079867062768
0.967967967967968 0.00139049176798958
0.968968968968969 0.00139964372222538
0.96996996996997 0.00140825908589972
0.970970970970971 0.00141634263226427
0.971971971971972 0.00142389935044821
0.972972972972973 0.00143093443990403
0.973973973973974 0.0014374533051317
0.974974974974975 0.0014434615498942
0.975975975975976 0.00144896496432257
0.976976976976977 0.00145396953629791
0.977977977977978 0.00145848143310582
0.978978978978979 0.00146250699383303
0.97997997997998 0.00146605272502474
0.980980980980981 0.00146912529406885
0.981981981981982 0.00147173152235772
0.982982982982983 0.00147387837806548
0.983983983983984 0.00147557296930445
0.984984984984985 0.00147682253669255
0.985985985985986 0.00147763444624693
0.986986986986987 0.00147801618205649
0.987987987987988 0.00147797533880813
0.988988988988989 0.00147751961462193
0.98998998998999 0.00147665680340628
0.990990990990991 0.00147539478765784
0.991991991991992 0.00147374153097208
0.992992992992993 0.00147170507063434
0.993993993993994 0.00146929351042754
0.994994994994995 0.00146651501310746
0.995995995995996 0.00146337779337554
0.996996996996997 0.00145989011053652
0.997997997997998 0.00145606026142687
0.998998998998999 0.0014518965734538
1 0.00144740739748312
};
\addplot [thick, teal41120142, opacity=0.8]
table {%
0 -64.1590735264229
0.00100200400801603 -58.9800967646644
0.00200400801603206 -54.2325441520451
0.0030060120240481 -49.8475317542618
0.00400801603206413 -45.7731748255932
0.00501002004008016 -41.9702965138297
0.00601202404809619 -38.4091915066234
0.00701402805611222 -35.067169699483
0.00801603206412826 -31.9266872264658
0.00901803607214429 -28.9739263875531
0.0100200400801603 -26.1977223864448
0.0110220440881764 -23.5887597686436
0.0120240480961924 -21.1389790618451
0.0130260521042084 -18.841146924318
0.0140280561122244 -16.6885527186596
0.0150300601202405 -14.6748018683996
0.0160320641282565 -12.7936822663818
0.0170340681362725 -11.0390847930672
0.0180360721442886 -9.4049629302028
0.0190380761523046 -7.8853196925649
0.0200400801603206 -6.47421276717447
0.0210420841683367 -5.16577093434948
0.0220440881763527 -3.95421661923322
0.0230460921843687 -2.83389084620349
0.0240480961923848 -1.7992779947778
0.0250501002004008 -0.845028631640421
0.0260521042084168 0.0340206383678462
0.0270541082164329 0.842830861380622
0.0280561122244489 1.58614816190765
0.0290581162324649 2.2684948544133
0.030060120240481 2.89416401730187
0.031062124248497 3.46721720433564
0.032064128256513 3.99148491332922
0.0330661322645291 4.47056941157155
0.0340681362725451 4.90784952137264
0.0350701402805611 5.30648698931532
0.0360721442885771 5.66943409305698
0.0370741482965932 5.99944217530368
0.0380761523046092 6.29907083256406
0.0390781563126252 6.57069752417258
0.0400801603206413 6.81652740330451
0.0410821643286573 7.03860320532073
0.0420841683366733 7.23881505923924
0.0430861723446894 7.41891011519789
0.0440881763527054 7.58050190443388
0.0450901803607214 7.72507936868512
0.0460921843687375 7.85401551323422
0.0470941883767535 7.96857565233779
0.0480961923847695 8.06992522780233
0.0490981963927856 8.15913719128113
0.0501002004008016 8.2371989487604
0.0511022044088176 8.30501887194613
0.0521042084168337 8.36343238610338
0.0531062124248497 8.41320764755827
0.0541082164328657 8.45505082674707
0.0551102204408818 8.48961101455838
0.0561122244488978 8.51748477091281
0.0571142284569138 8.53922033518804
0.0581162324649299 8.55532151833352
0.0591182364729459 8.56625129642105
0.0601202404809619 8.57243512502077
0.0611222444889779 8.5742639932408
0.062124248496994 8.57209723557507
0.06312625250501 8.56626511891021
0.064128256513026 8.55707122118351
0.0651302605210421 8.54479461728767
0.0661322645290581 8.52969188690546
0.0671342685370741 8.51199895804661
0.0681362725450902 8.49193279916241
0.0691382765531062 8.46969297184102
0.0701402805611222 8.44546305524536
0.0711422845691383 8.41941195265057
0.0721442885771543 8.39169508967302
0.0731462925851703 8.36245551305933
0.0741482965931864 8.33182489822287
0.0751503006012024 8.29992447307651
0.0761523046092184 8.26686586511383
0.0771543086172345 8.23275187813493
0.0781563126252505 8.1976772044961
0.0791583166332665 8.16172907828364
0.0801603206412826 8.12498787436839
0.0811623246492986 8.08752765788784
0.0821643286573146 8.04941668832478
0.0831663326653307 8.01071788200282
0.0841683366733467 7.97148923649905
0.0851703406813627 7.93178422017899
0.0861723446893787 7.89165212978872
0.0871743486973948 7.85113841879042
0.0881763527054108 7.81028499890008
0.0891783567134268 7.76913051707693
0.0901803607214429 7.72771061002333
0.0911823647294589 7.68605813807852
0.0921843687374749 7.64420340022919
0.093186372745491 7.60217433181351
0.094188376753507 7.55999668636077
0.095190380761523 7.5176942028864
0.0961923847695391 7.47528875984953
0.0971943887775551 7.43280051687816
0.0981963927855711 7.3902480452729
0.0991983967935872 7.3476484482147
0.100200400801603 7.30501747152362
0.101202404809619 7.26236960574415
0.102204408817635 7.21971818026701
0.103206412825651 7.17707545013779
0.104208416833667 7.13445267614784
0.105210420841683 7.09186019875314
0.106212424849699 7.04930750632083
0.107214428857715 7.00680329816187
0.108216432865731 6.96435554276927
0.109218436873747 6.92197153164737
0.110220440881764 6.87965792908483
0.11122244488978 6.83742081819537
0.112224448897796 6.7952657435232
0.113226452905812 6.75319775048572
0.114228456913828 6.71122142190376
0.115230460921844 6.66934091184895
0.11623246492986 6.62755997701905
0.117234468937876 6.58588200583511
0.118236472945892 6.54431004543812
0.119238476953908 6.50284682674888
0.120240480961924 6.4614947877411
0.12124248496994 6.42025609506608
0.122244488977956 6.37913266415571
0.123246492985972 6.33812617792077
0.124248496993988 6.29723810415175
0.125250501002004 6.25646971172121
0.12625250501002 6.21582208567845
0.127254509018036 6.17529614132026
0.128256513026052 6.13489263731474
0.129258517034068 6.09461218794922
0.130260521042084 6.05445527456743
0.1312625250501 6.01442225625625
0.132264529058116 5.9745133798373
0.133266533066132 5.93472878921452
0.134268537074148 5.89506853412471
0.135270541082164 5.85553257833443
0.13627254509018 5.81612080732314
0.137274549098196 5.77683303548939
0.138276553106212 5.7376690129141
0.139278557114228 5.69862843171201
0.140280561122244 5.65971093200038
0.14128256513026 5.62091610751129
0.142284569138277 5.58224351087219
0.143286573146293 5.54369265857722
0.144288577154309 5.50526303567021
0.145290581162325 5.46695410015844
0.146292585170341 5.42876528717494
0.147294589178357 5.39069601290566
0.148296593186373 5.35274567829647
0.149298597194389 5.31491367255392
0.150300601202405 5.2771993764525
0.151302605210421 5.23960216546019
0.152304609218437 5.20212141269306
0.153306613226453 5.16475649170907
0.154308617234469 5.12750677915014
0.155310621242485 5.09037165724093
0.156312625250501 5.05335051615228
0.157314629258517 5.01644275623638
0.158316633266533 4.97964779014031
0.159318637274549 4.942965044804
0.160320641282565 4.90639396334827
0.161322645290581 4.86993400685809
0.162324649298597 4.83358465606572
0.163326653306613 4.79734541293817
0.164328657314629 4.76121580217302
0.165330661322645 4.72519537260615
0.166332665330661 4.68928369853494
0.167334669338677 4.65348038095991
0.168336673346693 4.61778504874784
0.169338677354709 4.58219735971887
0.170340681362725 4.54671700166009
0.171342685370741 4.51134369326792
0.172344689378757 4.47607718502121
0.173346693386774 4.44091725998721
0.17434869739479 4.40586373456188
0.175350701402806 4.37091645914655
0.176352705410822 4.33607531876212
0.177354709418838 4.3013402336025
0.178356713426854 4.2667111595284
0.17935871743487 4.2321880885029
0.180360721442886 4.19777104896984
0.181362725450902 4.16346010617622
0.182364729458918 4.1292553624396
0.183366733466934 4.09515695736147
0.18436873747495 4.06116506798772
0.185370741482966 4.02727990891684
0.186372745490982 3.99350173235697
0.187374749498998 3.95983082813253
0.188376753507014 3.9262675236413
0.18937875751503 3.8928121837628
0.190380761523046 3.85946521071866
0.191382765531062 3.82622704388596
0.192384769539078 3.79309815956415
0.193386773547094 3.76007907069644
0.19438877755511 3.72717032654646
0.195390781563126 3.69437251233092
0.196392785571142 3.66168624880915
0.197394789579158 3.62911219183027
0.198396793587174 3.59665103183888
0.19939879759519 3.56430349334005
0.200400801603206 3.53207033432451
0.201402805611222 3.49995234565491
0.202404809619238 3.46795035041394
0.203406813627254 3.43606520321546
0.204408817635271 3.40429778947924
0.205410821643287 3.37264902467058
0.206412825651303 3.34111985350554
0.207414829659319 3.30971124912289
0.208416833667335 3.27842421222382
0.209418837675351 3.24725977018031
0.210420841683367 3.2162189761134
0.211422845691383 3.1853029079423
0.212424849699399 3.15451266740549
0.213426853707415 3.12384937905499
0.214428857715431 3.09331418922484
0.215430861723447 3.06290826497504
0.216432865731463 3.03263279301215
0.217434869739479 3.00248897858765
0.218436873747495 2.97247804437544
0.219438877755511 2.94260122932956
0.220440881763527 2.91285978752358
0.221442885771543 2.88325498697274
0.222444889779559 2.85378810844029
0.223446893787575 2.82446044422925
0.224448897795591 2.79527329696096
0.225450901803607 2.76622797834169
0.226452905811623 2.73732580791875
0.227454909819639 2.70856811182732
0.228456913827655 2.67995622152951
0.229458917835671 2.65149147254686
0.230460921843687 2.62317520318778
0.231462925851703 2.59500875327122
0.232464929859719 2.56699346284794
0.233466933867735 2.53913067092085
0.234468937875751 2.51142171416567
0.235470941883768 2.48386792565332
0.236472945891784 2.45647063357545
0.2374749498998 2.42923115997442
0.238476953907816 2.40215081947905
0.239478957915832 2.37523091804757
0.240480961923848 2.34847275171896
0.241482965931864 2.32187760537415
0.24248496993988 2.29544675150826
0.243486973947896 2.26918144901516
0.244488977955912 2.2430829419857
0.245490981963928 2.21715245852078
0.246492985971944 2.19139120956048
0.24749498997996 2.16580038773049
0.248496993987976 2.14038116620694
0.249498997995992 2.11513469760084
0.250501002004008 2.09006211286325
0.251503006012024 2.06516452021214
0.25250501002004 2.04044300408222
0.253507014028056 2.01589862409851
0.254509018036072 1.99153241407486
0.255511022044088 1.96734538103815
0.256513026052104 1.94333850427936
0.25751503006012 1.91951273443212
0.258517034068136 1.89586899257971
0.259519038076152 1.87240816939137
0.260521042084168 1.84913112428846
0.261523046092184 1.82603868464151
0.2625250501002 1.80313164499848
0.263527054108216 1.78041076634515
0.264529058116232 1.75787677539803
0.265531062124248 1.73553036393044
0.266533066132265 1.71337218813222
0.267535070140281 1.69140286800354
0.268537074148297 1.66962298678308
0.269539078156313 1.64803309041122
0.270541082164329 1.62663368702818
0.271543086172345 1.60542524650772
0.272545090180361 1.58440820002634
0.273547094188377 1.56358293966831
0.274549098196393 1.54294981806658
0.275551102204409 1.52250914807964
0.276553106212425 1.50226120250439
0.277555110220441 1.48220621382496
0.278557114228457 1.46234437399738
0.279559118236473 1.44267583427012
0.280561122244489 1.42320070504013
0.281563126252505 1.40391905574438
0.282565130260521 1.3848309147865
0.283567134268537 1.36593626949835
0.284569138276553 1.34723506613601
0.285571142284569 1.32872720991006
0.286573146292585 1.3104125650495
0.287575150300601 1.29229095489903
0.288577154308617 1.27436216204905
0.289579158316633 1.25662592849802
0.290581162324649 1.2390819558464
0.291583166332665 1.22172990552183
0.292585170340681 1.20456939903472
0.293587174348697 1.1876000182636
0.294589178356713 1.17082130576974
0.295591182364729 1.15423276514003
0.296593186372745 1.13783386135761
0.297595190380761 1.12162402119938
0.298597194388778 1.10560263365958
0.299599198396794 1.08976905039874
0.30060120240481 1.07412258621695
0.301603206412826 1.05866251955089
0.302605210420842 1.04338809299351
0.303607214428858 1.02829851383553
0.304609218436874 1.01339295462804
0.30561122244489 0.998670553765019
0.306613226452906 0.984130416085046
0.307615230460922 0.969771613491259
0.308617234468938 0.955593185588565
0.309619238476954 0.941594140337219
0.31062124248497 0.927773454721831
0.311623246492986 0.914130075434856
0.312625250501002 0.900662919573632
0.313627254509018 0.88737087535004
0.314629258517034 0.874252802811845
0.31563126252505 0.861307534574812
0.316633266533066 0.848533876564656
0.317635270541082 0.835930608767938
0.318637274549098 0.823496485991
0.319639278557114 0.811230238626043
0.32064128256513 0.799130573423488
0.321643286573146 0.787196174269742
0.322645290581162 0.775425702969533
0.323647294589178 0.763817800031973
0.324649298597194 0.752371085459544
0.32565130260521 0.7410841595392
0.326653306613226 0.729955603634809
0.327655310621242 0.718983980980188
0.328657314629259 0.70816783747197
0.329659318637275 0.697505702461615
0.330661322645291 0.686996089545844
0.331663326653307 0.676637497354843
0.332665330661323 0.666428410337577
0.333667334669339 0.656367299543593
0.334669338677355 0.646452623400717
0.335671342685371 0.636682828488053
0.336673346693387 0.627056350303751
0.337675350701403 0.617571614027001
0.338677354709419 0.608227035273767
0.339679358717435 0.59902102084577
0.340681362725451 0.589951969472279
0.341683366733467 0.581018272544284
0.342685370741483 0.572218314840645
0.343687374749499 0.56355047524585
0.344689378757515 0.555013127459025
0.345691382765531 0.546604640693876
0.346693386773547 0.538323380369261
0.347695390781563 0.530167708790116
0.348697394789579 0.522135985818478
0.349699398797595 0.514226569534382
0.350701402805611 0.506437816886427
0.351703406813627 0.498768084331813
0.352705410821643 0.491215728465705
0.353707414829659 0.483779106639776
0.354709418837675 0.476456577569799
0.355711422845691 0.469246501932204
0.356713426853707 0.462147242949509
0.357715430861723 0.455157166964559
0.358717434869739 0.448274644003547
0.359719438877755 0.441498048327758
0.360721442885772 0.434825758974056
0.361723446893788 0.428256160284101
0.362725450901804 0.421787642422316
0.36372745490982 0.415418601882638
0.364729458917836 0.4091474419841
0.365731462925852 0.402972573355304
0.366733466933868 0.396892414407843
0.367735470941884 0.39090539179876
0.3687374749499 0.385009940882137
0.369739478957916 0.379204506149894
0.370741482965932 0.373487541661921
0.371743486973948 0.36785751146565
0.372745490981964 0.362312890005171
0.37374749498998 0.356852162520042
0.374749498997996 0.351473825433892
0.375751503006012 0.346176386732973
0.376753507014028 0.340958366334775
0.377755511022044 0.335818296446852
0.37875751503006 0.330754721915992
0.379759519038076 0.325766200567873
0.380761523046092 0.320851303537328
0.381763527054108 0.316008615589381
0.382765531062124 0.311236735431158
0.38376753507014 0.306534276014834
0.384769539078156 0.301899864831721
0.385771543086172 0.297332144197643
0.386773547094188 0.292829771529705
0.387775551102204 0.288391419614583
0.38877755511022 0.284015776868443
0.389779559118236 0.279701547588588
0.390781563126252 0.275447452196954
0.391783567134268 0.271252227475527
0.392785571142285 0.267114626793776
0.393787575150301 0.263033420328191
0.394789579158317 0.259007395273984
0.395791583166333 0.255035356049028
0.396793587174349 0.251116124490087
0.397795591182365 0.247248540041387
0.398797595190381 0.24343145993557
0.399799599198397 0.239663759367063
0.400801603206413 0.235944331657886
0.401803607214429 0.232272088415914
0.402805611222445 0.228645959685601
0.403807615230461 0.22506489409117
0.404809619238477 0.221527858972256
0.405811623246493 0.21803384051198
0.406813627254509 0.214581843857443
0.407815631262525 0.211170893232594
0.408817635270541 0.207800032043446
0.409819639278557 0.204468322975572
0.410821643286573 0.20117484808386
0.411823647294589 0.197918708874426
0.412825651302605 0.194699026378664
0.413827655310621 0.191514941219316
0.414829659318637 0.188365613668526
0.415831663326653 0.185250223697762
0.416833667334669 0.182167971019546
0.417835671342685 0.179118075120887
0.418837675350701 0.176099775288325
0.419839679358717 0.1731123306245
0.420841683366733 0.170155020056138
0.421843687374749 0.167227142333356
0.422845691382766 0.164328016020193
0.423847695390782 0.161456979476262
0.424849699398798 0.158613390829414
0.425851703406814 0.155796627939334
0.42685370741483 0.153006088351958
0.427855711422846 0.150241189244615
0.428857715430862 0.147501367361816
0.429859719438878 0.14478607894158
0.430861723446894 0.142094799632242
0.43186372745491 0.13942702439963
0.432865731462926 0.136782267424575
0.433867735470942 0.134160061990651
0.434869739478958 0.131559960362118
0.435871743486974 0.128981533651993
0.43687374749499 0.126424371680216
0.437875751503006 0.123888082821873
0.438877755511022 0.121372293845455
0.439879759519038 0.118876649741134
0.440881763527054 0.116400813539045
0.44188376753507 0.113944466117601
0.442885771543086 0.111507306001834
0.443887775551102 0.109089049151811
0.444889779559118 0.106689428741156
0.445891783567134 0.104308194925743
0.44689378757515 0.10194511460262
0.447895791583166 0.0995999711592569
0.448897795591182 0.0972725642132007
0.449899799599198 0.094962709342261
0.450901803607214 0.0926702378053446
0.45190380761523 0.0903949962540796
0.452905811623246 0.0881368464353858
0.453907815631262 0.0858956648851575
0.454909819639279 0.083671342613247
0.455911823647295 0.081463784779945
0.456913827655311 0.0792729103641738
0.457915831663327 0.0770986518236224
0.458917835671343 0.0749409547470676
0.459919839679359 0.0727997774991394
0.460921843687375 0.0706750908578042
0.461923847695391 0.068566877644854
0.462925851703407 0.0664751323497004
0.463927855711423 0.0643998607467926
0.464929859719439 0.0623410795069825
0.465931863727455 0.0602988158031834
0.466933867735471 0.0582731069106712
0.467935871743487 0.0562639998023966
0.468937875751503 0.0542715507396845
0.469939879759519 0.0522958248587076
0.470941883767535 0.0503368957531335
0.471943887775551 0.0483948450533523
0.472945891783567 0.0464697620027021
0.473947895791583 0.0445617430311173
0.474949899799599 0.0426708913266321
0.475951903807615 0.0407973164051797
0.476953907815631 0.0389411336791329
0.477955911823647 0.037102464025036
0.478957915831663 0.0352814333509855
0.479959919839679 0.033478172164118
0.480961923847695 0.0316928151386676
0.481963927855711 0.0299255006850573
0.482965931863727 0.02817637052049
0.483967935871743 0.026445569241505
0.48496993987976 0.0247332438989641
0.485971943887776 0.0230395435759333
0.486973947895792 0.0213646189689186
0.487975951903808 0.0197086219729169
0.488977955911824 0.0180717052707342
0.48997995991984 0.0164540219270204
0.490981963927856 0.0148557249874658
0.491983967935872 0.0132769670835927
0.492985971943888 0.0117179000435746
0.493987975951904 0.0101786745095012
0.49498997995992 0.00865943956150186
0.495991983967936 0.00716034234912954
0.496993987975952 0.00568152773039527
0.497995991983968 0.00422313791883326
0.498997995991984 0.0027853121389639
0.5 0.0013681862905092
0.501002004008016 -2.81073782983405e-05
0.502004008016032 -0.00140344058798645
0.503006012024048 -0.0027576893353812
0.504008016032064 -0.0040907341911156
0.50501002004008 -0.00540246058682749
0.506012024048096 -0.00669275909178198
0.507014028056112 -0.0079615256786702
0.508016032064128 -0.00920866197835347
0.509018036072144 -0.0104340755233395
0.51002004008016 -0.0116376799797948
0.511022044088176 -0.0128193953679163
0.512024048096192 -0.0139791482705025
0.513026052104208 -0.0151168720295844
0.514028056112224 -0.0162325069309938
0.51503006012024 -0.017326000376767
0.516032064128256 -0.0183973070452987
0.517034068136273 -0.0194463890391837
0.518036072144288 -0.0204732160206971
0.519038076152305 -0.0214777653348902
0.520040080160321 -0.0224600221202902
0.521042084168337 -0.0234199794072176
0.522044088176353 -0.0243576382037489
0.523046092184369 -0.0252730075693726
0.524048096192385 -0.0261661046764053
0.525050100200401 -0.0270369548592505
0.526052104208417 -0.0278855916516022
0.527054108216433 -0.0287120568117111
0.528056112224449 -0.0295164003358498
0.529058116232465 -0.0302986804601278
0.530060120240481 -0.0310589636508235
0.531062124248497 -0.0317973245834189
0.532064128256513 -0.0325138461105313
0.533066132264529 -0.033208619218958
0.534068136272545 -0.0338817429760587
0.535070140280561 -0.0345333244657155
0.536072144288577 -0.0351634787141236
0.537074148296593 -0.035772328605677
0.538076152304609 -0.0363600047892248
0.539078156312625 -0.0369266455749859
0.540080160320641 -0.0374723968224185
0.541082164328657 -0.0379974118193504
0.542084168336673 -0.0385018511526873
0.543086172344689 -0.0389858825710194
0.544088176352705 -0.0394496808394607
0.545090180360721 -0.0398934275870547
0.546092184368737 -0.0403173111470926
0.547094188376753 -0.0407215263906921
0.548096192384769 -0.0411062745539882
0.549098196392786 -0.0414717630592959
0.550100200400802 -0.0418182053306021
0.551102204408818 -0.0421458206037516
0.552104208416834 -0.0424548337316893
0.55310621242485 -0.042745474985126
0.554108216432866 -0.0430179798489919
0.555110220440882 -0.0432725888150439
0.556112224448898 -0.0435095471709911
0.557114228456914 -0.0437291047865009
0.55811623246493 -0.0439315158964473
0.559118236472946 -0.044117038881758
0.560120240480962 -0.0442859360482156
0.561122244488978 -0.0444384734035634
0.562124248496994 -0.0445749204332606
0.56312625250501 -0.0446955498752298
0.564128256513026 -0.0448006374939296
0.565130260521042 -0.0448904618540845
0.566132264529058 -0.0449653040943917
0.567134268537074 -0.0450254477015237
0.56813627254509 -0.0450711782847329
0.569138276553106 -0.0451027833513603
0.570140280561122 -0.0451205520835395
0.571142284569138 -0.0451247751163828
0.572144288577154 -0.045115744317921
0.57314629258517 -0.045093752571067
0.574148296593186 -0.0450590935578569
0.575150300601202 -0.045012061546219
0.576152304609218 -0.0449529511795055
0.577154308617234 -0.0448820572690169
0.57815631262525 -0.0447996745897351
0.579158316633266 -0.0447060976794728
0.580160320641283 -0.044601620641636
0.581162324649299 -0.0444865369517867
0.582164328657315 -0.0443611392681799
0.583166332665331 -0.0442257192464416
0.584168336673347 -0.0440805673585419
0.585170340681363 -0.0439259727162063
0.586172344689379 -0.0437622228989001
0.587174348697395 -0.0435896037865072
0.588176352705411 -0.0434083993968162
0.589178356713427 -0.043218891727916
0.590180360721443 -0.043021360605592
0.591182364729459 -0.0428160835358042
0.592184368737475 -0.042603335562319
0.593186372745491 -0.0423833891295562
0.594188376753507 -0.0421565139507022
0.595190380761523 -0.0419229768811326
0.596192384769539 -0.0416830417971761
0.597194388777555 -0.0414369694802448
0.598196392785571 -0.0411850175063442
0.599198396793587 -0.0409274401409698
0.600200400801603 -0.0406644882393895
0.601202404809619 -0.0403964091522981
0.602204408817635 -0.0401234466368293
0.603206412825651 -0.0398458407728973
0.604208416833667 -0.0395638278848345
0.605210420841683 -0.0392776404682867
0.606212424849699 -0.0389875071223176
0.607214428857715 -0.0386936524866687
0.608216432865731 -0.0383962971841166
0.609218436873747 -0.0380956577678605
0.610220440881764 -0.0377919466738694
0.61122244488978 -0.0374853721781139
0.612224448897796 -0.0371761383585981
0.613226452905812 -0.03686444506211
0.614228456913828 -0.0365504878755966
0.615230460921844 -0.0362344581020703
0.61623246492986 -0.0359165427409502
0.617234468937876 -0.0355969244727344
0.618236472945892 -0.0352757816479004
0.619238476953908 -0.0349532882799247
0.620240480961924 -0.0346296140423134
0.62124248496994 -0.0343049242695298
0.622244488977956 -0.0339793799617047
0.623246492985972 -0.0336531377930152
0.624248496993988 -0.0333263501236116
0.625250501002004 -0.032999165014976
0.62625250501002 -0.032671726248592
0.627254509018036 -0.0323441733478041
0.628256513026052 -0.0320166416027479
0.629258517034068 -0.0316892620982274
0.630260521042084 -0.0313621617444207
0.6312625250501 -0.0310354633102909
0.632264529058116 -0.0307092854595824
0.633266533066132 -0.030383742789283
0.634268537074148 -0.0300589458704311
0.635270541082164 -0.0297350012911508
0.63627254509018 -0.0294120117017969
0.637274549098196 -0.0290900758620937
0.638276553106212 -0.0287692886901535
0.639278557114228 -0.0284497413132614
0.640280561122244 -0.0281315211203143
0.64128256513026 -0.0278147118158064
0.642284569138276 -0.0274993934752511
0.643286573146293 -0.0271856426019361
0.644288577154309 -0.0268735321849064
0.645290581162325 -0.0265631317580755
0.646292585170341 -0.0262545074603646
0.647294589178357 -0.0259477220967742
0.648296593186373 -0.0256428352002941
0.649298597194389 -0.0253399030945594
0.650300601202405 -0.0250389789571651
0.651302605210421 -0.0247401128835511
0.652304609218437 -0.0244433519513763
0.653306613226453 -0.0241487402852983
0.654308617234469 -0.0238563191220827
0.655310621242485 -0.0235661268759651
0.656312625250501 -0.0232781992041936
0.657314629258517 -0.0229925690726815
0.658316633266533 -0.0227092668217039
0.659318637274549 -0.0224283202315715
0.660320641282565 -0.0221497545882226
0.661322645290581 -0.0218735927486721
0.662324649298597 -0.0215998552062621
0.663326653306613 -0.0213285601556597
0.664328657314629 -0.021059723557552
0.665330661322645 -0.0207933592029884
0.666332665330661 -0.0205294787773256
0.667334669338677 -0.0202680919237309
0.668336673346693 -0.0200092063062032
0.669338677354709 -0.0197528276720738
0.670340681362725 -0.0194989599139494
0.671342685370741 -0.0192476051310655
0.672344689378757 -0.0189987636900163
0.673346693386773 -0.018752434284834
0.67434869739479 -0.018508613996389
0.675350701402806 -0.0182672983510859
0.676352705410822 -0.0180284813788331
0.677354709418838 -0.0177921556702639
0.678356713426854 -0.0175583124331899
0.67935871743487 -0.0173269415482708
0.680360721442886 -0.0170980316238824
0.681362725450902 -0.0168715700501714
0.682364729458918 -0.0166475430522822
0.683366733466934 -0.0164259357427473
0.68436873747495 -0.01620673217303
0.685370741482966 -0.0159899153842127
0.686372745490982 -0.0157754674568233
0.687374749498998 -0.0155633695597956
0.688376753507014 -0.015353601998558
0.68937875751503 -0.0151461442622488
0.690380761523046 -0.014940975070056
0.691382765531062 -0.0147380724166799
0.692384769539078 -0.0145374136169196
0.693386773547094 -0.014338975349383
0.69438877755511 -0.014142733699324
0.695390781563126 -0.013948664200607
0.696392785571142 -0.0137567418768036
0.697394789579158 -0.0135669412814244
0.698396793587174 -0.0133792365372906
0.69939879759519 -0.0131936013750505
0.700400801603206 -0.0130100091708449
0.701402805611222 -0.0128284329831295
0.702404809619238 -0.0126488455886579
0.703406813627254 -0.0124712195176331
0.704408817635271 -0.0122955270880337
0.705410821643287 -0.0121217404391221
0.706412825651303 -0.0119498315641406
0.707414829659319 -0.0117797723422046
0.708416833667335 -0.0116115345693975
0.709418837675351 -0.0114450899890774
0.710420841683367 -0.011280410321401
0.711422845691383 -0.011117467292073
0.712424849699399 -0.0109562326603277
0.713426853707415 -0.0107966782461513
0.714428857715431 -0.01063877595675
0.715430861723447 -0.0104824978122729
0.716432865731463 -0.010327815970796
0.717434869739479 -0.0101747027525728
0.718436873747495 -0.0100231306635607
0.719438877755511 -0.00987307241822642
0.720440881763527 -0.00972450096163949
0.721442885771543 -0.00957738949085772
0.722444889779559 -0.00943171147561138
0.723446893787575 -0.00928744067829137
0.724448897795591 -0.00914455117324659
0.725450901803607 -0.00900301736539543
0.726452905811623 -0.0088628140081564
0.727454909819639 -0.00872391622070216
0.728456913827655 -0.00858629950454141
0.729458917835671 -0.00844993975943263
0.730460921843687 -0.00831481329863344
0.731462925851703 -0.00818089686348921
0.732464929859719 -0.00804816763736431
0.733466933867735 -0.0079166032589191
0.734468937875751 -0.00778618183473578
0.735470941883767 -0.00765688195129567
0.736472945891783 -0.00752868268631072
0.7374749498998 -0.0074015636194117
0.738476953907816 -0.00727550484219538
0.739478957915832 -0.00715048696763294
0.740480961923848 -0.00702649113884177
0.741482965931864 -0.00690349903722267
0.74248496993988 -0.0067814928899646
0.743486973947896 -0.00666045547691874
0.744488977955912 -0.00654037013684398
0.745490981963928 -0.00642122077302589
0.746492985971944 -0.0063029918582709
0.74749498997996 -0.00618566843927816
0.748496993987976 -0.00606923614039089
0.749498997995992 -0.00595368116672974
0.750501002004008 -0.00583899030671054
0.751503006012024 -0.00572515093394884
0.75250501002004 -0.00561215100855426
0.753507014028056 -0.00549997907781745
0.754509018036072 -0.00538862427629292
0.755511022044088 -0.00527807632528115
0.756513026052104 -0.00516832553171391
0.75751503006012 -0.00505936278644658
0.758517034068136 -0.00495117956196206
0.759519038076152 -0.00484376790949093
0.760521042084168 -0.00473712045555297
0.761523046092184 -0.00463123039792554
0.7625250501002 -0.00452609150104473
0.763527054108216 -0.00442169809084564
0.764529058116232 -0.00431804504904857
0.765531062124248 -0.00421512780689836
0.766533066132264 -0.00411294233836462
0.767535070140281 -0.0040114851528111
0.768537074148297 -0.00391075328714288
0.769539078156313 -0.00381074429744069
0.770541082164329 -0.00371145625009208
0.771543086172345 -0.0036128877124297
0.772545090180361 -0.00351503774288775
0.773547094188377 -0.00341790588068765
0.774549098196393 -0.00332149213506515
0.775551102204409 -0.00322579697405125
0.776553106212425 -0.0031308213128199
0.777555110220441 -0.00303656650161622
0.778557114228457 -0.00294303431327919
0.779559118236473 -0.00285022693037354
0.780561122244489 -0.00275814693194602
0.781563126252505 -0.00266679727992179
0.782565130260521 -0.00257618130515701
0.783567134268537 -0.00248630269316451
0.784569138276553 -0.00239716546952959
0.785571142284569 -0.00230877398503367
0.786573146292585 -0.00222113290050387
0.787575150300601 -0.00213424717140704
0.788577154308617 -0.00204812203220724
0.789579158316633 -0.00196276298050582
0.790581162324649 -0.00187817576098408
0.791583166332665 -0.00179436634916813
0.792585170340681 -0.00171134093503665
0.793587174348697 -0.00162910590649192
0.794589178356713 -0.00154766783271497
0.795591182364729 -0.00146703344742614
0.796593186372745 -0.001387209632072
0.797595190380761 -0.00130820339896025
0.798597194388778 -0.00123002187436412
0.799599198396793 -0.00115267228161778
0.80060120240481 -0.00107616192422453
0.801603206412826 -0.00100049816899938
0.802605210420842 -0.000925688429267774
0.803607214428858 -0.000851740148141996
0.804609218436874 -0.000778660781896739
0.80561122244489 -0.000706457783465296
0.806613226452906 -0.000635138586077522
0.807615230460922 -0.000564710587060568
0.808617234468938 -0.000495181131823154
0.809619238476954 -0.000426557498043825
0.81062124248497 -0.000358846880083353
0.811623246492986 -0.000292056373641069
0.812625250501002 -0.000226192960674507
0.813627254509018 -0.00016126349460135
0.814629258517034 -9.72746858021544e-05
0.81563126252505 -3.4233087441879e-05
0.816633266533066 2.78549183723236e-05
0.817635270541082 8.89831340801292e-05
0.818637274549098 0.000149145559787567
0.819639278557114 0.000208336406001353
0.82064128256513 0.000266550105962982
0.821643286573146 0.000323781327568226
0.822645290581162 0.000380024984858365
0.823647294589178 0.000435276249070235
0.824649298597194 0.000489530559232896
0.82565130260521 0.000542783632299533
0.826653306613226 0.000595031472803951
0.827655310621242 0.000646270382031875
0.828657314629258 0.000696496966698061
0.829659318637274 0.00074570814712108
0.83066132264529 0.00079390116488847
0.831663326653307 0.000841073590005837
0.832665330661323 0.000887223327524327
0.833667334669339 0.00093234862364178
0.834669338677355 0.000976448071273761
0.835671342685371 0.00101952061509152
0.836673346693387 0.00106156555602488
0.837675350701403 0.00110258255522877
0.838677354709419 0.00114257163751328
0.839679358717435 0.00118153319423768
0.840681362725451 0.00121946798566988
0.841683366733467 0.00125637714281366
0.842685370741483 0.00129226216870678
0.843687374749499 0.00132712493919394
0.844689378757515 0.00136096770317942
0.845691382765531 0.00139379308236494
0.846693386773547 0.00142560407047909
0.847695390781563 0.00145640403200557
0.848697394789579 0.00148619670041799
0.849699398797595 0.00151498617592989
0.850701402805611 0.00154277692276929
0.851703406813627 0.00156957376598766
0.852705410821643 0.00159538188781397
0.853707414829659 0.00162020682356505
0.854709418837675 0.00164405445712403
0.855711422845691 0.00166693101599926
0.856713426853707 0.00168884306597657
0.857715430861723 0.00170979750537839
0.858717434869739 0.00172980155894343
0.859719438877755 0.00174886277134128
0.860721442885771 0.00176698900033671
0.861723446893788 0.00178418840961864
0.862725450901804 0.00180046946130922
0.86372745490982 0.00181584090816867
0.864729458917836 0.00183031178551199
0.865731462925852 0.00184389140285353
0.866733466933868 0.00185658933529601
0.867735470941884 0.00186841541468041
0.8687374749499 0.00187937972051357
0.869739478957916 0.00188949257069008
0.870741482965932 0.00189876451202552
0.871743486973948 0.00190720631061784
0.872745490981964 0.00191482894205369
0.87374749498998 0.00192164358147669
0.874749498997996 0.00192766159353436
0.875751503006012 0.00193289452222032
0.876753507014028 0.00193735408062844
0.877755511022044 0.00194105214063536
0.87875751503006 0.00194400072252744
0.879759519038076 0.00194621198458841
0.880761523046092 0.00194769821266331
0.881763527054108 0.00194847180971439
0.882765531062124 0.00194854528538409
0.88376753507014 0.00194793124558021
0.884769539078156 0.00194664238209777
0.885771543086172 0.00194469146229191
0.886773547094188 0.0019420913188157
0.887775551102204 0.00193885483943642
0.88877755511022 0.00193499495694345
0.889779559118236 0.0019305246391605
0.890781563126252 0.00192545687907442
0.891783567134268 0.00191980468509252
0.892785571142285 0.00191358107143976
0.8937875751503 0.00190679904870676
0.894789579158317 0.00189947161455909
0.895791583166333 0.00189161174461787
0.896793587174349 0.00188323238352112
0.897795591182365 0.00187434643617493
0.898797595190381 0.00186496675920301
0.899799599198397 0.00185510615260248
0.900801603206413 0.00184477735161363
0.901803607214429 0.00183399301881061
0.902805611222445 0.00182276573641943
0.903807615230461 0.00181110799886952
0.904809619238477 0.00179903220558431
0.905811623246493 0.00178655065401573
0.906813627254509 0.00177367553292743
0.907815631262525 0.00176041891593063
0.908817635270541 0.00174679275527623
0.909819639278557 0.00173280887590632
0.910821643286573 0.00171847896976782
0.911823647294589 0.00170381459039033
0.912825651302605 0.00168882714773016
0.913827655310621 0.00167352790328165
0.914829659318637 0.00165792796545695
0.915831663326653 0.00164203828523459
0.916833667334669 0.00162586965207702
0.917835671342685 0.00160943269011682
0.918837675350701 0.00159273785461099
0.919839679358717 0.00157579542866226
0.920841683366733 0.00155861552020598
0.921843687374749 0.00154120805926111
0.922845691382766 0.00152358279544301
0.923847695390781 0.00150574929573599
0.924849699398797 0.00148771694252276
0.925851703406814 0.00146949493186794
0.92685370741483 0.00145109227205259
0.927855711422846 0.00143251778235616
0.928857715430862 0.00141378009208231
0.929859719438878 0.00139488763982466
0.930861723446894 0.0013758486729684
0.93186372745491 0.00135667124742345
0.932865731462926 0.00133736322758474
0.933867735470942 0.00131793228651488
0.934869739478958 0.00129838590634451
0.935871743486974 0.00127873137888534
0.93687374749499 0.00125897580645075
0.937875751503006 0.00123912610287893
0.938877755511022 0.00121918899475299
0.939879759519038 0.00119917102281298
0.940881763527054 0.00117907854355396
0.94188376753507 0.00115891773100498
0.942885771543086 0.00113869457868298
0.943887775551102 0.00111841490171623
0.944889779559118 0.00109808433913144
0.945891783567134 0.0010777083562989
0.94689378757515 0.00105729224752982
0.947895791583166 0.00103684113882019
0.948897795591182 0.00101635999073525
0.949899799599198 0.000995853601428985
0.950901803607214 0.000975326609792635
0.95190380761523 0.000954783498726703
0.952905811623246 0.000934228598530599
0.953907815631262 0.000913666090404254
0.954909819639278 0.000893100010056008
0.955911823647295 0.000872534251411224
0.956913827655311 0.000851972570415928
0.957915831663327 0.00083141858893004
0.958917835671343 0.000810875798704668
0.959919839679359 0.000790347565438
0.960921843687375 0.000769837132904478
0.961923847695391 0.00074934762715192
0.962925851703407 0.000728882060761295
0.963927855711423 0.000708443337164006
0.964929859719439 0.000688034255011573
0.965931863727455 0.000667657512592613
0.966933867735471 0.000647315712292162
0.967935871743487 0.000627011365088393
0.968937875751503 0.000606746895081896
0.969939879759519 0.000586524644052737
0.970941883767535 0.000566346876040556
0.971943887775551 0.000546215781943115
0.972945891783567 0.000526133484128655
0.973947895791583 0.000506102041057569
0.974949899799599 0.00048612345190892
0.975951903807615 0.000466199661207483
0.976953907815631 0.000446332563446938
0.977955911823647 0.000426524007704939
0.978957915831663 0.000406775802245924
0.979959919839679 0.00038708971910744
0.980961923847695 0.000367467498665984
0.981963927855711 0.000347910854178212
0.982965931863727 0.000328421476293666
0.983967935871743 0.000309001037535035
0.984969939879759 0.000289651196742016
0.985971943887775 0.000270373603475031
0.986973947895792 0.000251169902374966
0.987975951903807 0.000232041737475187
0.988977955911824 0.000212990756462186
0.98997995991984 0.000194018614881107
0.990981963927856 0.000175126980282618
0.991983967935872 0.000156317536307496
0.992985971943888 0.000137591986705401
0.993987975951904 0.000118952059284345
0.99498997995992 0.000100399509787358
0.995991983967936 8.19361256929139e-05
0.996993987975952 6.35637299357347e-05
0.997995991983968 4.52841845445893e-05
0.998997995991984 2.70993941937502e-05
1 9.01130966481666e-06
};
\addlegendentry{$x(0)=(8.66,\,5.00)$}
\addplot [thick, teal41120142, opacity=0.8, dashed, forget plot]
table {%
0 -50.4630938486006
0.001001001001001 -43.329515736989
0.002002002002002 -37.2413370350002
0.003003003003003 -32.0341492156702
0.004004004004004 -27.5673595720313
0.005005005005005 -23.7209691481555
0.00600600600600601 -20.3936574004483
0.00700700700700701 -17.500865130573
0.00800800800800801 -14.9726604522429
0.00900900900900901 -12.751535483678
0.01001001001001 -10.7903149135313
0.011011011011011 -9.05029175077185
0.012012012012012 -7.49963607289607
0.013013013013013 -6.11207531516628
0.014014014014014 -4.86582014743013
0.015015015015015 -3.74270064575884
0.016016016016016 -2.72747990370934
0.017017017017017 -1.80735697660257
0.018018018018018 -0.972406454420752
0.019019019019019 -0.226650046170485
0.02002002002002 0.443778442513823
0.021021021021021 1.08124112305534
0.022022022022022 1.66550855345014
0.023023023023023 2.20066702178964
0.024024024024024 2.69169115072879
0.025025025025025 3.1427073944723
0.026026026026026 3.55734502421243
0.027027027027027 3.93884700724193
0.028028028028028 4.29010498382896
0.029029029029029 4.61371059101395
0.03003003003003 4.91199283215957
0.031031031031031 5.18705110028594
0.032032032032032 5.44078279622077
0.033033033033033 5.67490696797734
0.034034034034034 5.89098454473275
0.035035035035035 6.09043580279071
0.036036036036036 6.27455542601603
0.037037037037037 6.44452564005508
0.038038038038038 6.60142765153305
0.039039039039039 6.74625169611568
0.04004004004004 6.8799058552194
0.041041041041041 7.00322388769434
0.042042042042042 7.11697211688393
0.043043043043043 7.22185560990876
0.044044044044044 7.31852366339615
0.045045045045045 7.40757470649017
0.046046046046046 7.48956072543652
0.047047047047047 7.56499123151876
0.048048048048048 7.63433683040068
0.049049049049049 7.69803245942161
0.05005005005005 7.75648032383255
0.0510510510510511 7.81005255291079
0.0520520520520521 7.8590936129619
0.0530530530530531 7.90392250897317
0.0540540540540541 7.94483479241718
0.0550550550550551 7.98210439648547
0.0560560560560561 8.01598531057204
0.0570570570570571 8.04671311298111
0.0580580580580581 8.07450637751293
0.0590590590590591 8.0995679639321
0.0600600600600601 8.12208620302272
0.0610610610610611 8.14223598603819
0.0620620620620621 8.16017976736716
0.0630630630630631 8.17606848599829
0.0640640640640641 8.19004241509359
0.0650650650650651 8.20223194553617
0.0660660660660661 8.21275830871525
0.0670670670670671 8.22173424364782
0.0680680680680681 8.2292646130575
0.0690690690690691 8.23544697260435
0.0700700700700701 8.24037209708134
0.0710710710710711 8.24412446721286
0.0720720720720721 8.24678271990041
0.0730730730730731 8.24842006464714
0.0740740740740741 8.24910466938179
0.0750750750750751 8.24890001783695
0.0760760760760761 8.24786524066724
0.0770770770770771 8.24605542233328
0.0780780780780781 8.24352188560941
0.0790790790790791 8.2403124554213
0.0800800800800801 8.23647170358078
0.0810810810810811 8.23204117585925
0.0820820820820821 8.2270596027256
0.0830830830830831 8.22156309496962
0.0840840840840841 8.2155853253367
0.0850850850850851 8.20915769726355
0.0860860860860861 8.20230950157976
0.0870870870870871 8.19506806198782
0.0880880880880881 8.18745887032758
0.0890890890890891 8.1795057123001
0.0900900900900901 8.17123078433792
0.0910910910910911 8.16265480226403
0.0920920920920921 8.15379710233369
0.0930930930930931 8.1446757352083
0.0940940940940941 8.13530755336982
0.0950950950950951 8.1257082924463
0.0960960960960961 8.11589264688389
0.0970970970970971 8.10587434036912
0.0980980980980981 8.09566619137481
0.0990990990990991 8.08528017417619
0.1001001001001 8.07472747565811
0.101101101101101 8.06401854821071
0.102102102102102 8.05316315898986
0.103103103103103 8.0421704358062
0.104104104104104 8.0310489099063
0.105105105105105 8.0198065557526
0.106106106106106 8.00845082810195
0.107107107107107 7.99698869657789
0.108108108108108 7.98542667789124
0.109109109109109 7.97377086587282
0.11011011011011 7.96202695946988
0.111111111111111 7.95020028884773
0.112112112112112 7.9382958397274
0.113113113113113 7.92631827608134
0.114114114114114 7.91427196130028
0.115115115115115 7.90216097793652
0.116116116116116 7.88998914612148
0.117117117117117 7.87776004074838
0.118118118118118 7.86547700750481
0.119119119119119 7.85314317783362
0.12012012012012 7.84076148289542
0.121121121121121 7.82833466660068
0.122122122122122 7.81586529777486
0.123123123123123 7.80335578151804
0.124124124124124 7.79080836984386
0.125125125125125 7.77822517156822
0.126126126126126 7.76560816152717
0.127127127127127 7.75295918921244
0.128128128128128 7.74027998683833
0.129129129129129 7.72757217687739
0.13013013013013 7.71483727910073
0.131131131131131 7.70207671715619
0.132132132132132 7.68929182471536
0.133133133133133 7.67648385121817
0.134134134134134 7.66365396724223
0.135135135135135 7.65080326952158
0.136136136136136 7.63793278563855
0.137137137137137 7.62504347841029
0.138138138138138 7.61213624999027
0.139139139139139 7.59921194570373
0.14014014014014 7.58627135763464
0.141141141141141 7.57331522798063
0.142142142142142 7.56034425219119
0.143143143143143 7.54735908191163
0.144144144144144 7.53436032776883
0.145145145145145 7.52134856190875
0.146146146146146 7.50832432038364
0.147147147147147 7.49528810540304
0.148148148148148 7.48224038744066
0.149149149149149 7.46918160720651
0.15015015015015 7.45611217749318
0.151151151151151 7.44303248490429
0.152152152152152 7.42994289147299
0.153153153153153 7.41684373617749
0.154154154154154 7.40373533636043
0.155155155155155 7.39061798905819
0.156156156156156 7.37749197224612
0.157157157157157 7.364357546005
0.158158158158158 7.3512149536139
0.159159159159159 7.33806442257409
0.16016016016016 7.32490616556856
0.161161161161161 7.31174038136157
0.162162162162162 7.29856725566953
0.163163163163163 7.28538696196818
0.164164164164164 7.27219966218851
0.165165165165165 7.25900550740657
0.166166166166166 7.24580463849448
0.167167167167167 7.23259718673095
0.168168168168168 7.21938327437367
0.169169169169169 7.20616301519622
0.17017017017017 7.19293651499157
0.171171171171171 7.1797038720444
0.172172172172172 7.16646517757412
0.173173173173173 7.15322051615057
0.174174174174174 7.13996996608396
0.175175175175175 7.12671359979082
0.176176176176176 7.11345148413736
0.177177177177177 7.1001836807617
0.178178178178178 7.08691024637636
0.179179179179179 7.07363123306706
0.18018018018018 7.06034668860318
0.181181181181181 7.04705665664093
0.182182182182182 7.03376117694307
0.183183183183183 7.02046028559958
0.184184184184184 7.00715401523502
0.185185185185185 6.99384239520308
0.186186186186186 6.98052545176941
0.187187187187187 6.9672032082833
0.188188188188188 6.95387568533888
0.189189189189189 6.94054290092655
0.19019019019019 6.9272048705753
0.191191191191191 6.91386160748627
0.192192192192192 6.90051312265836
0.193193193193193 6.88715942500613
0.194194194194194 6.87380052147065
0.195195195195195 6.86043641713454
0.196196196196196 6.84706711537302
0.197197197197197 6.83369261790247
0.198198198198198 6.82031292484272
0.199199199199199 6.80692803479837
0.2002002002002 6.79353794493533
0.201201201201201 6.78014265105271
0.202202202202202 6.76674214765042
0.203203203203203 6.75333642799265
0.204204204204204 6.73992548416756
0.205205205205205 6.72650930714335
0.206206206206206 6.71308788682101
0.207207207207207 6.6996612120838
0.208208208208208 6.68622927084383
0.209209209209209 6.67279205008577
0.21021021021021 6.65934953591803
0.211211211211211 6.64590171367055
0.212212212212212 6.63244856788863
0.213213213213213 6.61899008233681
0.214214214214214 6.60552624003105
0.215215215215215 6.59205702326901
0.216216216216216 6.57858241365855
0.217217217217217 6.56510239214445
0.218218218218218 6.55161693903352
0.219219219219219 6.5381260340182
0.22022022022022 6.52462965619862
0.221221221221221 6.51112778410344
0.222222222222222 6.49762039570929
0.223223223223223 6.48410746845904
0.224224224224224 6.47058897928726
0.225225225225225 6.45706490470093
0.226226226226226 6.44353522075717
0.227227227227227 6.42999990303846
0.228228228228228 6.4164589266657
0.229229229229229 6.40291226631086
0.23023023023023 6.38935989620883
0.231231231231231 6.37580179016844
0.232232232232232 6.36223792158279
0.233233233233233 6.34866826343896
0.234234234234234 6.33509278832699
0.235235235235235 6.32151146844832
0.236236236236236 6.30792427562367
0.237237237237237 6.29433118130409
0.238238238238238 6.28073215664114
0.239239239239239 6.26712717248194
0.24024024024024 6.25351619931742
0.241241241241241 6.23989920728608
0.242242242242242 6.22627616617934
0.243243243243243 6.21264704544647
0.244244244244244 6.1990118141992
0.245245245245245 6.18537044121593
0.246246246246246 6.17172289494564
0.247247247247247 6.15806914351149
0.248248248248248 6.14440915471415
0.249249249249249 6.13074289603494
0.25025025025025 6.11707033467636
0.251251251251251 6.10339143761663
0.252252252252252 6.0897061715318
0.253253253253253 6.07601450278442
0.254254254254254 6.06231639742568
0.255255255255255 6.04861182119734
0.256256256256256 6.03490073953353
0.257257257257257 6.02118311756227
0.258258258258258 6.00745892010689
0.259259259259259 5.99372811168727
0.26026026026026 5.9799906565209
0.261261261261261 5.96624651852758
0.262262262262262 5.95249566140246
0.263263263263263 5.93873804860962
0.264264264264264 5.92497364331253
0.265265265265265 5.911202408372
0.266266266266266 5.89742430634682
0.267267267267267 5.88363929949419
0.268268268268268 5.8698473497702
0.269269269269269 5.85604841883009
0.27027027027027 5.84224246802843
0.271271271271271 5.82842945841928
0.272272272272272 5.8146093507608
0.273273273273273 5.80078210559451
0.274274274274274 5.78694768323301
0.275275275275275 5.77310604368668
0.276276276276276 5.75925714666116
0.277277277277277 5.74540095155736
0.278278278278278 5.73153741747142
0.279279279279279 5.71766650319456
0.28028028028028 5.70378816721293
0.281281281281281 5.68990236770738
0.282282282282282 5.6760090625534
0.283283283283283 5.66210820936883
0.284284284284284 5.64819976557613
0.285285285285285 5.63428368830332
0.286286286286286 5.62035993436763
0.287287287287287 5.60642846027535
0.288288288288288 5.59248922222172
0.289289289289289 5.5785421760907
0.29029029029029 5.56458727745482
0.291291291291291 5.55062448157488
0.292292292292292 5.53665374340156
0.293293293293293 5.52267501764921
0.294294294294294 5.50868825882055
0.295295295295295 5.49469342110887
0.296296296296296 5.48069045839074
0.297297297297297 5.46667932422597
0.298298298298298 5.45265997185766
0.299299299299299 5.43863235421226
0.3003003003003 5.42459642389955
0.301301301301301 5.41055213321272
0.302302302302302 5.39649943417257
0.303303303303303 5.38243827861255
0.304304304304304 5.36836861806992
0.305305305305305 5.35429040376178
0.306306306306306 5.34020358658552
0.307307307307307 5.32610811711922
0.308308308308308 5.31200394562218
0.309309309309309 5.2978910220354
0.31031031031031 5.28376929598301
0.311311311311311 5.26963871684425
0.312312312312312 5.25549923380369
0.313313313313313 5.24135079573827
0.314314314314314 5.22719335120594
0.315315315315315 5.21302684844679
0.316316316316316 5.19885123538411
0.317317317317317 5.18466645962554
0.318318318318318 5.17047246846434
0.319319319319319 5.15626920891011
0.32032032032032 5.1420566278047
0.321321321321321 5.12783467172061
0.322322322322322 5.11360328691769
0.323323323323323 5.09936241934505
0.324324324324324 5.08511201464302
0.325325325325325 5.07085201814516
0.326326326326326 5.05658237488044
0.327327327327327 5.04230302961052
0.328328328328328 5.02801392694785
0.329329329329329 5.01371501124482
0.33033033033033 4.99940622655508
0.331331331331331 4.9850875166365
0.332332332332332 4.97075882495426
0.333333333333333 4.95642009468406
0.334334334334334 4.94207126871783
0.335335335335335 4.92771228976165
0.336336336336336 4.91334310036847
0.337337337337337 4.89896364282102
0.338338338338338 4.88457385912716
0.339339339339339 4.8701736910243
0.34034034034034 4.85576307998388
0.341341341341341 4.84134196721626
0.342342342342342 4.82691029373863
0.343343343343343 4.81246800047157
0.344344344344344 4.79801502810981
0.345345345345345 4.78355131710412
0.346346346346346 4.76907680766728
0.347347347347347 4.7545914397802
0.348348348348348 4.74009515319909
0.349349349349349 4.7255878875415
0.35035035035035 4.71106958236285
0.351351351351351 4.69654017702716
0.352352352352352 4.68199961069776
0.353353353353353 4.66744782234518
0.354354354354354 4.65288475075536
0.355355355355355 4.63831033455026
0.356356356356356 4.62372451232894
0.357357357357357 4.60912722262485
0.358358358358358 4.59451840382098
0.359359359359359 4.57989799415815
0.36036036036036 4.56526593174533
0.361361361361361 4.55062215457203
0.362362362362362 4.53596660061411
0.363363363363363 4.52129920789331
0.364364364364364 4.50661991435342
0.365365365365365 4.49192865786052
0.366366366366366 4.47722537621578
0.367367367367367 4.46251000716977
0.368368368368368 4.44778248852308
0.369369369369369 4.43304275820491
0.37037037037037 4.41829075414779
0.371371371371371 4.40352641428729
0.372372372372372 4.38874967657785
0.373373373373373 4.37396047901392
0.374374374374374 4.3591587597626
0.375375375375375 4.34434445718506
0.376376376376376 4.32951750973287
0.377377377377377 4.3146778559608
0.378378378378378 4.29982543454609
0.379379379379379 4.28496018434023
0.38038038038038 4.27008204452545
0.381381381381381 4.25519095452101
0.382382382382382 4.24028685394953
0.383383383383383 4.22536968265966
0.384384384384384 4.21043938075646
0.385385385385385 4.19549588874679
0.386386386386386 4.18053914754681
0.387387387387387 4.16556909839799
0.388388388388388 4.15058568288993
0.389389389389389 4.13558884299025
0.39039039039039 4.1205785211713
0.391391391391391 4.10555466046931
0.392392392392392 4.09051720438978
0.393393393393393 4.0754660969295
0.394394394394394 4.06040128261162
0.395395395395395 4.04532270661846
0.396396396396396 4.03023031484323
0.397397397397397 4.01512405380863
0.398398398398398 4.00000387069569
0.399399399399399 3.98486971339118
0.4004004004004 3.96972153064302
0.401401401401401 3.95455927205572
0.402402402402402 3.93938288804613
0.403403403403403 3.92419232988336
0.404404404404404 3.90898754977127
0.405405405405405 3.89376850099236
0.406406406406406 3.87853513784245
0.407407407407407 3.86328741564619
0.408408408408408 3.84802529081149
0.409409409409409 3.83274872097621
0.41041041041041 3.8174576650357
0.411411411411411 3.80215208311413
0.412412412412412 3.78683193661631
0.413413413413413 3.77149718834183
0.414414414414414 3.75614780258493
0.415415415415415 3.74078374509795
0.416416416416416 3.72540498314042
0.417417417417417 3.71001148557718
0.418418418418418 3.69460322300343
0.419419419419419 3.67918016772515
0.42042042042042 3.66374229380841
0.421421421421421 3.64828957717695
0.422422422422422 3.63282199573698
0.423423423423423 3.61733952937773
0.424424424424424 3.60184216002961
0.425425425425425 3.58632987176822
0.426426426426426 3.57080265092326
0.427427427427427 3.55526048610355
0.428428428428428 3.53970336827109
0.429429429429429 3.52413129085608
0.43043043043043 3.5085442498464
0.431431431431431 3.4929422438384
0.432432432432432 3.47732527412672
0.433433433433433 3.4616933448136
0.434434434434434 3.44604646289085
0.435435435435435 3.43038463832595
0.436436436436436 3.41470788416006
0.437437437437437 3.39901621660828
0.438438438438438 3.38330965516187
0.439439439439439 3.36758822268955
0.44044044044044 3.35185194552276
0.441441441441441 3.33610085357948
0.442442442442442 3.32033498048623
0.443443443443443 3.30455436365594
0.444444444444444 3.28875904440094
0.445445445445445 3.27294906809244
0.446446446446446 3.25712448424726
0.447447447447447 3.24128534660882
0.448448448448448 3.22543171334544
0.449449449449449 3.2095636471561
0.45045045045045 3.1936812153186
0.451451451451451 3.17778448991871
0.452452452452452 3.16187354797735
0.453453453453453 3.14594847147284
0.454454454454454 3.13000934759761
0.455455455455455 3.11405626889966
0.456456456456456 3.09808933328549
0.457457457457457 3.08210864431332
0.458458458458458 3.06611431132654
0.459459459459459 3.05010644945236
0.46046046046046 3.03408517994356
0.461461461461461 3.01805063026449
0.462462462462462 3.00200293412705
0.463463463463463 2.98594223187238
0.464464464464464 2.96986867046497
0.465465465465465 2.9537824036436
0.466466466466466 2.93768359228215
0.467467467467467 2.9215724042873
0.468468468468468 2.90544901494605
0.469469469469469 2.88931360712929
0.47047047047047 2.87316637122636
0.471471471471471 2.85700750564312
0.472472472472472 2.84083721673061
0.473473473473473 2.82465571902353
0.474474474474474 2.80846323558618
0.475475475475475 2.7922599978591
0.476476476476476 2.77604624622194
0.477477477477477 2.75982222989201
0.478478478478478 2.74358820721454
0.479479479479479 2.72734444596316
0.48048048048048 2.71109122322531
0.481481481481481 2.69482882601091
0.482482482482482 2.67855755100292
0.483483483483483 2.66227770512068
0.484484484484485 2.64598960547433
0.485485485485485 2.62969357962754
0.486486486486486 2.61338996588905
0.487487487487487 2.59707911325249
0.488488488488488 2.58076138196367
0.48948948948949 2.56443714325097
0.49049049049049 2.54810678002554
0.491491491491491 2.53177068654845
0.492492492492492 2.51542926913112
0.493493493493493 2.49908294584007
0.494494494494495 2.48273214713115
0.495495495495495 2.46637731562082
0.496496496496497 2.45001890665215
0.497497497497497 2.43365738811201
0.498498498498498 2.41729324096112
0.4994994994995 2.40092695905409
0.500500500500501 2.38455904967808
0.501501501501502 2.36819003332892
0.502502502502503 2.35182044429806
0.503503503503503 2.3354508303724
0.504504504504504 2.31908175348223
0.505505505505506 2.30271378933498
0.506506506506507 2.28634752807493
0.507507507507508 2.26998357394005
0.508508508508508 2.25362254580128
0.509509509509509 2.237265077
0.510510510510511 2.22091181559845
0.511511511511512 2.20456342454043
0.512512512512513 2.1882205815288
0.513513513513513 2.171883979487
0.514514514514514 2.15555432620588
0.515515515515516 2.13923234482901
0.516516516516517 2.12291877370708
0.517517517517518 2.10661436630749
0.518518518518518 2.09031989167876
0.519519519519519 2.07403613452686
0.520520520520521 2.05776389342512
0.521521521521522 2.04150398087426
0.522522522522523 2.02525722938669
0.523523523523523 2.00902448743234
0.524524524524524 1.99280661571798
0.525525525525526 1.97660449073626
0.526526526526527 1.96041900477886
0.527527527527528 1.94425106502894
0.528528528528528 1.92810159381423
0.529529529529529 1.91197152863711
0.530530530530531 1.89586182183857
0.531531531531532 1.87977344051377
0.532532532532533 1.86370736648818
0.533533533533533 1.84766459605275
0.534534534534534 1.8316461397126
0.535535535535536 1.81565302211745
0.536536536536537 1.79968628182868
0.537537537537538 1.78374697097455
0.538538538538539 1.76783615504132
0.539539539539539 1.75195491264968
0.540540540540541 1.73610433523455
0.541541541541542 1.72028552665598
0.542542542542543 1.70449960290512
0.543543543543544 1.68874769177683
0.544544544544544 1.67303093248044
0.545545545545546 1.6573504752081
0.546546546546547 1.64170748069944
0.547547547547548 1.62610311983992
0.548548548548549 1.61053857319611
0.54954954954955 1.59501503052615
0.550550550550551 1.5795336902657
0.551551551551552 1.56409575898505
0.552552552552553 1.54870245086241
0.553553553553554 1.53335498712086
0.554554554554555 1.51805459543798
0.555555555555556 1.50280250933608
0.556556556556557 1.48759996755334
0.557557557557558 1.47244821339527
0.558558558558559 1.45734849406474
0.55955955955956 1.4423020599824
0.560560560560561 1.42731016408657
0.561561561561562 1.4123740611128
0.562562562562563 1.39749500685679
0.563563563563564 1.38267425742138
0.564564564564565 1.36791306844823
0.565565565565566 1.35321269433506
0.566566566566567 1.33857438743899
0.567567567567568 1.32399939726707
0.568568568568569 1.30948896965471
0.56956956956957 1.29504434593308
0.570570570570571 1.28066676208641
0.571571571571572 1.26635744790026
0.572572572572573 1.25211762610183
0.573573573573574 1.23794851149351
0.574574574574575 1.22385131008074
0.575575575575576 1.20982721819554
0.576576576576577 1.19587742161682
0.577577577577578 1.18200309468888
0.578578578578579 1.16820539943929
0.57957957957958 1.15448548469768
0.580580580580581 1.14084448521655
0.581581581581582 1.12728352079577
0.582582582582583 1.11380369541198
0.583583583583584 1.10040609635434
0.584584584584585 1.08709179336723
0.585585585585586 1.0738618377991
0.586586586586587 1.06071726176744
0.587587587587588 1.04765907733529
0.588588588588589 1.0346882757001
0.58958958958959 1.02180582639769
0.590590590590591 1.0090126765225
0.591591591591592 0.996309749962753
0.592592592592593 0.983697946646386
0.593593593593594 0.971178141825477
0.594594594594595 0.958751185378675
0.595595595595596 0.946417901133477
0.596596596596597 0.934179086209582
0.597597597597598 0.922035510370928
0.598598598598599 0.909987915433877
0.5995995995996 0.898037014701963
0.600600600600601 0.886183492419694
0.601601601601602 0.874428003232122
0.602602602602603 0.86277117169991
0.603603603603604 0.851213591867014
0.604604604604605 0.839755826835218
0.605605605605606 0.828398408337571
0.606606606606607 0.817141836405171
0.607607607607608 0.8059865790658
0.608608608608609 0.794933072022792
0.60960960960961 0.783981718393745
0.610610610610611 0.773132888539262
0.611611611611612 0.762386919851124
0.612612612612613 0.751744116582887
0.613613613613614 0.741204749801038
0.614614614614615 0.73076905727034
0.615615615615616 0.720437243404193
0.616616616616617 0.710209479328276
0.617617617617618 0.700085902844579
0.618618618618619 0.690066618541118
0.61961961961962 0.6801516978915
0.620620620620621 0.670341176787853
0.621621621621622 0.660635062638646
0.622622622622623 0.651033329755383
0.623623623623624 0.641535918945294
0.624624624624625 0.632142738993079
0.625625625625626 0.622853666923881
0.626626626626627 0.613668548431576
0.627627627627628 0.604587198139922
0.628628628628629 0.595609400123843
0.62962962962963 0.586734908244562
0.630630630630631 0.577963446692594
0.631631631631632 0.569294710426493
0.632632632632633 0.560728365720864
0.633633633633634 0.55226405069559
0.634634634634635 0.543901375882922
0.635635635635636 0.535639924830955
0.636636636636637 0.527479254695943
0.637637637637638 0.519418896892299
0.638638638638639 0.511458357730603
0.63963963963964 0.503597119094615
0.640640640640641 0.49583463913548
0.641641641641642 0.48817035294514
0.642642642642643 0.48060367332556
0.643643643643644 0.473133991435932
0.644644644644645 0.465760677645019
0.645645645645646 0.458483082146997
0.646646646646647 0.451300535871183
0.647647647647648 0.444212351098394
0.648648648648649 0.437217822369425
0.64964964964965 0.430316227168472
0.650650650650651 0.423506826745089
0.651651651651652 0.416788866928432
0.652652652652653 0.410161578820775
0.653653653653654 0.403624179723268
0.654654654654655 0.397175873772306
0.655655655655656 0.390815852840791
0.656656656656657 0.384543297272514
0.657657657657658 0.3783573766159
0.658658658658659 0.372257250509098
0.65965965965966 0.366242069298015
0.660660660660661 0.360310974907079
0.661661661661662 0.354463101554325
0.662662662662663 0.348697576422969
0.663663663663664 0.343013520514062
0.664664664664665 0.337410049240402
0.665665665665666 0.331886273176192
0.666666666666667 0.326441298803405
0.667667667667668 0.321074229053911
0.668668668668669 0.315784164089779
0.66966966966967 0.310570201918837
0.670670670670671 0.305431438941877
0.671671671671672 0.300366970687349
0.672672672672673 0.295375892327208
0.673673673673674 0.290457299222452
0.674674674674675 0.28561028758794
0.675675675675676 0.280833954923995
0.676676676676677 0.27612740054795
0.677677677677678 0.271489726169781
0.678678678678679 0.266920036261283
0.67967967967968 0.262417438547978
0.680680680680681 0.257981044502575
0.681681681681682 0.25360996965286
0.682682682682683 0.249303334016707
0.683683683683684 0.245060262355381
0.684684684684685 0.240879883576635
0.685685685685686 0.236761334640798
0.686686686686687 0.232703757083797
0.687687687687688 0.228706298455844
0.688688688688689 0.224768112650942
0.68968968968969 0.220888360197632
0.690690690690691 0.21706620839647
0.691691691691692 0.213300831533112
0.692692692692693 0.209591411095408
0.693693693693694 0.205937135859137
0.694694694694695 0.202337202022584
0.695695695695696 0.19879081336292
0.696696696696697 0.195297181276722
0.697697697697698 0.191855524841077
0.698698698698699 0.188465070909748
0.6996996996997 0.185125054112584
0.700700700700701 0.181834716853514
0.701701701701702 0.178593309348761
0.702702702702703 0.175400089589352
0.703703703703704 0.172254323290724
0.704704704704705 0.16915528387521
0.705705705705706 0.166102252400487
0.706706706706707 0.16309451747697
0.707707707707708 0.160131375201538
0.708708708708709 0.15721212905549
0.70970970970971 0.154336089804556
0.710710710710711 0.151502575395995
0.711711711711712 0.148710910828772
0.712712712712713 0.145960428045649
0.713713713713714 0.143250465815345
0.714714714714715 0.140580369576264
0.715715715715716 0.137949491334377
0.716716716716717 0.13535718954137
0.717717717717718 0.132802828926922
0.718718718718719 0.13028578040147
0.71971971971972 0.127805420957184
0.720720720720721 0.125361133491841
0.721721721721722 0.122952306724754
0.722722722722723 0.120578335136464
0.723723723723724 0.118238618795148
0.724724724724725 0.115932563291111
0.725725725725726 0.113659579726888
0.726726726726727 0.111419084558278
0.727727727727728 0.109210499553162
0.728728728728729 0.107033251838422
0.72972972972973 0.104886773767207
0.730730730730731 0.102770502908007
0.731731731731732 0.100683882150167
0.732732732732733 0.0986263596064824
0.733733733733734 0.0965973886382183
0.734734734734735 0.0945964280173283
0.735735735735736 0.0926229418693527
0.736736736736737 0.0906763997394326
0.737737737737738 0.0887562768060937
0.738738738738739 0.0868620538648698
0.73973973973974 0.0849932174391959
0.740740740740741 0.0831492600371432
0.741741741741742 0.0813296801728261
0.742742742742743 0.0795339825298261
0.743743743743744 0.077761678009884
0.744744744744745 0.0760122841759592
0.745745745745746 0.0742853257000002
0.746746746746747 0.0725803339174904
0.747747747747748 0.0708968472693112
0.748748748748749 0.0692344115304315
0.74974974974975 0.0675925801121983
0.750750750750751 0.0659709141560112
0.751751751751752 0.0643689828204129
0.752752752752753 0.0627863635515826
0.753753753753754 0.0612226422033037
0.754754754754755 0.0596774133373772
0.755755755755756 0.0581502804455816
0.756756756756757 0.0566408561070613
0.757757757757758 0.0551487622651925
0.758758758758759 0.0536736304112299
0.75975975975976 0.0522151017559854
0.760760760760761 0.0507728274657039
0.761761761761762 0.0493464688132402
0.762762762762763 0.0479356973407086
0.763763763763764 0.0465401950462718
0.764764764764765 0.0451596544967799
0.765765765765766 0.0437937789768353
0.766766766766767 0.0424422825972512
0.767767767767768 0.041104890397811
0.768768768768769 0.0397813384345197
0.76976976976977 0.0384713738368902
0.770770770770771 0.0371747548813027
0.771771771771772 0.0358912510013153
0.772772772772773 0.03462064281722
0.773773773773774 0.0333627221532826
0.774774774774775 0.0321172919718058
0.775775775775776 0.0308841663924163
0.776776776776777 0.0296631706145201
0.777777777777778 0.0284541408230661
0.778778778778779 0.0272569241611856
0.77977977977978 0.0260713785593492
0.780780780780781 0.0248973726490809
0.781781781781782 0.0237347856452747
0.782782782782783 0.0225835071201463
0.783783783783784 0.0214434369218088
0.784784784784785 0.0203144849300911
0.785785785785786 0.0191965708601044
0.786786786786787 0.0180896241074203
0.787787787787788 0.0169935834261706
0.788788788788789 0.0159083967790633
0.78978978978979 0.0148340210472418
0.790790790790791 0.0137704217411069
0.791791791791792 0.0127175728081461
0.792792792792793 0.0116754562511872
0.793793793793794 0.0106440619126534
0.794794794794795 0.00962338715384389
0.795795795795796 0.00861343650586445
0.796796796796797 0.00761422143965188
0.797797797797798 0.00662575995034159
0.798798798798799 0.00564807629972669
0.7997997997998 0.00468120066733154
0.800800800800801 0.00372516877836928
0.801801801801802 0.00278002164044907
0.802802802802803 0.00184580511596899
0.803803803803804 0.000922569646823336
0.804804804804805 1.03698827211883e-05
0.805805805805806 -0.000890735677692173
0.806806806806807 -0.00178068498062533
0.807807807807808 -0.0026594128423957
0.808808808808809 -0.00352685121833543
0.80980980980981 -0.00438292958636508
0.810810810810811 -0.00522757527960583
0.811811811811812 -0.00606071379475437
0.812812812812813 -0.00688226917696427
0.813813813813814 -0.00769216428874121
0.814814814814815 -0.00849032118515622
0.815815815815816 -0.00927666140329889
0.816816816816817 -0.010051106280055
0.817817817817818 -0.0108135772812032
0.818818818818819 -0.0115639962657901
0.81981981981982 -0.0123022858256392
0.820820820820821 -0.0130283695346503
0.821821821821822 -0.0137421722559787
0.822822822822823 -0.0144436204065774
0.823823823823824 -0.0151326422151369
0.824824824824825 -0.0158091680005038
0.825825825825826 -0.0164731303924858
0.826826826826827 -0.017124464600222
0.827827827827828 -0.0177631086208217
0.828828828828829 -0.0183890034748246
0.82982982982983 -0.0190020934154146
0.830830830830831 -0.0196023261257276
0.831831831831832 -0.0201896529248816
0.832832832832833 -0.0207640289356997
0.833833833833834 -0.0213254132737944
0.834834834834835 -0.0218737691988154
0.835835835835836 -0.0224090642757398
0.836836836836837 -0.022931270515488
0.837837837837838 -0.0234403645060976
0.838838838838839 -0.0239363275410225
0.83983983983984 -0.0244191457247697
0.840840840840841 -0.0248888100825186
0.841841841841842 -0.0253453166460279
0.842842842842843 -0.0257886665409583
0.843843843843844 -0.0262188660550606
0.844844844844845 -0.026635926702557
0.845845845845846 -0.027039865275327
0.846846846846847 -0.0274307038849093
0.847847847847848 -0.0278084699953881
0.848848848848849 -0.0281731964470454
0.84984984984985 -0.0285249214687114
0.850850850850851 -0.0288636886832378
0.851851851851852 -0.029189547102241
0.852852852852853 -0.029502551111915
0.853853853853854 -0.0298027604525618
0.854854854854855 -0.0300902401844874
0.855855855855856 -0.0303650606532343
0.856856856856857 -0.030627297437471
0.857857857857858 -0.0308770312987201
0.858858858858859 -0.0311143481150473
0.85985985985986 -0.0313393388132509
0.860860860860861 -0.0315520992918975
0.861861861861862 -0.0317527303353465
0.862862862862863 -0.0319413375277643
0.863863863863864 -0.0321180311507542
0.864864864864865 -0.032282926087479
0.865865865865866 -0.0324361417081495
0.866866866866867 -0.0325778017621783
0.867867867867868 -0.0327080342577699
0.868868868868869 -0.0328269712609934
0.86986986986987 -0.0329347488584113
0.870870870870871 -0.0330315072030494
0.871871871871872 -0.0331173900579107
0.872872872872873 -0.0331925447821773
0.873873873873874 -0.0332571221940964
0.874874874874875 -0.0333112764201804
0.875875875875876 -0.0333551647505886
0.876876876876877 -0.0333889474869727
0.877877877877878 -0.0334127877884334
0.878878878878879 -0.0334268515203749
0.87987987987988 -0.0334313070930306
0.880880880880881 -0.0334263253103856
0.881881881881882 -0.033412079205597
0.882882882882883 -0.0333887438873235
0.883883883883884 -0.0333564963768604
0.884884884884885 -0.0333155154499426
0.885885885885886 -0.0332659814784676
0.886886886886887 -0.0332080762683313
0.887887887887888 -0.03314198290589
0.888888888888889 -0.0330678855948846
0.88988988988989 -0.0329859695055212
0.890890890890891 -0.0328964206150186
0.891891891891892 -0.0327994255567577
0.892892892892893 -0.0326951714678834
0.893893893893894 -0.0325838458379574
0.894894894894895 -0.0324656363645095
0.895895895895896 -0.0323407308031036
0.896896896896897 -0.0322093168292651
0.897897897897898 -0.032071581893778
0.898898898898899 -0.0319277130882969
0.8998998998999 -0.0317778970093517
0.900900900900901 -0.0316223196263095
0.901901901901902 -0.0314611661553308
0.902902902902903 -0.0312946209307423
0.903903903903904 -0.0311228672876702
0.904904904904905 -0.03094608743995
0.905905905905906 -0.0307644623687284
0.906906906906907 -0.0305781717101448
0.907907907907908 -0.0303873936481282
0.908908908908909 -0.0301923048130906
0.90990990990991 -0.0299930801794747
0.910910910910911 -0.0297898929741764
0.911911911911912 -0.0295829145815272
0.912912912912913 -0.0293723144586305
0.913913913913914 -0.0291582600507025
0.914914914914915 -0.0289409167113567
0.915915915915916 -0.02872044762927
0.916916916916917 -0.0284970137538162
0.917917917917918 -0.0282707737314513
0.918918918918919 -0.0280418838392808
0.91991991991992 -0.0278104979281013
0.920920920920921 -0.0275767673665212
0.921921921921922 -0.0273408409887313
0.922922922922923 -0.0271028650496188
0.923923923923924 -0.0268629831779175
0.924924924924925 -0.0266213363400688
0.925925925925926 -0.0263780628015533
0.926926926926927 -0.0261332980961352
0.927927927927928 -0.0258871749976298
0.928928928928929 -0.0256398234929765
0.92992992992993 -0.0253913707638942
0.930930930930931 -0.0251419411651678
0.931931931931932 -0.0248916562193198
0.932932932932933 -0.0246406344742088
0.933933933933934 -0.0243889918037755
0.934934934934935 -0.0241368412009342
0.935935935935936 -0.023884292739273
0.936936936936937 -0.02363145362992
0.937937937937938 -0.0233784282208016
0.938938938938939 -0.0231253180052748
0.93993993993994 -0.022872221631003
0.940940940940941 -0.0226192349098441
0.941941941941942 -0.0223664508353491
0.942942942942943 -0.0221139595950708
0.943943943943944 -0.0218618485932469
0.944944944944945 -0.0216102024692419
0.945945945945946 -0.0213591031206958
0.946946946946947 -0.0211086297307535
0.947947947947948 -0.0208588587908692
0.948948948948949 -0.0206098641340946
0.94994994994995 -0.0203617169611823
0.950950950950951 -0.0201144858748739
0.951951951951952 -0.0198682369134871
0.952952952952953 -0.0196230335827741
0.953953953953954 -0.0193789368966435
0.954954954954955 -0.0191360054092097
0.955955955955956 -0.0188942952572663
0.956956956956957 -0.0186538601979668
0.957957957957958 -0.0184147516479379
0.958958958958959 -0.0181770187283601
0.95995995995996 -0.017940708301339
0.960960960960961 -0.0177058650181073
0.961961961961962 -0.0174725313584696
0.962962962962963 -0.0172407476754601
0.963963963963964 -0.0170105522419688
0.964964964964965 -0.016781981290248
0.965965965965966 -0.0165550690630756
0.966966966966967 -0.0163298478534147
0.967967967967968 -0.0161063480526918
0.968968968968969 -0.0158845981968186
0.96996996996997 -0.0156646250075268
0.970970970970971 -0.0154464534440938
0.971971971971972 -0.0152301067421115
0.972972972972973 -0.0150156064634505
0.973973973973974 -0.014802972539826
0.974974974974975 -0.014592223315105
0.975975975975976 -0.0143833755953545
0.976976976976977 -0.0141764446858745
0.977977977977978 -0.0139714444410333
0.978978978978979 -0.0137683873044217
0.97997997997998 -0.0135672843507097
0.980980980980981 -0.0133681453325746
0.981981981981982 -0.0131709787154058
0.982982982982983 -0.0129757917254414
0.983983983983984 -0.0127825903855146
0.984984984984985 -0.0125913795557951
0.985985985985986 -0.012402162976254
0.986986986986987 -0.0122149432986057
0.987987987987988 -0.0120297221314818
0.988988988988989 -0.0118465000713841
0.98998998998999 -0.0116652767414346
0.990990990990991 -0.0114860508284387
0.991991991991992 -0.0113088201121145
0.992992992992993 -0.0111335815059262
0.993993993993994 -0.0109603310832147
0.994994994994995 -0.0107890641162291
0.995995995995996 -0.0106197750424016
0.996996996996997 -0.0104524576615111
0.997997997997998 -0.010287105025608
0.998998998998999 -0.010123709486622
1 -0.00996226274046612
};
\addplot [thick, mediumseagreen34167132, opacity=0.8]
table {%
0 -37.9670914922473
0.00100200400801603 -34.0364120027349
0.00200400801603206 -30.370663606206
0.0030060120240481 -26.9555858090668
0.00400801603206413 -23.7784718012684
0.00501002004008016 -20.8275372953463
0.00601202404809619 -18.0915160451549
0.00701402805611222 -15.5594195355127
0.00801603206412826 -13.2204124691648
0.00901803607214429 -11.0637670145877
0.0100200400801603 -9.07886789669824
0.0110220440881764 -7.25524771359795
0.0120240480961924 -5.58263764956824
0.0130260521042084 -4.05102327598658
0.0140280561122244 -2.65069860146002
0.0150300601202405 -1.37231413839239
0.0160320641282565 -0.206916661026288
0.0170340681362725 0.85402031614017
0.0180360721442886 1.81857538756735
0.0190380761523046 2.69436688602393
0.0200400801603206 3.48854839212346
0.0210420841683367 4.20781104690627
0.0220440881763527 4.85839153523803
0.0230460921843687 5.44608463406291
0.0240480961923848 5.97625929666471
0.0250501002004008 6.45387734980832
0.0260521042084168 6.88351399921155
0.0270541082164329 7.26937945950067
0.0280561122244489 7.61534114066156
0.0290581162324649 7.92494592981399
0.030060120240481 8.20144220269001
0.031062124248497 8.44780128264096
0.032064128256513 8.66673813640067
0.0330661322645291 8.86073115583804
0.0340681362725451 9.03204092451857
0.0350701402805611 9.18272790819883
0.0360721442885771 9.31466904058614
0.0370741482965932 9.42957320096126
0.0380761523046092 9.52899559966582
0.0390781563126252 9.61435110197544
0.0400801603206413 9.6869265313834
0.0410821643286573 9.7478920005618
0.0420841683366733 9.79831132289579
0.0430861723446894 9.83915156004791
0.0440881763527054 9.87129176196251
0.0450901803607214 9.89553095544309
0.0460921843687375 9.9125954362378
0.0470941883767535 9.92314541770285
0.0480961923847695 9.9277810867811
0.0490981963927856 9.92704811539403
0.0501002004008016 9.92144267252586
0.0511022044088176 9.9114159793755
0.0521042084168337 9.89737844703987
0.0531062124248497 9.87970343332596
0.0541082164328657 9.85873065250954
0.0551102204408818 9.83476926919358
0.0561122244488978 9.80810070488821
0.0571142284569138 9.77898118354839
0.0581162324649299 9.74764404006999
0.0591182364729459 9.71430181366262
0.0601202404809619 9.67914814608555
0.0611222444889779 9.64235950294735
0.062124248496994 9.60409673462556
0.06312625250501 9.56450649185151
0.064128256513026 9.5237225096215
0.0651302605210421 9.48186677182896
0.0661322645290581 9.4390505678572
0.0671342685370741 9.39537545131873
0.0681362725450902 9.35093411016894
0.0691382765531062 9.30581115655036
0.0701402805611222 9.26008384393245
0.0711422845691383 9.21382271839417
0.0721442885771543 9.16709221024523
0.0731462925851703 9.11995117159256
0.0741482965931864 9.0724533649242
0.0751503006012024 9.02464790729969
0.0761523046092184 8.97657967429836
0.0771543086172345 8.92828966748173
0.0781563126252505 8.87981534876825
0.0791583166332665 8.8311909447954
0.0801603206412826 8.7824477240518
0.0811623246492986 8.73361424929791
0.0821643286573146 8.68471660755492
0.0831663326653307 8.63577861972593
0.0841683366733467 8.58682203171831
0.0851703406813627 8.53786668876
0.0861723446893787 8.48893069444312
0.0871743486973948 8.4400305558845
0.0881763527054108 8.39118131626227
0.0891783567134268 8.3423966758702
0.0901803607214429 8.293689102725
0.0911823647294589 8.2450699336655
0.0921843687374749 8.19654946679569
0.093186372745491 8.14813704604464
0.094188376753507 8.09984113854523
0.095190380761523 8.05166940546897
0.0961923847695391 8.00362876689587
0.0971943887775551 7.95572546124527
0.0981963927855711 7.90796509974586
0.0991983967935872 7.86035271637941
0.100200400801603 7.81289281369356
0.101202404809619 7.76558940484342
0.102204408817635 7.71844605218907
0.103206412825651 7.67146590274706
0.104208416833667 7.62465172076716
0.105210420841683 7.57800591768147
0.106212424849699 7.53153057965114
0.107214428857715 7.48522749291589
0.108216432865731 7.43909816713366
0.109218436873747 7.39314385688084
0.110220440881764 7.34736558146903
0.11122244488978 7.30176414322038
0.112224448897796 7.2563401443313
0.113226452905812 7.21109400244303
0.114228456913828 7.1660259650273
0.115230460921844 7.12113612268603
0.11623246492986 7.07642442145545
0.117234468937876 7.03189067419729
0.118236472945892 6.98753457115264
0.119238476953908 6.9433556897276
0.120240480961924 6.89935350357402
0.12124248496994 6.85552739102323
0.122244488977956 6.81187664292567
0.123246492985972 6.76840046994508
0.124248496993988 6.72509800935159
0.125250501002004 6.68196833135447
0.12625250501002 6.6390104450118
0.127254509018036 6.59622330375117
0.128256513026052 6.55360581053289
0.129258517034068 6.51115682268411
0.130260521042084 6.46887515643046
0.1312625250501 6.42675959114907
0.132264529058116 6.3848088733651
0.133266533066132 6.34302172051212
0.134268537074148 6.30139682447468
0.135270541082164 6.25993285493037
0.13627254509018 6.21862846250655
0.137274549098196 6.17748228176631
0.138276553106212 6.13649293403664
0.139278557114228 6.09565903009058
0.140280561122244 6.05497917269463
0.14128256513026 6.01445195903105
0.142284569138277 5.97407598300441
0.143286573146293 5.93384983744076
0.144288577154309 5.89377211618686
0.145290581162325 5.85384141611664
0.146292585170341 5.81405633905101
0.147294589178357 5.77441549359704
0.148296593186373 5.73491749691147
0.149298597194389 5.69556097639357
0.150300601202405 5.65634457131152
0.151302605210421 5.61726693436624
0.152304609218437 5.57832673319627
0.153306613226453 5.53952265182679
0.154308617234469 5.50085339206569
0.155310621242485 5.46231767484935
0.156312625250501 5.42391424154025
0.157314629258517 5.38564185517858
0.158316633266533 5.34749930168969
0.159318637274549 5.30948539104888
0.160320641282565 5.27159895840505
0.161322645290581 5.23383886516442
0.162324649298597 5.19620400003533
0.163326653306613 5.15869328003515
0.164328657314629 5.12130565146002
0.165330661322645 5.08404009081809
0.166332665330661 5.04689560572682
0.167334669338677 5.00987123577484
0.168336673346693 4.97296605334859
0.169338677354709 4.9361791644242
0.170340681362725 4.89950970932459
0.171342685370741 4.86295686344214
0.172344689378757 4.82651983792685
0.173346693386774 4.79019788033999
0.17434869739479 4.75399027527335
0.175350701402806 4.71789634493391
0.176352705410822 4.6819154496938
0.177354709418838 4.64604698860554
0.178356713426854 4.61029039988224
0.17935871743487 4.57464516134274
0.180360721442886 4.53911079082138
0.181362725450902 4.50368684654226
0.182364729458918 4.46837292745775
0.183366733466934 4.43316867355106
0.18436873747495 4.39807376610263
0.185370741482966 4.36308792792018
0.186372745490982 4.32821092353215
0.187374749498998 4.29344255934446
0.188376753507014 4.25878268376025
0.18937875751503 4.22423118726257
0.190380761523046 4.18978800245985
0.191382765531062 4.155453104094
0.192384769539078 4.12122650901102
0.193386773547094 4.08710827609415
0.19438877755511 4.05309850615938
0.195390781563126 4.01919734181337
0.196392785571142 3.9854049672738
0.197394789579158 3.95172160815215
0.198396793587174 3.91814753119894
0.19939879759519 3.88468304401174
0.200400801603206 3.85132849470571
0.201402805611222 3.81808427154727
0.202404809619238 3.7849508025508
0.203406813627254 3.75192855503873
0.204408817635271 3.71901803516527
0.205410821643287 3.6862197874042
0.206412825651303 3.65353439400091
0.207414829659319 3.62096247438916
0.208416833667335 3.58850468457311
0.209418837675351 3.55616171647484
0.210420841683367 3.52393429724814
0.211422845691383 3.49182318855889
0.212424849699399 3.45982918583279
0.213426853707415 3.42795311747098
0.214428857715431 3.39619584403417
0.215430861723447 3.36455825739612
0.216432865731463 3.33304127986708
0.217434869739479 3.30164586328797
0.218436873747495 3.27037298809624
0.219438877755511 3.23922366236402
0.220440881763527 3.20819892080975
0.221442885771543 3.17729982378383
0.222444889779559 3.1465274562296
0.223446893787575 3.11588292662037
0.224448897795591 3.08536736587358
0.225450901803607 3.05498192624316
0.226452905811623 3.02472778019115
0.227454909819639 2.99460611923962
0.228456913827655 2.96461815280401
0.229458917835671 2.93476510700911
0.230460921843687 2.90504822348874
0.231462925851703 2.8754687581704
0.232464929859719 2.84602798004602
0.233466933867735 2.81672716993013
0.234468937875751 2.78756761920654
0.235470941883768 2.75855062856502
0.236472945891784 2.72967750672895
0.2374749498998 2.70094956917553
0.238476953907816 2.67236813684965
0.239478957915832 2.64393453487273
0.240480961923848 2.61565009124799
0.241482965931864 2.58751613556324
0.24248496993988 2.55953399769278
0.243486973947896 2.53170500649948
0.244488977955912 2.50403048853852
0.245490981963928 2.47651176676406
0.246492985971944 2.4491501592402
0.24749498997996 2.42194697785742
0.248496993987976 2.39490352705604
0.249498997995992 2.36802110255773
0.250501002004008 2.34130099010653
0.251503006012024 2.31474446422067
0.25250501002004 2.2883527869563
0.253507014028056 2.26212720668454
0.254509018036072 2.23606895688299
0.255511022044088 2.21017925494291
0.256513026052104 2.18445930099332
0.25751503006012 2.15891027674311
0.258517034068136 2.13353334434236
0.259519038076152 2.10832964526392
0.260521042084168 2.08330029920645
0.261523046092184 2.05844640301983
0.2625250501002 2.03376902965408
0.263527054108216 2.00926922713281
0.264529058116232 1.98494801755195
0.265531062124248 1.96080639610502
0.266533066132265 1.93684533013553
0.267535070140281 1.91306575821752
0.268537074148297 1.88946858926505
0.269539078156313 1.86605470167134
0.270541082164329 1.8428249424784
0.271543086172345 1.81978012657771
0.272545090180361 1.79692103594275
0.273547094188377 1.77424841889386
0.274549098196393 1.75176298939607
0.275551102204409 1.72946542639041
0.276553106212425 1.70735637315912
0.277555110220441 1.68543643672523
0.278557114228457 1.66370618728694
0.279559118236473 1.64216615768698
0.280561122244489 1.62081684291742
0.281563126252505 1.59965869966005
0.282565130260521 1.57869214586257
0.283567134268537 1.55791756035067
0.284569138276553 1.53733528247624
0.285571142284569 1.51694561180159
0.286573146292585 1.49674880781981
0.287575150300601 1.47674508971116
0.288577154308617 1.45693463613546
0.289579158316633 1.43731758506025
0.290581162324649 1.41789403362468
0.291583166332665 1.39866403803877
0.292585170340681 1.37962761351788
0.293587174348697 1.36078473425202
0.294589178356713 1.34213533340963
0.295591182364729 1.32367930317559
0.296593186372745 1.3054164948228
0.297595190380761 1.28734671881704
0.298597194388778 1.26946974495455
0.299599198396794 1.25178530253177
0.30060120240481 1.2342930805467
0.301603206412826 1.2169927279312
0.302605210420842 1.19988385381372
0.303607214428858 1.18296602781161
0.304609218436874 1.16623878035252
0.30561122244489 1.14970160302397
0.306613226452906 1.13335394895042
0.307615230460922 1.11719523319712
0.308617234468938 1.1012248331998
0.309619238476954 1.08544208921954
0.31062124248497 1.06984630482183
0.311623246492986 1.05443674737907
0.312625250501002 1.03921264859559
0.313627254509018 1.02417320505434
0.314629258517034 1.00931757878423
0.31563126252505 0.99464489784743
0.316633266533066 0.980154256945503
0.317635270541082 0.965844718043532
0.318637274549098 0.95171531101133
0.319639278557114 0.937765034280761
0.32064128256513 0.923992855518239
0.321643286573146 0.910397712311494
0.322645290581162 0.896978512869628
0.323647294589178 0.883734136735568
0.324649298597194 0.870663435509961
0.32565130260521 0.857765233585596
0.326653306613226 0.845038328891442
0.327655310621242 0.832481493645379
0.328657314629259 0.820093475114754
0.329659318637275 0.807872996383835
0.330661322645291 0.795818757127336
0.331663326653307 0.783929434389113
0.332665330661323 0.772203683365217
0.333667334669339 0.760640138190458
0.334669338677355 0.749237412727674
0.335671342685371 0.73799410135892
0.336673346693387 0.726908779777797
0.337675350701403 0.715980005782158
0.338677354709419 0.705206320066487
0.339679358717435 0.694586247013204
0.340681362725451 0.684118295482237
0.341683366733467 0.67380095959818
0.342685370741483 0.663632719534396
0.343687374749499 0.65361204229345
0.344689378757515 0.643737382483276
0.345691382765531 0.634007183088504
0.346693386773547 0.624419876236414
0.347695390781563 0.614973883956977
0.348697394789579 0.605667618936512
0.349699398797595 0.596499485264468
0.350701402805611 0.587467879172908
0.351703406813627 0.578571189768254
0.352705410821643 0.569807799754918
0.353707414829659 0.561176086150445
0.354709418837675 0.552674420991818
0.355711422845691 0.544301172032624
0.356713426853707 0.536054703430762
0.357715430861723 0.527933376426446
0.358717434869739 0.519935550010247
0.359719438877755 0.512059581580948
0.360721442885772 0.504303827593021
0.361723446893788 0.49666664419353
0.362725450901804 0.489146387848337
0.36372745490982 0.481741415957432
0.364729458917836 0.474450087459311
0.365731462925852 0.467270763424285
0.366733466933868 0.460201807636646
0.367735470941884 0.453241587165646
0.3687374749499 0.44638847292523
0.369739478957916 0.439640840222509
0.370741482965932 0.432997069294977
0.371743486973948 0.426455545836451
0.372745490981964 0.42001466151179
0.37374749498998 0.413672814460404
0.374749498997996 0.407428409788616
0.375751503006012 0.401279860050923
0.376753507014028 0.395225585720254
0.377755511022044 0.389264015647272
0.37875751503006 0.383393587508838
0.379759519038076 0.377612748245729
0.380761523046092 0.371919954489707
0.381763527054108 0.366313672980069
0.382765531062124 0.360792380969782
0.38376753507014 0.355354566621343
0.384769539078156 0.349998729392474
0.385771543086172 0.344723380411802
0.386773547094188 0.339527042844651
0.387775551102204 0.334408252249071
0.38877755511022 0.329365556922268
0.389779559118236 0.324397518237547
0.390781563126252 0.319502710971911
0.391783567134268 0.314679723624469
0.392785571142285 0.309927158725757
0.393787575150301 0.305243633138137
0.394789579158317 0.300627778347369
0.395791583166333 0.296078240745512
0.396793587174349 0.291593681905248
0.397795591182365 0.287172778845763
0.398797595190381 0.282814224290287
0.399799599198397 0.278516726915403
0.400801603206413 0.274279011592211
0.401803607214429 0.270099819619461
0.402805611222445 0.265977908948716
0.403807615230461 0.261912054401642
0.404809619238477 0.257901047879484
0.405811623246493 0.253943698564797
0.406813627254509 0.250038833115481
0.407815631262525 0.246185295851179
0.408817635270541 0.242381948932052
0.409819639278557 0.238627672529997
0.410821643286573 0.234921364992293
0.411823647294589 0.231261942997717
0.412825651302605 0.227648341705117
0.413827655310621 0.224079514894453
0.414829659318637 0.220554435100282
0.415831663326653 0.217072093737677
0.416833667334669 0.213631501220551
0.417835671342685 0.210231687072351
0.418837675350701 0.206871700029075
0.419839679358717 0.203550608134581
0.420841683366733 0.200267498828102
0.421843687374749 0.197021479023943
0.422845691382766 0.193811675183256
0.423847695390782 0.190637233377845
0.424849699398798 0.187497319345915
0.425851703406814 0.18439111853967
0.42685370741483 0.181317836164696
0.427855711422846 0.17827669721102
0.428857715430862 0.175266946475754
0.429859719438878 0.172287848577231
0.430861723446894 0.169338687960543
0.43186372745491 0.166418768894355
0.432865731462926 0.16352741545893
0.433867735470942 0.160663971525231
0.434869739478958 0.157827800725028
0.435871743486974 0.155018286411889
0.43687374749499 0.152234831612977
0.437875751503006 0.149476858971543
0.438877755511022 0.146743810680034
0.439879759519038 0.144035148403731
0.440881763527054 0.14135035319482
0.44188376753507 0.138688925396841
0.442885771543086 0.136050384539422
0.443887775551102 0.133434269223244
0.444889779559118 0.130840136995188
0.445891783567134 0.128267564213593
0.44689378757515 0.125716145903603
0.447895791583166 0.12318549560256
0.448897795591182 0.120675245195429
0.449899799599198 0.118185044740231
0.450901803607214 0.115714562283499
0.45190380761523 0.113263483665747
0.452905811623246 0.110831512316992
0.453907815631262 0.10841836904235
0.454909819639279 0.106023791797758
0.455911823647295 0.10364753545588
0.456913827655311 0.101289371562271
0.457915831663327 0.098949088081884
0.458917835671343 0.0966264891360177
0.459919839679359 0.0943213947298295
0.460921843687375 0.0920336404705302
0.461923847695391 0.0897630772764139
0.462925851703407 0.0875095710768783
0.463927855711423 0.0852730025036084
0.464929859719439 0.0830532665731142
0.465931863727455 0.080850272360825
0.466933867735471 0.0786639426669587
0.467935871743487 0.0764942136744001
0.468937875751503 0.0743410345988364
0.469939879759519 0.0722043673314119
0.470941883767535 0.0700841860741807
0.471943887775551 0.067980476968647
0.472945891783567 0.0658932377177001
0.473947895791583 0.0638224772012608
0.474949899799599 0.061768215085973
0.475951903807615 0.0597304814292845
0.476953907815631 0.0577093162782739
0.477955911823647 0.0557047692635919
0.478957915831663 0.0537168991888992
0.479959919839679 0.0517457736161882
0.480961923847695 0.0497914684473939
0.481963927855711 0.0478540675027005
0.482965931863727 0.0459336620959652
0.483967935871743 0.0440303506076861
0.48496993987976 0.042144238055949
0.485971943887776 0.0402754356657941
0.486973947895792 0.0384240604374512
0.487975951903808 0.036590234713895
0.488977955911824 0.0347740857481774
0.48997995991984 0.0329757452709975
0.490981963927856 0.0311953490589723
0.491983967935872 0.0294330365040727
0.492985971943888 0.0276889501846901
0.493987975951904 0.0259632354388002
0.49498997995992 0.024256039939688
0.495991983967936 0.0225675132746984
0.496993987975952 0.0208978065274713
0.497995991983968 0.0192470718641198
0.498997995991984 0.0176154621238042
0.5 0.0160031304141482
0.501002004008016 0.0144102297119403
0.502004008016032 0.0128369124695537
0.503006012024048 0.0112833302275128
0.504008016032064 0.00974963323362357
0.50501002004008 0.00823597006907702
0.506012024048096 0.00674248728192481
0.507014028056112 0.0052693290283143
0.508016032064128 0.00381663672185975
0.509018036072144 0.00238454869151314
0.51002004008016 0.000973199848285674
0.511022044088176 -0.000417278638843041
0.512024048096192 -0.00178675965750516
0.513026052104208 -0.00313512045670624
0.514028056112224 -0.00446224294147572
0.51503006012024 -0.00576801395712976
0.516032064128256 -0.00705232556288599
0.517034068136273 -0.00831507529458723
0.518036072144288 -0.0095561664163077
0.519038076152305 -0.0107755081606335
0.520040080160321 -0.011973015957427
0.521042084168337 -0.0131486116509022
0.522044088176353 -0.0143022237048581
0.523046092184369 -0.0154337873959343
0.524048096192385 -0.0165432449947723
0.525050100200401 -0.0176305459349861
0.526052104208417 -0.018695646969862
0.527054108216433 -0.0197385123167293
0.528056112224449 -0.0207591137889617
0.529058116232465 -0.0217574309155863
0.530060120240481 -0.0227334510484991
0.531062124248497 -0.0236871694573029
0.532064128256513 -0.0246185894118008
0.533066132264529 -0.0255277222522
0.534068136272545 -0.0264145874470956
0.535070140280561 -0.0272792126393236
0.536072144288577 -0.0281216336797897
0.537074148296593 -0.0289418946493959
0.538076152304609 -0.029740047869207
0.539078156312625 -0.0305161538990108
0.540080160320641 -0.0312702815244463
0.541082164328657 -0.0320025077328861
0.542084168336673 -0.0327129176782753
0.543086172344689 -0.033401604635144
0.544088176352705 -0.0340686699420236
0.545090180360721 -0.0347142229345098
0.546092184368737 -0.0353383808682293
0.547094188376753 -0.0359412688319762
0.548096192384769 -0.0365230196513002
0.549098196392786 -0.037083773782834
0.550100200400802 -0.0376236791996599
0.551102204408818 -0.0381428912680265
0.552104208416834 -0.0386415726157308
0.55310621242485 -0.0391198929924931
0.554108216432866 -0.0395780291226559
0.555110220440882 -0.0400161645505474
0.556112224448898 -0.0404344894788532
0.557114228456914 -0.0408332006003475
0.55811623246493 -0.0412125009233373
0.559118236472946 -0.0415725995911774
0.560120240480962 -0.041913711696218
0.561122244488978 -0.0422360580885473
0.562124248496994 -0.0425398651798943
0.56312625250501 -0.0428253647430562
0.564128256513026 -0.0430927937072177
0.565130260521042 -0.0433423939495261
0.566132264529058 -0.0435744120832869
0.567134268537074 -0.0437890992431421
0.56813627254509 -0.0439867108675911
0.569138276553106 -0.044167506479211
0.570140280561122 -0.04433174946293
0.571142284569138 -0.044479706842703
0.572144288577154 -0.0446116490569342
0.57314629258517 -0.0447278497329852
0.574148296593186 -0.0448285854611038
0.575150300601202 -0.0449141355681002
0.576152304609218 -0.0449847818910907
0.577154308617234 -0.0450408085516245
0.57815631262525 -0.0450825017304988
0.579158316633266 -0.0451101494435603
0.580160320641283 -0.0451240413187851
0.581162324649299 -0.0451244683749168
0.582164328657315 -0.0451117228019367
0.583166332665331 -0.0450860977436298
0.584168336673347 -0.045047887082501
0.585170340681363 -0.0449973852272851
0.586172344689379 -0.0449348869032874
0.587174348697395 -0.0448606869457776
0.588176352705411 -0.0447750800966534
0.589178356713427 -0.0446783608045767
0.590180360721443 -0.0445708230287773
0.591182364729459 -0.0444527600467071
0.592184368737475 -0.044324464265717
0.593186372745491 -0.0441862270389203
0.594188376753507 -0.0440383384853919
0.595190380761523 -0.0438810873148465
0.596192384769539 -0.0437147606569242
0.597194388777555 -0.0435396438952055
0.598196392785571 -0.0433560205060622
0.599198396793587 -0.0431641719024463
0.600200400801603 -0.0429643772827031
0.601202404809619 -0.0427569134844884
0.602204408817635 -0.0425420548438582
0.603206412825651 -0.0423200730595888
0.604208416833667 -0.0420912370627782
0.605210420841683 -0.0418558128917657
0.606212424849699 -0.0416140635724024
0.607214428857715 -0.0413662490036929
0.608216432865731 -0.0411126258488201
0.609218436873747 -0.0408534474315582
0.610220440881764 -0.0405889636380678
0.61122244488978 -0.040319420824062
0.612224448897796 -0.0400450617273222
0.613226452905812 -0.0397661253855355
0.614228456913828 -0.0394828470594198
0.615230460921844 -0.0391954581610921
0.61623246492986 -0.038904186187634
0.617234468937876 -0.038609254659796
0.618236472945892 -0.0383108830657826
0.619238476953908 -0.0380092868100479
0.620240480961924 -0.0377046771670316
0.62124248496994 -0.037397261239756
0.622244488977956 -0.0370872419232024
0.623246492985972 -0.0367748178723791
0.624248496993988 -0.0364601834749897
0.625250501002004 -0.0361435288286067
0.62625250501002 -0.0358250397222504
0.627254509018036 -0.0355048976222721
0.628256513026052 -0.0351832796624343
0.629258517034068 -0.0348603586380817
0.630260521042084 -0.0345363030042907
0.6312625250501 -0.034211276877885
0.632264529058116 -0.0338854400432024
0.633266533066132 -0.0335589479614966
0.634268537074148 -0.0332319517838554
0.635270541082164 -0.032904598367517
0.63627254509018 -0.0325770302954631
0.637274549098196 -0.0322493858991703
0.638276553106212 -0.0319217992843963
0.639278557114228 -0.0315944003598817
0.640280561122244 -0.0312673148688444
0.64128256513026 -0.0309406644231476
0.642284569138276 -0.0306145665400185
0.643286573146293 -0.0302891346811999
0.644288577154309 -0.0299644782944142
0.645290581162325 -0.0296407028570216
0.646292585170341 -0.0293179099217575
0.647294589178357 -0.0289961971644297
0.648296593186373 -0.0286756584334652
0.649298597194389 -0.0283563838011915
0.650300601202405 -0.0280384596167412
0.651302605210421 -0.0277219685604738
0.652304609218437 -0.0274069896998034
0.653306613226453 -0.027093598546331
0.654308617234469 -0.0267818671141766
0.655310621242485 -0.0264718639794111
0.656312625250501 -0.0261636543404894
0.657314629258517 -0.0258573000795897
0.658316633266533 -0.0255528598247649
0.659318637274549 -0.0252503890128158
0.660320641282565 -0.0249499399527972
0.661322645290581 -0.0246515618900728
0.662324649298597 -0.0243553010708339
0.663326653306613 -0.024061200807004
0.664328657314629 -0.0237693015414498
0.665330661322645 -0.0234796409134253
0.666332665330661 -0.0231922538241761
0.667334669338677 -0.0229071725026353
0.668336673346693 -0.0226244265711438
0.669338677354709 -0.022344043111132
0.670340681362725 -0.0220660467287011
0.671342685370741 -0.0217904596200461
0.672344689378757 -0.0215173016366651
0.673346693386773 -0.0212465903503008
0.67434869739479 -0.0209783411175655
0.675350701402806 -0.0207125671441997
0.676352705410822 -0.0204492795489216
0.677354709418838 -0.0201884874268221
0.678356713426854 -0.0199301979122672
0.67935871743487 -0.0196744162412683
0.680360721442886 -0.0194211458132867
0.681362725450902 -0.0191703882524369
0.682364729458918 -0.0189221434680596
0.683366733466934 -0.0186764097146345
0.68436873747495 -0.0184331836510074
0.685370741482966 -0.0181924603989057
0.686372745490982 -0.0179542336007203
0.687374749498998 -0.017718495476534
0.688376753507014 -0.0174852368803769
0.68937875751503 -0.0172544473556909
0.690380761523046 -0.0170261151899907
0.691382765531062 -0.0168002274687052
0.692384769539078 -0.0165767701281886
0.693386773547094 -0.0163557280078904
0.69438877755511 -0.0161370849016756
0.695390781563126 -0.0159208236082875
0.696392785571142 -0.0157069259809461
0.697394789579158 -0.0154953729760787
0.698396793587174 -0.0152861447011765
0.69939879759519 -0.0150792204617777
0.700400801603206 -0.0148745788075715
0.701402805611222 -0.0146721975776262
0.702404809619238 -0.0144720539447392
0.703406813627254 -0.0142741244589102
0.704408817635271 -0.0140783850899407
0.705410821643287 -0.0138848112691616
0.706412825651303 -0.0136933779302916
0.707414829659319 -0.0135040595494319
0.708416833667335 -0.0133168301842001
0.709418837675351 -0.013131663512009
0.710420841683367 -0.0129485328674958
0.711422845691383 -0.0127674112791072
0.712424849699399 -0.0125882715048467
0.713426853707415 -0.0124110860671902
0.714428857715431 -0.0122358272871773
0.715430861723447 -0.0120624673176847
0.716432865731463 -0.0118909781758885
0.717434869739479 -0.0117213317749236
0.718436873747495 -0.0115534999547462
0.719438877755511 -0.0113874545122077
0.720440881763527 -0.0112231672303471
0.721442885771543 -0.0110606099069087
0.722444889779559 -0.0108997543820934
0.723446893787575 -0.0107405725655496
0.724448897795591 -0.0105830364626122
0.725450901803607 -0.0104271181997949
0.726452905811623 -0.010272790049545
0.727454909819639 -0.0101200244542647
0.728456913827655 -0.009968794049608
0.729458917835671 -0.00981907168705724
0.730460921843687 -0.00967083045578722
0.731462925851703 -0.00952404370382159
0.732464929859719 -0.0093786850584877
0.733466933867735 -0.00923472844617523
0.734468937875751 -0.00909214811140381
0.735470941883767 -0.00895091863520447
0.736472945891783 -0.00881101495281987
0.7374749498998 -0.00867241237072747
0.738476953907816 -0.00853508658299021
0.739478957915832 -0.00839901368693836
0.740480961923848 -0.00826417019818664
0.741482965931864 -0.00813053306498985
0.74248496993988 -0.00799807968194069
0.743486973947896 -0.00786678790301255
0.744488977955912 -0.00773663605395054
0.745490981963928 -0.00760760294401342
0.746492985971944 -0.007479667877069
0.74749498997996 -0.00735281066204559
0.748496993987976 -0.00722701162274185
0.749498997995992 -0.00710225160699725
0.750501002004008 -0.00697851199522535
0.751503006012024 -0.00685577470831202
0.75250501002004 -0.00673402221488061
0.753507014028056 -0.00661323753792615
0.754509018036072 -0.00649340426082064
0.755511022044088 -0.00637450653269139
0.756513026052104 -0.00625652907317465
0.75751503006012 -0.00613945717654668
0.758517034068136 -0.00602327671523444
0.759519038076152 -0.00590797414270845
0.760521042084168 -0.00579353649576021
0.761523046092184 -0.0056799513961671
0.7625250501002 -0.0055672070517474
0.763527054108216 -0.00545529225680884
0.764529058116232 -0.0053441963919938
0.765531062124248 -0.00523390942352505
0.766533066132264 -0.00512442190185572
0.767535070140281 -0.00501572495972795
0.768537074148297 -0.00490781030964467
0.769539078156313 -0.00480067024075951
0.770541082164329 -0.00469429761519015
0.771543086172345 -0.00458868586376087
0.772545090180361 -0.00448382898118033
0.773547094188377 -0.00437972152066132
0.774549098196393 -0.00427635858798929
0.775551102204409 -0.00417373583504741
0.776553106212425 -0.00407184945280594
0.777555110220441 -0.00397069616378445
0.778557114228457 -0.00387027321399589
0.779559118236473 -0.00377057836438201
0.780561122244489 -0.00367160988175014
0.781563126252505 -0.00357336652922187
0.782565130260521 -0.0034758475562048
0.783567134268537 -0.00337905268789892
0.784569138276553 -0.00328298211434988
0.785571142284569 -0.00318763647906185
0.786573146292585 -0.00309301686718322
0.787575150300601 -0.00299912479327909
0.788577154308617 -0.00290596218870473
0.789579158316633 -0.00281353138859507
0.790581162324649 -0.0027218351184855
0.791583166332665 -0.00263087648058001
0.792585170340681 -0.00254065893968308
0.793587174348697 -0.00245118630881219
0.794589178356713 -0.0023624627345084
0.795591182364729 -0.0022744926818628
0.796593186372745 -0.00218728091927719
0.797595190380761 -0.00210083250297759
0.798597194388778 -0.00201515276129983
0.799599198396793 -0.0019302472787665
0.80060120240481 -0.00184612187997527
0.801603206412826 -0.00176278261331862
0.802605210420842 -0.00168023573455542
0.803607214428858 -0.00159848769025514
0.804609218436874 -0.00151754510113556
0.80561122244489 -0.0014374147453151
0.806613226452906 -0.00135810354150125
0.807615230460922 -0.00127961853213633
0.808617234468938 -0.00120196686652234
0.809619238476954 -0.00112515578394641
0.81062124248497 -0.00104919259682864
0.811623246492986 -0.000974084673913824
0.812625250501002 -0.000899839423528864
0.813627254509018 -0.000826464276927354
0.814629258517034 -0.000753966671742757
0.81563126252505 -0.00068235403557152
0.816633266533066 -0.000611633769707199
0.817635270541082 -0.000541813233046503
0.818637274549098 -0.000472899726187854
0.819639278557114 -0.000404900475742809
0.82064128256513 -0.000337822618880307
0.821643286573146 -0.000271673188123373
0.822645290581162 -0.000206459096417466
0.823647294589178 -0.000142187122489251
0.824649298597194 -7.88638965140581e-05
0.82565130260521 -1.6495886109812e-05
0.826653306613226 4.49106173253451e-05
0.827655310621242 0.000105349511915088
0.828657314629258 0.000164814898230552
0.829659318637274 0.000223301091824185
0.83066132264529 0.000280802635357051
0.831663326653307 0.00033731431030554
0.832665330661323 0.000392831148234137
0.833667334669339 0.000447348441621651
0.834669338677355 0.000500861754229061
0.835671342685371 0.000553366930997915
0.836673346693387 0.000604860107469025
0.837675350701403 0.000655337718712006
0.838677354709419 0.000704796507757042
0.839679358717435 0.000753233533521111
0.840681362725451 0.00080064617822175
0.841683366733467 0.000847032154272304
0.842685370741483 0.000892389510653473
0.843687374749499 0.000936716638756869
0.844689378757515 0.000980012277697138
0.845691382765531 0.00102227551909011
0.846693386773547 0.00106350581129534
0.847695390781563 0.0011037029631222
0.848697394789579 0.00114286714699971
0.849699398797595 0.00118099890161094
0.850701402805611 0.00121809913399397
0.851703406813627 0.0012541691211119
0.852705410821643 0.00128921051089555
0.853707414829659 0.0013232253227632
0.854709418837675 0.00135621594762237
0.855711422845691 0.00138818514735979
0.856713426853707 0.00141913605382607
0.857715430861723 0.00144907216732268
0.858717434869739 0.00147799735459947
0.859719438877755 0.00150591584637147
0.860721442885771 0.00153283223436472
0.861723446893788 0.00155875146790143
0.862725450901804 0.00158367885003521
0.86372745490982 0.00160762003324796
0.864729458917836 0.00163058101472058
0.865731462925852 0.00165256813118992
0.866733466933868 0.00167358805340538
0.867735470941884 0.00169364778019858
0.8687374749499 0.00171275463218022
0.869739478957916 0.00173091624507882
0.870741482965932 0.00174814056273593
0.871743486973948 0.00176443582977335
0.872745490981964 0.00177981058394774
0.87374749498998 0.00179427364820856
0.874749498997996 0.00180783412247543
0.875751503006012 0.00182050137515126
0.876753507014028 0.00183228503438764
0.877755511022044 0.00184319497911914
0.87875751503006 0.00185324132988336
0.879759519038076 0.00186243443944358
0.880761523046092 0.00187078488323083
0.881763527054108 0.00187830344962249
0.882765531062124 0.00188500113007422
0.88376753507014 0.00189088910912207
0.884769539078156 0.0018959787542717
0.885771543086172 0.00190028160579134
0.886773547094188 0.00190380936642493
0.887775551102204 0.00190657389104214
0.88877755511022 0.00190858717624109
0.889779559118236 0.00190986134992014
0.890781563126252 0.00191040866083419
0.891783567134268 0.00191024146815119
0.892785571142285 0.00190937223102395
0.8937875751503 0.00190781349819211
0.894789579158317 0.00190557789762894
0.895791583166333 0.00190267812624703
0.896793587174349 0.00189912693967679
0.897795591182365 0.00189493714213115
0.898797595190381 0.00189012157636955
0.899799599198397 0.00188469311377378
0.900801603206413 0.00187866464454788
0.901803607214429 0.00187204906805387
0.902805611222445 0.00186485928329454
0.903807615230461 0.00185710817955416
0.904809619238477 0.00184880862720749
0.905811623246493 0.00183997346870685
0.906813627254509 0.00183061550975678
0.907815631262525 0.00182074751068507
0.908817635270541 0.00181038217801857
0.909819639278557 0.00179953215627173
0.910821643286573 0.00178821001995528
0.911823647294589 0.00177642826581181
0.912825651302605 0.00176419930528486
0.913827655310621 0.0017515354572273
0.914829659318637 0.0017384489408544
0.915831663326653 0.00172495186894665
0.916833667334669 0.00171105624130657
0.917835671342685 0.00169677393847369
0.918837675350701 0.00168211671570106
0.919839679358717 0.00166709619719632
0.920841683366733 0.00165172387062995
0.921843687374749 0.00163601108191282
0.922845691382766 0.00161996903024466
0.923847695390781 0.00160360876343484
0.924849699398797 0.00158694117349609
0.925851703406814 0.00156997699251184
0.92685370741483 0.00155272678877703
0.927855711422846 0.00153520096321212
0.928857715430862 0.00151740974604956
0.929859719438878 0.00149936319379172
0.930861723446894 0.00148107118643872
0.93186372745491 0.0014625434249846
0.932865731462926 0.00144378942917958
0.933867735470942 0.00142481853555614
0.934869739478958 0.00140563989571629
0.935871743486974 0.001386262474877
0.93687374749499 0.00136669505067068
0.937875751503006 0.00134694621219716
0.938877755511022 0.00132702435932363
0.939879759519038 0.00130693770222852
0.940881763527054 0.00128669426118522
0.94188376753507 0.00126630186658146
0.942885771543086 0.00124576815916966
0.943887775551102 0.00122510059054378
0.944889779559118 0.0012043064238378
0.945891783567134 0.00118339273464087
0.94689378757515 0.00116236641212397
0.947895791583166 0.00114123416037318
0.948897795591182 0.00112000249992384
0.949899799599198 0.00109867776949055
0.950901803607214 0.00107726612788733
0.95190380761523 0.00105577355613254
0.952905811623246 0.0010342058597328
0.953907815631262 0.00101256867114028
0.954909819639278 0.00099086745237778
0.955911823647295 0.000969107497825631
0.956913827655311 0.000947293937164836
0.957915831663327 0.000925431738470543
0.958917835671343 0.000903525711450118
0.959919839679359 0.000881580510819948
0.960921843687375 0.000859600639815225
0.961923847695391 0.000837590453826903
0.962925851703407 0.000815554164160026
0.963927855711423 0.000793495841907699
0.964929859719439 0.00077141942193493
0.965931863727455 0.00074932870696669
0.966933867735471 0.000727227371774472
0.967935871743487 0.000705118967455758
0.968937875751503 0.000683006925800777
0.969939879759519 0.000660894563740995
0.970941883767535 0.000638785087873871
0.971943887775551 0.000616681599058401
0.972945891783567 0.000594587097076029
0.973947895791583 0.000572504485351587
0.974949899799599 0.000550436575728963
0.975951903807615 0.000528386093296268
0.976953907815631 0.00050635568125525
0.977955911823647 0.000484347905829859
0.978957915831663 0.000462365261208832
0.979959919839679 0.000440410174517296
0.980961923847695 0.000418485010812385
0.981963927855711 0.000396592078097938
0.982965931863727 0.000374733632353386
0.983967935871743 0.000352911882572013
0.984969939879759 0.000331128995803757
0.985971943887775 0.000309387102197861
0.986973947895792 0.000287688300040645
0.987975951903807 0.00026603466078375
0.988977955911824 0.000244428234058247
0.98997995991984 0.000222871052670028
0.990981963927856 0.000201365137571969
0.991983967935872 0.00017991250280832
0.992985971943888 0.000158515160426896
0.993987975951904 0.000137175125354637
0.99498997995992 0.000115894420232105
0.995991983967936 9.46750802025745e-05
0.996993987975952 7.35191576513642e-05
0.997995991983968 5.24287268911057e-05
0.998997995991984 3.14058887886285e-05
1 1.04527753292477e-05
};
\addlegendentry{$x(0)=(10.00,\,0.00)$}
\addplot [thick, mediumseagreen34167132, opacity=0.8, dashed, forget plot]
table {%
0 -1.41937363013542e-07
0.001001001001001 0.840744862086742
0.002002002002002 1.5997543748253
0.003003003003003 2.28946512877051
0.004004004004004 2.91616580039819
0.005005005005005 3.48620967608824
0.00600600600600601 4.00534051451156
0.00700700700700701 4.47855062879784
0.00800800800800801 4.91026229118822
0.00900900900900901 5.30439463951596
0.01001001001001 5.66443655656821
0.011011011011011 5.99350298234549
0.012012012012012 6.29438353600092
0.013013013013013 6.56958309346313
0.014014014014014 6.82135627571959
0.015015015015015 7.05173696107035
0.016016016016016 7.2625634982835
0.017017017017017 7.45550054223115
0.018018018018018 7.63205788605283
0.019019019019019 7.79360694548097
0.02002002002002 7.941395078771
0.021021021021021 8.07655822188671
0.022022022022022 8.20013199875519
0.023023023023023 8.31306152101575
0.024024024024024 8.41621011195041
0.025025025025025 8.51036706229498
0.026026026026026 8.5962545283434
0.027027027027027 8.67453371564837
0.028028028028028 8.74581042548557
0.029029029029029 8.81064003863045
0.03003003003003 8.86953199169711
0.031031031031031 8.92295381988655
0.032032032032032 8.97133481068663
0.033033033033033 9.01506930977333
0.034034034034034 9.05451971757558
0.035035035035035 9.09001920754994
0.036036036036036 9.12187419334536
0.037037037037037 9.15036657464461
0.038038038038038 9.17575578207755
0.039039039039039 9.19828064077555
0.04004004004004 9.218161070167
0.041041041041041 9.23559963568238
0.042042042042042 9.25078296635886
0.043043043043043 9.26388305110636
0.044044044044044 9.27505842426054
0.045045045045045 9.28445525043672
0.046046046046046 9.29220831853336
0.047047047047047 9.29844195263004
0.048048048048048 9.30327084711424
0.049049049049049 9.30680083269234
0.05005005005005 9.30912957930786
0.0510510510510511 9.31034724142422
0.0520520520520521 9.31053705062291
0.0530530530530531 9.30977586001294
0.0540540540540541 9.30813464453872
0.0550550550550551 9.30567896090536
0.0560560560560561 9.30246937050807
0.0570570570570571 9.29856182845279
0.0580580580580581 9.29400804151324
0.0590590590590591 9.28885579757547
0.0600600600600601 9.28314926878743
0.0610610610610611 9.2769292907476
0.0620620620620621 9.27023361964006
0.0630630630630631 9.26309716909641
0.0640640640640641 9.25555222842781
0.0650650650650651 9.24762866373271
0.0660660660660661 9.2393541032594
0.0670670670670671 9.23075410828772
0.0680680680680681 9.22185233068963
0.0690690690690691 9.21267065823189
0.0700700700700701 9.20322934859742
0.0710710710710711 9.19354715302114
0.0720720720720721 9.18364143036325
0.0730730730730731 9.17352825237596
0.0740740740740741 9.16322250085808
0.0750750750750751 9.15273795733585
0.0760760760760761 9.14208738585699
0.0770770770770771 9.13128260943746
0.0780780780780781 9.12033458065747
0.0790790790790791 9.10925344686323
0.0800800800800801 9.09804861039475
0.0810810810810811 9.08672878422645
0.0820820820820821 9.07530204338381
0.0830830830830831 9.06377587247198
0.0840840840840841 9.05215720955514
0.0850850850850851 9.0404524867292
0.0860860860860861 9.02866766763618
0.0870870870870871 9.0168082821473
0.0880880880880881 9.00487945843239
0.0890890890890891 8.99288595261602
0.0900900900900901 8.9808321762052
0.0910910910910911 8.9687222214592
0.0920920920920921 8.95655988485831
0.0930930930930931 8.94434868881681
0.0940940940940941 8.93209190177359
0.0950950950950951 8.9197925567838
0.0960960960960961 8.90745346872535
0.0970970970970971 8.89507725022514
0.0980980980980981 8.88266632640205
0.0990990990990991 8.87022294851594
0.1001001001001 8.85774920660544
0.101101101101101 8.84524704119052
0.102102102102102 8.83271825411039
0.103103103103103 8.82016451856157
0.104104104104104 8.80758738839632
0.105105105105105 8.7949883067367
0.106106106106106 8.78236861395562
0.107107107107107 8.76972955507205
0.108108108108108 8.75707228660428
0.109109109109109 8.74439788292465
0.11011011011011 8.7317073421696
0.111111111111111 8.71900159168266
0.112112112112112 8.70628149306044
0.113113113113113 8.69354784684407
0.114114114114114 8.68080139686955
0.115115115115115 8.66804283430226
0.116116116116116 8.65527280137893
0.117117117117117 8.6424918948786
0.118118118118118 8.62970066934255
0.119119119119119 8.61689964006166
0.12012012012012 8.60408928584839
0.121121121121121 8.59127005160895
0.122122122122122 8.57844235073053
0.123123123123123 8.56560656729701
0.124124124124124 8.55276305814567
0.125125125125125 8.53991215477659
0.126126126126126 8.52705416512532
0.127127127127127 8.51418937520903
0.128128128128128 8.50131805065504
0.129129129129129 8.48844043812042
0.13013013013013 8.47555676661067
0.131131131131131 8.46266724870446
0.132132132132132 8.44977208169166
0.133133133133133 8.43687144863042
0.134134134134134 8.42396551932966
0.135135135135135 8.41105445126876
0.136136136136136 8.39813839047045
0.137137137137137 8.38521747226527
0.138138138138138 8.37229182201509
0.139139139139139 8.3593615557948
0.14014014014014 8.34642678102607
0.141141141141141 8.33348759706666
0.142142142142142 8.32054409575839
0.143143143143143 8.30759636193688
0.144144144144144 8.29464447390546
0.145145145145145 8.28168850387623
0.146146146146146 8.26872851838016
0.147147147147147 8.2557645786488
0.148148148148148 8.24279674096933
0.149149149149149 8.229825057015
0.15015015015015 8.21684957415265
0.151151151151151 8.2038703357289
0.152152152152152 8.19088738133655
0.153153153153153 8.17790074706254
0.154154154154154 8.16491046571881
0.155155155155155 8.15191656705728
0.156156156156156 8.13891907796993
0.157157157157157 8.12591802267518
0.158158158158158 8.11291342289148
0.159159159159159 8.09990529801318
0.16016016016016 8.08689366528105
0.161161161161161 8.07387853989122
0.162162162162162 8.06085993512041
0.163163163163163 8.04783786244786
0.164164164164164 8.0348123316689
0.165165165165165 8.02178335100073
0.166166166166166 8.00875092718107
0.167167167167167 7.99571506555998
0.168168168168168 7.98267577018557
0.169169169169169 7.96963304388374
0.17017017017017 7.9565868883326
0.171171171171171 7.94353730413179
0.172172172172172 7.93048429086709
0.173173173173173 7.91742784717069
0.174174174174174 7.9043679707773
0.175175175175175 7.89130465857657
0.176176176176176 7.87823790666179
0.177177177177177 7.86516771037549
0.178178178178178 7.85209406435177
0.179179179179179 7.83901696255589
0.18018018018018 7.82593639832133
0.181181181181181 7.81285236440436
0.182182182182182 7.7997648530323
0.183183183183183 7.78667385589819
0.184184184184184 7.77357936418452
0.185185185185185 7.76048136858944
0.186186186186186 7.74737985935108
0.187187187187187 7.73427482627027
0.188188188188188 7.72116625873172
0.189189189189189 7.70805414572369
0.19019019019019 7.6949384758564
0.191191191191191 7.68181923737913
0.192192192192192 7.66869641819614
0.193193193193193 7.65557000588152
0.194194194194194 7.64243998769304
0.195195195195195 7.62930635058495
0.196196196196196 7.61616908122001
0.197197197197197 7.60302816598057
0.198198198198198 7.58988359097896
0.199199199199199 7.57673534206707
0.2002002002002 7.56358340484536
0.201201201201201 7.55042776468527
0.202202202202202 7.53726840676895
0.203203203203203 7.52410531605725
0.204204204204204 7.51093847728655
0.205205205205205 7.49776787497504
0.206206206206206 7.48459349342864
0.207207207207207 7.47141531674644
0.208208208208208 7.45823332882572
0.209209209209209 7.4450475133666
0.21021021021021 7.43185785387633
0.211211211211211 7.41866433367322
0.212212212212212 7.40546693589031
0.213213213213213 7.39226564347868
0.214214214214214 7.3790604392105
0.215215215215215 7.36585130568187
0.216216216216216 7.35263822531534
0.217217217217217 7.33942118036225
0.218218218218218 7.32620015290486
0.219219219219219 7.31297512485886
0.22022022022022 7.29974607800567
0.221221221221221 7.28651299400576
0.222222222222222 7.27327585435749
0.223223223223223 7.26003464039491
0.224224224224224 7.24678933328914
0.225225225225225 7.23353991404945
0.226226226226226 7.2202863635243
0.227227227227227 7.20702866240214
0.228228228228228 7.19376679121223
0.229229229229229 7.18050073032518
0.23023023023023 7.16723045995349
0.231231231231231 7.15395596015194
0.232232232232232 7.14067721081791
0.233233233233233 7.12739419169159
0.234234234234234 7.11410688235604
0.235235235235235 7.10081526223732
0.236236236236236 7.08751931060439
0.237237237237237 7.07421900658442
0.238238238238238 7.06091432920585
0.239239239239239 7.04760525735087
0.24024024024024 7.03429176974054
0.241241241241241 7.02097384493464
0.242242242242242 7.00765146133143
0.243243243243243 6.99432459716741
0.244244244244244 6.98099323051692
0.245245245245245 6.9676573392918
0.246246246246246 6.95431690124088
0.247247247247247 6.94097189394948
0.248248248248248 6.92762229483886
0.249249249249249 6.9142680811656
0.25025025025025 6.90090923002093
0.251251251251251 6.88754571833004
0.252252252252252 6.87417752285133
0.253253253253253 6.86080462018645
0.254254254254254 6.84742698683257
0.255255255255255 6.83404459913866
0.256256256256256 6.82065743328022
0.257257257257257 6.80726546525856
0.258258258258258 6.79386867090008
0.259259259259259 6.78046702585548
0.26026026026026 6.76706050559897
0.261261261261261 6.7536490854274
0.262262262262262 6.7402327404594
0.263263263263263 6.72681144563442
0.264264264264264 6.71338517571181
0.265265265265265 6.6999539052698
0.266266266266266 6.68651760870449
0.267267267267267 6.67307626022882
0.268268268268268 6.65962983388112
0.269269269269269 6.64617830358325
0.27027027027027 6.63272164309801
0.271271271271271 6.61925982599721
0.272272272272272 6.60579282566051
0.273273273273273 6.59232061527452
0.274274274274274 6.57884316783176
0.275275275275275 6.56536045612966
0.276276276276276 6.55187245276944
0.277277277277277 6.53837913015507
0.278278278278278 6.52488046049209
0.279279279279279 6.51137641578648
0.28028028028028 6.49786696784347
0.281281281281281 6.48435208826635
0.282282282282282 6.47083174846304
0.283283283283283 6.45730591970936
0.284284284284284 6.44377457311202
0.285285285285285 6.43023767956744
0.286286286286286 6.41669520976025
0.287287287287287 6.40314713416223
0.288288288288288 6.3895934230312
0.289289289289289 6.37603404640978
0.29029029029029 6.36246897412432
0.291291291291291 6.34889817578358
0.292292292292292 6.33532162077755
0.293293293293293 6.32173927827616
0.294294294294294 6.30815111722801
0.295295295295295 6.29455710636252
0.296296296296296 6.28095721425113
0.297297297297297 6.26735140929698
0.298298298298298 6.25373965967477
0.299299299299299 6.24012193332758
0.3003003003003 6.22649819796564
0.301301301301301 6.21286842106519
0.302302302302302 6.19923256986726
0.303303303303303 6.18559061137645
0.304304304304304 6.17194251235963
0.305305305305305 6.15828823934466
0.306306306306306 6.14462775861914
0.307307307307307 6.13096103622909
0.308308308308308 6.11728803801419
0.309309309309309 6.10360872966023
0.31031031031031 6.08992307661772
0.311311311311311 6.07623104408629
0.312312312312312 6.06253259701352
0.313313313313313 6.04882770009385
0.314314314314314 6.03511631776727
0.315315315315315 6.02139841421822
0.316316316316316 6.00767395337425
0.317317317317317 5.99394289890481
0.318318318318318 5.98020521421996
0.319319319319319 5.96646086247251
0.32032032032032 5.95270980662785
0.321321321321321 5.93895200945843
0.322322322322322 5.92518743347109
0.323323323323323 5.91141604090292
0.324324324324324 5.89763779372025
0.325325325325325 5.88385265361748
0.326326326326326 5.87006058201596
0.327327327327327 5.85626154006288
0.328328328328328 5.8424554886301
0.329329329329329 5.82864238831294
0.33033033033033 5.81482219943326
0.331331331331331 5.80099488211644
0.332332332332332 5.78716039628111
0.333333333333333 5.77331870156339
0.334334334334334 5.75946975731319
0.335335335335335 5.74561352259323
0.336336336336336 5.73174995617813
0.337337337337337 5.71787901655345
0.338338338338338 5.7040006619147
0.339339339339339 5.69011485016639
0.34034034034034 5.67622153892118
0.341341341341341 5.66232068554531
0.342342342342342 5.64841224722276
0.343343343343343 5.6344961808556
0.344344344344344 5.62057244304613
0.345345345345345 5.60664099009628
0.346346346346346 5.59270177800686
0.347347347347347 5.57875476247692
0.348348348348348 5.56479989890307
0.349349349349349 5.5508371423788
0.35035035035035 5.5368664476954
0.351351351351351 5.52288776941376
0.352352352352352 5.50890106189204
0.353353353353353 5.49490627918657
0.354354354354354 5.48090337504357
0.355355355355355 5.4668923028989
0.356356356356356 5.45287301587771
0.357357357357357 5.43884546679423
0.358358358358358 5.42480960815149
0.359359359359359 5.41076539214111
0.36036036036036 5.39671277068551
0.361361361361361 5.38265169552505
0.362362362362362 5.36858211810962
0.363363363363363 5.35450398957318
0.364364364364364 5.34041726073402
0.365365365365365 5.32632188209503
0.366366366366366 5.31221780384393
0.367367367367367 5.29810497585366
0.368368368368368 5.28398334768349
0.369369369369369 5.26985286864886
0.37037037037037 5.25571348787506
0.371371371371371 5.24156515418339
0.372372372372372 5.22740781607891
0.373373373373373 5.2132414217514
0.374374374374374 5.19906591907632
0.375375375375375 5.18488125561586
0.376376376376376 5.17068737862004
0.377377377377377 5.15648423505597
0.378378378378378 5.1422717717246
0.379379379379379 5.12804993516136
0.38038038038038 5.11381867159087
0.381381381381381 5.09957792692879
0.382382382382382 5.08532764678363
0.383383383383383 5.07106777645876
0.384384384384384 5.05679826095444
0.385385385385385 5.04251904500348
0.386386386386386 5.02823007319061
0.387387387387387 5.01393128984371
0.388388388388388 4.99962263899313
0.389389389389389 4.98530406437461
0.39039039039039 4.97097550943233
0.391391391391391 4.95663691732203
0.392392392392392 4.94228823091645
0.393393393393393 4.92792939290106
0.394394394394394 4.91356034581114
0.395395395395395 4.89918103191325
0.396396396396396 4.88479139319994
0.397397397397397 4.87039137139404
0.398398398398398 4.85598090795316
0.399399399399399 4.84155994407447
0.4004004004004 4.8271284207604
0.401401401401401 4.81268627891838
0.402402402402402 4.79823345923193
0.403403403403403 4.78376990214117
0.404404404404404 4.76929554784869
0.405405405405405 4.75481033632578
0.406406406406406 4.74031420731931
0.407407407407407 4.72580710043546
0.408408408408408 4.71128895522028
0.409409409409409 4.69675971102985
0.41041041041041 4.6822193070199
0.411411411411411 4.66766768215368
0.412412412412412 4.65310477521015
0.413413413413413 4.63853052480378
0.414414414414414 4.62394486952438
0.415415415415415 4.60934774789903
0.416416416416416 4.59473909830475
0.417417417417417 4.58011885897659
0.418418418418418 4.56548696801791
0.419419419419419 4.55084336341255
0.42042042042042 4.53618798312825
0.421421421421421 4.52152076518069
0.422422422422422 4.50684164750861
0.423423423423423 4.49215056797305
0.424424424424424 4.47744746437023
0.425425425425425 4.46273227444563
0.426426426426426 4.44800493599221
0.427427427427427 4.43326538693329
0.428428428428428 4.41851356519652
0.429429429429429 4.40374940871256
0.43043043043043 4.38897285543088
0.431431431431431 4.37418384334047
0.432432432432432 4.35938231060042
0.433433433433433 4.34456819556618
0.434434434434434 4.32974143668404
0.435435435435435 4.31490197250338
0.436436436436436 4.30004974169583
0.437437437437437 4.28518468310565
0.438438438438438 4.27030673590688
0.439439439439439 4.25541583951272
0.44044044044044 4.24051193353952
0.441441441441441 4.22559495782943
0.442442442442442 4.2106648524802
0.443443443443443 4.19572155798889
0.444444444444444 4.18076501526398
0.445445445445445 4.16579516553944
0.446446446446446 4.15081195039703
0.447447447447447 4.13581531179591
0.448448448448448 4.12080519219722
0.449449449449449 4.10578153462763
0.45045045045045 4.09074428258346
0.451451451451451 4.07569338005189
0.452452452452452 4.06062877154571
0.453453453453453 4.04555040223417
0.454454454454454 4.030458217999
0.455455455455455 4.01535216535159
0.456456456456456 4.00023219146116
0.457457457457457 3.98509824420143
0.458458458458458 3.96995027230502
0.459459459459459 3.95478822536286
0.46046046046046 3.93961205377789
0.461461461461461 3.9244217088047
0.462462462462462 3.90921714263037
0.463463463463463 3.89399830852019
0.464464464464464 3.87876516075364
0.465465465465465 3.86351765463835
0.466466466466466 3.84825574656402
0.467467467467467 3.83297939414792
0.468468468468468 3.81768855626601
0.469469469469469 3.80238319302257
0.47047047047047 3.78706326580168
0.471471471471471 3.77172873737957
0.472472472472472 3.75637957202753
0.473473473473473 3.7410157354748
0.474474474474474 3.72563719495687
0.475475475475475 3.71024391931224
0.476476476476476 3.69483587910944
0.477477477477477 3.67941304662765
0.478478478478478 3.66397539590517
0.479479479479479 3.64852290283581
0.48048048048048 3.6330555452952
0.481481481481481 3.61757330314169
0.482482482482482 3.60207615827374
0.483483483483483 3.58656409473283
0.484484484484485 3.57103709881401
0.485485485485485 3.55549515909066
0.486486486486486 3.53993826648807
0.487487487487487 3.52436641439771
0.488488488488488 3.50877959876815
0.48948948948949 3.49317781815529
0.49049049049049 3.4775610738118
0.491491491491491 3.46192936979641
0.492492492492492 3.44628271305633
0.493493493493493 3.43062111351303
0.494494494494495 3.41494458416014
0.495495495495495 3.39925314116373
0.496496496496497 3.38354680396449
0.497497497497497 3.36782559537918
0.498498498498498 3.35208954168583
0.4994994994995 3.33633867274701
0.500500500500501 3.32057302213221
0.501501501501502 3.30479262719642
0.502502502502503 3.28899752919153
0.503503503503503 3.27318777342628
0.504504504504504 3.25736340935449
0.505505505505506 3.24152449065397
0.506506506506507 3.2256710754249
0.507507507507508 3.20980322629761
0.508508508508508 3.193921010479
0.509509509509509 3.17802449998064
0.510510510510511 3.16211377174884
0.511511511511512 3.14618890768533
0.512512512512513 3.13024999490196
0.513513513513513 3.11429712586599
0.514514514514514 3.09833039840111
0.515515515515516 3.08234991597819
0.516516516516517 3.06635578785383
0.517517517517518 3.05034812906543
0.518518518518518 3.0343270607714
0.519519519519519 3.01829271034325
0.520520520520521 3.00224521139525
0.521521521521522 2.98618470416725
0.522522522522523 2.97011133552442
0.523523523523523 2.95402525909938
0.524524524524524 2.93792663565838
0.525525525525526 2.92181563300107
0.526526526526527 2.9056924262994
0.527527527527528 2.88955719831167
0.528528528528528 2.87341013930982
0.529529529529529 2.85725144757743
0.530530530530531 2.84108132934654
0.531531531531532 2.82489999902327
0.532532532532533 2.80870767954543
0.533533533533533 2.79250460222329
0.534534534534534 2.77629100730004
0.535535535535536 2.76006714386071
0.536536536536537 2.74383327010713
0.537537537537538 2.72758965367403
0.538538538538539 2.71133657150258
0.539539539539539 2.69507431045375
0.540540540540541 2.67880316706289
0.541541541541542 2.66252344809142
0.542542542542543 2.646235470498
0.543543543543544 2.62993956168194
0.544544544544544 2.61363605979419
0.545545545545546 2.59732531365965
0.546546546546547 2.58100768335838
0.547547547547548 2.56468353994688
0.548548548548549 2.5483532661619
0.54954954954955 2.53201725608964
0.550550550550551 2.51567591585916
0.551551551551552 2.49932966335824
0.552552552552553 2.48297892885341
0.553553553553554 2.46662415477775
0.554554554554555 2.45026579627889
0.555555555555556 2.43390432105528
0.556556556556557 2.41754020986667
0.557557557557558 2.40117395637394
0.558558558558559 2.38480606765842
0.55955955955956 2.36843706401656
0.560560560560561 2.35206747953003
0.561561561561562 2.33569786177999
0.562562562562563 2.31932877248455
0.563563563563564 2.30296078713796
0.564564564564565 2.28659449567147
0.565565565565566 2.27023050210209
0.566566566566567 2.25386942508686
0.567567567567568 2.23751189774006
0.568568568568569 2.22115856790755
0.56956956956957 2.20481009830314
0.570570570570571 2.18846716640751
0.571571571571572 2.17213046491645
0.572572572572573 2.15580070138985
0.573573573573574 2.13947859874631
0.574574574574575 2.12316489510033
0.575575575575576 2.10686034369488
0.576576576576577 2.09056571333943
0.577577577577578 2.07428178850468
0.578578578578579 2.05800936758325
0.57957957957958 2.04174926281061
0.580580580580581 2.02550230639588
0.581581581581582 2.00926934663124
0.582582582582583 1.99305124400295
0.583583583583584 1.97684887476058
0.584584584584585 1.96066313097006
0.585585585585586 1.94449491958209
0.586586586586587 1.92834516269866
0.587587587587588 1.91221479759798
0.588588588588589 1.89610477639212
0.58958958958959 1.88001606595629
0.590590590590591 1.86394964789872
0.591591591591592 1.84790651828935
0.592592592592593 1.83188768741936
0.593593593593594 1.8158941797298
0.594594594594595 1.79992703357456
0.595595595595596 1.78398730087471
0.596596596596597 1.76807604691846
0.597597597597598 1.75219435013274
0.598598598598599 1.73634330176124
0.5995995995996 1.72052400547564
0.600600600600601 1.70473757708781
0.601601601601602 1.6889851442188
0.602602602602603 1.67326784590953
0.603603603603604 1.65758683218696
0.604604604604605 1.64194326363432
0.605605605605606 1.62633831098839
0.606606606606607 1.61077315467396
0.607607607607608 1.59524898431471
0.608608608608609 1.57976699821818
0.60960960960961 1.56432840283476
0.610610610610611 1.54893441223253
0.611611611611612 1.53358624753302
0.612612612612613 1.51828513632115
0.613613613613614 1.50303231203583
0.614614614614615 1.48782901334137
0.615615615615616 1.47267648347887
0.616616616616617 1.45757596959677
0.617617617617618 1.44252872207249
0.618618618618619 1.42753599381184
0.61961961961962 1.41259903952877
0.620620620620621 1.39771911500859
0.621621621621622 1.3828974763552
0.622622622622623 1.36813537922301
0.623623623623624 1.35343407803439
0.624624624624625 1.33879482518321
0.625625625625626 1.3242188702256
0.626626626626627 1.30970745905851
0.627627627627628 1.29526183308732
0.628628628628629 1.28088322838323
0.62962962962963 1.26657287483171
0.630630630630631 1.2523319952729
0.631631631631632 1.23816180463524
0.632632632632633 1.22406350906345
0.633633633633634 1.21003830504205
0.634634634634635 1.19608737851575
0.635635635635636 1.18221190400796
0.636636636636637 1.16841304373867
0.637637637637638 1.15469194674317
0.638638638638639 1.14104974799289
0.63963963963964 1.12748756751978
0.640640640640641 1.11400650954561
0.641641641641642 1.10060766161765
0.642642642642643 1.08729209375158
0.643643643643644 1.07406085758012
0.644644644644645 1.06091498551704
0.645645645645646 1.04785548993396
0.646646646646647 1.03488336234901
0.647647647647648 1.02199957263053
0.648648648648649 1.00920506821707
0.64964964964965 0.996500773353073
0.650650650650651 0.983887588334138
0.651651651651652 0.971366388789642
0.652652652652653 0.95893802498587
0.653653653653654 0.946603321147925
0.654654654654655 0.934363074803605
0.655655655655656 0.922218056135303
0.656656656656657 0.910169007384859
0.657657657657658 0.898216642289575
0.658658658658659 0.886361645536145
0.65965965965966 0.87460467222167
0.660660660660661 0.862946347363586
0.661661661661662 0.851387265468662
0.662662662662663 0.839927990108894
0.663663663663664 0.828569053494924
0.664664664664665 0.817310956137447
0.665665665665666 0.806154166548565
0.666666666666667 0.795099120923623
0.667667667667668 0.784146222872611
0.668668668668669 0.773295843250548
0.66966966966967 0.762548319950284
0.670670670670671 0.751903957725379
0.671671671671672 0.741363028142295
0.672672672672673 0.730925769471439
0.673673673673674 0.720592386627892
0.674674674674675 0.71036305123879
0.675675675675676 0.700237901611097
0.676676676676677 0.690217042830589
0.677677677677678 0.680300546876387
0.678678678678679 0.670488450184043
0.67967967967968 0.660780760532453
0.680680680680681 0.651177452803349
0.681681681681682 0.641678468277536
0.682682682682683 0.632283716223899
0.683683683683684 0.622993074142655
0.684684684684685 0.613806388198337
0.685685685685686 0.60472347348147
0.686686686686687 0.595744114522757
0.687687687687688 0.586868065639018
0.688688688688689 0.578095051461246
0.68968968968969 0.569424767389487
0.690690690690691 0.560856880122819
0.691691691691692 0.552391028206469
0.692692692692693 0.544026822579887
0.693693693693694 0.535763847198788
0.694694694694695 0.52760165960806
0.695695695695696 0.519539791610888
0.696696696696697 0.511577749886562
0.697697697697698 0.503715016687589
0.698698698698699 0.495951050512988
0.6996996996997 0.488285286802236
0.700700700700701 0.480717138683928
0.701701701701702 0.47324599764189
0.702702702702703 0.465871234350764
0.703703703703704 0.458592199304121
0.704704704704705 0.45140822371795
0.705705705705706 0.444318620145093
0.706706706706707 0.437322683393542
0.707707707707708 0.43041969119296
0.708708708708709 0.423608905037935
0.70970970970971 0.416889570979842
0.710710710710711 0.410260920339348
0.711711711711712 0.403722170621651
0.712712712712713 0.397272526151368
0.713713713713714 0.390911178986901
0.714714714714715 0.384637309634128
0.715715715715716 0.378450087802118
0.716716716716717 0.37234867327372
0.717717717717718 0.366332216524852
0.718718718718719 0.36039985960789
0.71971971971972 0.354550736845962
0.720720720720721 0.348783975524831
0.721721721721722 0.343098696737006
0.722722722722723 0.337494015967805
0.723723723723724 0.331969043864762
0.724724724724725 0.326522886965246
0.725725725725726 0.321154648246329
0.726726726726727 0.315863427913224
0.727727727727728 0.310648323996493
0.728728728728729 0.30550843291687
0.72972972972973 0.300442850216602
0.730730730730731 0.29545067106218
0.731731731731732 0.290530990810094
0.732732732732733 0.285682905662025
0.733733733733734 0.280905513088292
0.734734734734735 0.276197912378793
0.735735735735736 0.271559205206318
0.736736736736737 0.266988495991301
0.737737737737738 0.262484892411092
0.738738738738739 0.258047505880478
0.73973973973974 0.253675451857227
0.740740740740741 0.249367850292479
0.741741741741742 0.245123825884621
0.742742742742743 0.240942507444419
0.743743743743744 0.236823031836594
0.744744744744745 0.232764540520784
0.745745745745746 0.228766180948891
0.746746746746747 0.224827106920594
0.747747747747748 0.220946478864513
0.748748748748749 0.217123463972609
0.74974974974975 0.213357236426601
0.750750750750751 0.209646977606633
0.751751751751752 0.205991876172995
0.752752752752753 0.202391128213122
0.753753753753754 0.198843937391391
0.754754754754755 0.195349514985149
0.755755755755756 0.191907079956358
0.756756756756757 0.188515859043283
0.757757757757758 0.185175086755553
0.758758758758759 0.181884005380191
0.75975975975976 0.178641865017359
0.760760760760761 0.175447923539371
0.761761761761762 0.172301446545347
0.762762762762763 0.169201707342856
0.763763763763764 0.166147986874126
0.764764764764765 0.163139573636028
0.765765765765766 0.160175763613594
0.766766766766767 0.157255860177033
0.767767767767768 0.154379173983347
0.768768768768769 0.151545022872069
0.76976976976977 0.148752731735984
0.770770770770771 0.146001632415341
0.771771771771772 0.143291063576163
0.772772772772773 0.140620370555746
0.773773773773774 0.13798890526445
0.774774774774775 0.135396026056775
0.775775775775776 0.132841097566266
0.776776776776777 0.130323490614455
0.777777777777778 0.127842582101969
0.778778778778779 0.125397754834948
0.77977977977978 0.122988397449628
0.780780780780781 0.120613904340319
0.781781781781782 0.118273675487223
0.782782782782783 0.115967116401965
0.783783783783784 0.113693638105332
0.784784784784785 0.11145265696763
0.785785785785786 0.109243594680662
0.786786786786787 0.107065878292706
0.787787787787788 0.104918940072403
0.788788788788789 0.102802217512814
0.78978978978979 0.100715153425992
0.790790790790791 0.0986571958394661
0.791791791791792 0.0966277980377839
0.792792792792793 0.0946264187146893
0.793793793793794 0.0926525219078272
0.794794794794795 0.090705577082503
0.795795795795796 0.088785059335653
0.796796796796797 0.0868904493704325
0.797797797797798 0.0850212336256482
0.798798798798799 0.0831769045219337
0.7997997997998 0.081356960474904
0.800800800800801 0.0795609060770791
0.801801801801802 0.0777882521420463
0.802802802802803 0.0760385161117935
0.803803803803804 0.0743112225672666
0.804804804804805 0.0726059027384306
0.805805805805806 0.0709220949516564
0.806806806806807 0.0692593448745578
0.807807807807808 0.0676172058018915
0.808808808808809 0.065995238751856
0.80980980980981 0.0643930127653681
0.810810810810811 0.0628101051609721
0.811811811811812 0.0612461016602055
0.812812812812813 0.0597005966967075
0.813813813813814 0.0581731936237146
0.814814814814815 0.0566635048798857
0.815815815815816 0.0551711522692493
0.816816816816817 0.0536957671352546
0.817817817817818 0.0522369905402421
0.818818818818819 0.0507944735008349
0.81981981981982 0.0493678771342726
0.820820820820821 0.0479568728271589
0.821821821821822 0.0465611424191492
0.822822822822823 0.0451803783158438
0.823823823823824 0.043814283639797
0.824824824824825 0.0424625723372434
0.825825825825826 0.0411249692829144
0.826826826826827 0.0398012103653095
0.827827827827828 0.0384910425467307
0.828828828828829 0.0371942239357281
0.82982982982983 0.0359105237956974
0.830830830830831 0.0346397225797833
0.831831831831832 0.0333816119424847
0.832832832832833 0.0321359946773265
0.833833833833834 0.0309026847384234
0.834834834834835 0.0296815071556125
0.835835835835836 0.0284722979499652
0.836836836836837 0.0272749041013078
0.837837837837838 0.0260891833749477
0.838838838838839 0.0249150042453717
0.83983983983984 0.023752245766722
0.840840840840841 0.0226007973557361
0.841841841841842 0.021460558709906
0.842842842842843 0.0203314395548778
0.843843843843844 0.0192133594618973
0.844844844844845 0.0181062476817509
0.845845845845846 0.0170100428267405
0.846846846846847 0.015924692726572
0.847847847847848 0.0148501541254949
0.848848848848849 0.0137863924079105
0.84984984984985 0.0127333813969306
0.850850850850851 0.0116911029726864
0.851851851851852 0.0106595468657731
0.852852852852853 0.00963871032250794
0.853853853853854 0.00862859776979441
0.854854854854855 0.0076292205774225
0.855855855855856 0.00664059664121343
0.856856856856857 0.00566275013482249
0.857857857857858 0.00469571114747129
0.858858858858859 0.00373951532485561
0.85985985985986 0.00279420359819327
0.860860860860861 0.0018598217565375
0.861861861861862 0.000936420178675649
0.862862862862863 2.40534501053896e-05
0.863863863863864 -0.000877219984116704
0.864864864864865 -0.00176733812128338
0.865865865865866 -0.00264623582395749
0.866866866866867 -0.00351384508550439
0.867867867867868 -0.00437009542160323
0.868868868868869 -0.00521491419292872
0.86986986986987 -0.00604822692263924
0.870870870870871 -0.00686995767543065
0.871871871871872 -0.00768002932783522
0.872872872872873 -0.00847836394683451
0.873873873873874 -0.00926488307283952
0.874874874874875 -0.0100395080452135
0.875875875875876 -0.0108021603245649
0.876876876876877 -0.0115527617617579
0.877877877877878 -0.0122912349362446
0.878878878878879 -0.0130175034036198
0.87987987987988 -0.0137314920070693
0.880880880880881 -0.0144331271367759
0.881881881881882 -0.0151223369930711
0.882882882882883 -0.0157990518610414
0.883883883883884 -0.0164632043335341
0.884884884884885 -0.0171147295797352
0.885885885885886 -0.0177535655520949
0.886886886886887 -0.0183796532248438
0.887887887887888 -0.0189929368000992
0.888888888888889 -0.0195933639082685
0.88988988988989 -0.0201808858120237
0.890890890890891 -0.0207554575753415
0.891891891891892 -0.0213170382526795
0.892892892892893 -0.0218655910395477
0.893893893893894 -0.0224010834353043
0.894894894894895 -0.0229234873823906
0.895895895895896 -0.0234327793990942
0.896896896896897 -0.023928940706867
0.897897897897898 -0.0244119573368293
0.898898898898899 -0.0248818202392724
0.8998998998999 -0.0253385253696379
0.900900900900901 -0.0257820737762923
0.901901901901902 -0.0262124716684964
0.902902902902903 -0.0266297304812409
0.903903903903904 -0.0270338669264125
0.904904904904905 -0.0274249030350014
0.905905905905906 -0.0278028661901081
0.906906906906907 -0.028167789150806
0.907907907907908 -0.0285197100644726
0.908908908908909 -0.0288586724726802
0.90990990990991 -0.0291847253056783
0.910910910910911 -0.0294979228688196
0.911911911911912 -0.02979832482172
0.912912912912913 -0.0300859961447146
0.913913913913914 -0.0303610071039528
0.914914914914915 -0.0306234331994094
0.915915915915916 -0.0308733551150172
0.916916916916917 -0.0311108586519104
0.917917917917918 -0.0313360346614832
0.918918918918919 -0.0315489789676645
0.91991991991992 -0.0317497922819036
0.920920920920921 -0.0319385801165448
0.921921921921922 -0.0321154526830433
0.922922922922923 -0.0322805247960273
0.923923923923924 -0.0324339157586289
0.924924924924925 -0.0325757492553006
0.925925925925926 -0.0327061532303545
0.926926926926927 -0.0328252596919963
0.927927927927928 -0.0329332046617752
0.928928928928929 -0.0330301282371204
0.92992992992993 -0.0331161741260759
0.930930930930931 -0.0331914896345552
0.931931931931932 -0.0332562255298502
0.932932932932933 -0.0333105358894004
0.933933933933934 -0.0333545779570002
0.934934934934935 -0.0333885119897369
0.935935935935936 -0.0334125011049371
0.936936936936937 -0.0334267111281928
0.937937937937938 -0.033431310432532
0.938938938938939 -0.0334264697870703
0.93993993993994 -0.0334123621923392
0.940940940940941 -0.0333891627270796
0.941941941941942 -0.0333570483846682
0.942942942942943 -0.0333161979157724
0.943943943943944 -0.0332667916692041
0.944944944944945 -0.0332090114305056
0.945945945945946 -0.0331430402678682
0.946946946946947 -0.0330690623692594
0.947947947947948 -0.0329872628916115
0.948948948948949 -0.0328978278009096
0.94994994994995 -0.0328009437219733
0.950950950950951 -0.0326967977852753
0.951951951951952 -0.0325855774763011
0.952952952952953 -0.0324674704904613
0.953953953953954 -0.0323426645834975
0.954954954954955 -0.0322113474332942
0.955955955955956 -0.0320737064948976
0.956956956956957 -0.0319299288665707
0.957957957957958 -0.0317802011531241
0.958958958958959 -0.0316247093344922
0.95995995995996 -0.0314636386390554
0.960960960960961 -0.0312971734153701
0.961961961961962 -0.0311254970146007
0.962962962962963 -0.0309487916682326
0.963963963963964 -0.0307672383770061
0.964964964964965 -0.0305810167980029
0.965965965965966 -0.0303903051379741
0.966966966966967 -0.0301952800514428
0.967967967967968 -0.0299961165385725
0.968968968968969 -0.0297929878533857
0.96996996996997 -0.0295860654085588
0.970970970970971 -0.0293755186910551
0.971971971971972 -0.0291615151769053
0.972972972972973 -0.0289442202519717
0.973973973973974 -0.0287237971380782
0.974974974974975 -0.0285004068188968
0.975975975975976 -0.0282742079761949
0.976976976976977 -0.0280453569231555
0.977977977977978 -0.027814007547755
0.978978978978979 -0.0275803112563156
0.97997997997998 -0.0273444169217306
0.980980980980981 -0.0271064708381113
0.981981981981982 -0.0268666166740893
0.982982982982983 -0.0266249954366631
0.983983983983984 -0.0263817454321783
0.984984984984985 -0.0261370022359889
0.985985985985986 -0.0258908986636355
0.986986986986987 -0.0256435647443399
0.987987987987988 -0.0253951277023216
0.988988988988989 -0.0251457119351156
0.98998998998999 -0.0248954390083291
0.990990990990991 -0.024644427514578
0.991991991991992 -0.0243927933670808
0.992992992992993 -0.0241406496040651
0.993993993993994 -0.0238881063423774
0.994994994994995 -0.0236352708364374
0.995995995995996 -0.0233822474771893
0.996996996996997 -0.023129137801173
0.997997997997998 -0.0228760404987667
0.998998998998999 -0.0226230514246103
1 -0.0223702636146765
};
\addplot [thick, yellowgreen12120981, opacity=0.8]
table {%
0 10.5321763645792
0.00100200400801603 10.5471245333287
0.00200400801603206 10.5551252353537
0.0030060120240481 10.5568500456127
0.00400801603206413 10.5529065540131
0.00501002004008016 10.5438445495493
0.00601202404809619 10.5301616087176
0.00701402805611222 10.5123081432898
0.00801603206412826 10.4906919580542
0.00901803607214429 10.4656823648925
0.0100200400801603 10.4376138955428
0.0110220440881764 10.4067896516545
0.0120240480961924 10.3734843272449
0.0130260521042084 10.3379469354392
0.0140280561122244 10.3004032683995
0.0150300601202405 10.2610581166127
0.0160320641282565 10.2200972712119
0.0170340681362725 10.1776893307189
0.0180360721442886 10.1339873315209
0.0190380761523046 10.0891302195061
0.0200400801603206 10.0432441785715
0.0210420841683367 9.99644383016166
0.0220440881763527 9.94883331660033
0.0230460921843687 9.90050727970395
0.0240480961923848 9.85155174502497
0.0250501002004008 9.80204492103989
0.0260521042084168 9.75205792166681
0.0270541082164329 9.70165541965964
0.0280561122244489 9.65089623767146
0.0290581162324649 9.59983388310056
0.030060120240481 9.54851703222194
0.031062124248497 9.49698996855716
0.032064128256513 9.44529297994184
0.0330661322645291 9.39346271830498
0.0340681362725451 9.34153252577555
0.0350701402805611 9.28953273037183
0.0360721442885771 9.2374909142066
0.0370741482965932 9.18543215685066
0.0380761523046092 9.13337925623604
0.0390781563126252 9.08135292924574
0.0400801603206413 9.02937199392547
0.0410821643286573 8.97745353506314
0.0420841683366733 8.92561305471091
0.0430861723446894 8.87386460907108
0.0440881763527054 8.82222093302847
0.0450901803607214 8.77069355348786
0.0460921843687375 8.71929289256265
0.0470941883767535 8.66802836156003
0.0480961923847695 8.61690844661717
0.0490981963927856 8.56594078676079
0.0501002004008016 8.51513224508879
0.0511022044088176 8.46448897370606
0.0521042084168337 8.4140164729865
0.0531062124248497 8.36371964567909
0.0541082164328657 8.31360284632718
0.0551102204408818 8.26366992642589
0.0561122244488978 8.21392427570272
0.0571142284569138 8.16436885987069
0.0581162324649299 8.11500625517056
0.0591182364729459 8.06583867998948
0.0601202404809619 8.01686802381691
0.0611222444889779 7.96809587377455
0.062124248496994 7.9195235389353
0.06312625250501 7.87115207262664
0.064128256513026 7.82298229289606
0.0651302605210421 7.77501480129994
0.0661322645290581 7.72725000016282
0.0671342685370741 7.67968810844059
0.0681362725450902 7.63232917630932
0.0691382765531062 7.5851730985904
0.0701402805611222 7.53821962711285
0.0711422845691383 7.49146838210479
0.0721442885771543 7.44491886269762
0.0731462925851703 7.39857045661956
0.0741482965931864 7.35242244914788
0.0751503006012024 7.30647403138354
0.0761523046092184 7.26072430790624
0.0771543086172345 7.21517230386262
0.0781563126252505 7.16981697153609
0.0791583166332665 7.12465719644233
0.0801603206412826 7.07969180299082
0.0811623246492986 7.03491955974914
0.0821643286573146 6.99033918434387
0.0831663326653307 6.94594934802868
0.0841683366733467 6.9017486799478
0.0851703406813627 6.85773577112066
0.0861723446893787 6.81390917817108
0.0871743486973948 6.77026742682268
0.0881763527054108 6.72680901517995
0.0891783567134268 6.68353241681329
0.0901803607214429 6.64043608366409
0.0911823647294589 6.59751844878521
0.0921843687374749 6.55477792893045
0.093186372745491 6.51221292700553
0.094188376753507 6.46982183439227
0.095190380761523 6.4276030331562
0.0961923847695391 6.38555489814742
0.0971943887775551 6.34367579900321
0.0981963927855711 6.3019641020606
0.0991983967935872 6.26041817218601
0.100200400801603 6.21903637452855
0.101202404809619 6.17781707620317
0.102204408817635 6.13675864790893
0.103206412825651 6.09585946548751
0.104208416833667 6.05511791142627
0.105210420841683 6.01453237631018
0.106212424849699 5.974101260226
0.107214428857715 5.93382297412227
0.108216432865731 5.89369594112791
0.109218436873747 5.85371859783211
0.110220440881764 5.81388939552802
0.11122244488978 5.77420680142212
0.112224448897796 5.7346692998113
0.113226452905812 5.69527539322927
0.114228456913828 5.65602360356366
0.115230460921844 5.61691247314507
0.11623246492986 5.57794056580925
0.117234468937876 5.53910646793309
0.118236472945892 5.50040878944543
0.119238476953908 5.46184616481305
0.120240480961924 5.42341725400255
0.12124248496994 5.38512074341837
0.122244488977956 5.3469553468172
0.123246492985972 5.30891980619904
0.124248496993988 5.27101289267496
0.125250501002004 5.23323340731148
0.12625250501002 5.19558018195165
0.127254509018036 5.15805208001254
0.128256513026052 5.120647997259
0.129258517034068 5.08336686255354
0.130260521042084 5.04620763858178
0.1312625250501 5.00916932255347
0.132264529058116 4.97225094687832
0.133266533066132 4.93545157981661
0.134268537074148 4.89877032610382
0.135270541082164 4.86220632754902
0.13627254509018 4.82575876360648
0.137274549098196 4.78942685191999
0.138276553106212 4.75320984883939
0.139278557114228 4.71710704990883
0.140280561122244 4.6811177903262
0.14128256513026 4.64524144537325
0.142284569138277 4.60947743081586
0.143286573146293 4.57382520327397
0.144288577154309 4.53828426056065
0.145290581162325 4.50285414198982
0.146292585170341 4.46753442865215
0.147294589178357 4.43232474365873
0.148296593186373 4.39722475235195
0.149298597194389 4.36223416248322
0.150300601202405 4.32735272435725
0.151302605210421 4.29258023094227
0.152304609218437 4.25791651794604
0.153306613226453 4.22336146385722
0.154308617234469 4.18891498995192
0.155310621242485 4.15457706026492
0.156312625250501 4.12034768152567
0.157314629258517 4.08622690305854
0.158316633266533 4.05221481664739
0.159318637274549 4.01831155636424
0.160320641282565 3.98451729836185
0.161322645290581 3.95083226063038
0.162324649298597 3.91725670271786
0.163326653306613 3.88379092541469
0.164328657314629 3.85043527040209
0.165330661322645 3.81719011986471
0.166332665330661 3.78405589606744
0.167334669338677 3.75103306089661
0.168336673346693 3.71812211536595
0.169338677354709 3.68532359908735
0.170340681362725 3.65263808970687
0.171342685370741 3.62006620230631
0.172344689378757 3.58760858877072
0.173346693386774 3.55526593712226
0.17434869739479 3.52303897082097
0.175350701402806 3.49092844803279
0.176352705410822 3.45893516086556
0.177354709418838 3.42705993457348
0.178356713426854 3.39530362673074
0.17935871743487 3.36366712637487
0.180360721442886 3.33215135312065
0.181362725450902 3.30075725624528
0.182364729458918 3.26948581374553
0.183366733466934 3.23833803136783
0.18436873747495 3.20731494161198
0.185370741482966 3.17641760270953
0.186372745490982 3.1456470975777
0.187374749498998 3.1150045327497
0.188376753507014 3.08449103728263
0.18937875751503 3.0541077616438
0.190380761523046 3.02385587657662
0.191382765531062 2.99373657194713
0.192384769539078 2.96375105557219
0.193386773547094 2.93390055203061
0.19438877755511 2.90418630145816
0.195390781563126 2.8746095583279
0.196392785571142 2.84517159021676
0.197394789579158 2.81587367655976
0.198396793587174 2.78671710739303
0.19939879759519 2.75770318208696
0.200400801603206 2.72883320807055
0.201402805611222 2.70010849954851
0.202404809619238 2.67153037621216
0.203406813627254 2.64310016194554
0.204408817635271 2.61481918352806
0.205410821643287 2.5866887693349
0.206412825651303 2.55871024803657
0.207414829659319 2.53088494729888
0.208416833667335 2.50321419248471
0.209418837675351 2.47569930535883
0.210420841683367 2.44834160279709
0.211422845691383 2.42114239550139
0.212424849699399 2.39410298672151
0.213426853707415 2.36722467098544
0.214428857715431 2.34050873283908
0.215430861723447 2.31395644559694
0.216432865731463 2.2875690701049
0.217434869739479 2.26134785351631
0.218436873747495 2.23529402808273
0.219438877755511 2.20940880996036
0.220440881763527 2.18369339803354
0.221442885771543 2.15814897275633
0.222444889779559 2.13277669501335
0.223446893787575 2.10757770500106
0.224448897795591 2.08255312113043
0.225450901803607 2.05770403895218
0.226452905811623 2.03303153010561
0.227454909819639 2.00853664129187
0.228456913827655 1.98422039327278
0.229458917835671 1.96008377989614
0.230460921843687 1.93612776714823
0.231462925851703 1.91235329223454
0.232464929859719 1.88876126268953
0.233466933867735 1.86535255551601
0.234468937875751 1.84212801635514
0.235470941883768 1.81908845868749
0.236472945891784 1.79623466306599
0.2374749498998 1.77356737638129
0.238476953907816 1.7510873111601
0.239478957915832 1.72879514489703
0.240480961923848 1.70669151942041
0.241482965931864 1.68477704029248
0.24248496993988 1.66305227624441
0.243486973947896 1.64151775864639
0.244488977955912 1.62017398101307
0.245490981963928 1.59902139854473
0.246492985971944 1.57806042770416
0.24749498997996 1.55729144582959
0.248496993987976 1.5367147907836
0.249498997995992 1.51633076063819
0.250501002004008 1.49613961339594
0.251503006012024 1.47614156674722
0.25250501002004 1.45633679786343
0.253507014028056 1.43672544322597
0.254509018036072 1.41730759849099
0.255511022044088 1.39808331838951
0.256513026052104 1.3790526166627
0.25751503006012 1.36021546603209
0.258517034068136 1.34157179820415
0.259519038076152 1.32312150390916
0.260521042084168 1.30486443297363
0.261523046092184 1.286800394426
0.2625250501002 1.26892915663501
0.263527054108216 1.25125044748028
0.264529058116232 1.23376395455443
0.265531062124248 1.21646932539623
0.266533066132265 1.19936616775404
0.267535070140281 1.18245404987895
0.268537074148297 1.16573250084683
0.269539078156313 1.14920101090869
0.270541082164329 1.13285903186845
0.271543086172345 1.11670597748747
0.272545090180361 1.1007412239149
0.273547094188377 1.08496411014319
0.274549098196393 1.0693739384878
0.275551102204409 1.05396997509029
0.276553106212425 1.0387514504439
0.277555110220441 1.02371755994083
0.278557114228457 1.00886746444008
0.279559118236473 0.994200290855287
0.280561122244489 0.979715132761294
0.281563126252505 0.96541105101878
0.282565130260521 0.951287074415873
0.283567134268537 0.937342200325883
0.284569138276553 0.923575395380178
0.285571142284569 0.909985596155299
0.286573146292585 0.896571709873346
0.287575150300601 0.883332615114727
0.288577154308617 0.870267162542324
0.289579158316633 0.857374175636168
0.290581162324649 0.844652451437686
0.291583166332665 0.832100761302644
0.292585170340681 0.819717851661853
0.293587174348697 0.807502444788783
0.294589178356713 0.795453239573196
0.295591182364729 0.783568912299943
0.296593186372745 0.771848117432081
0.297595190380761 0.76028948839749
0.298597194388778 0.748891638378161
0.299599198396794 0.737653161101387
0.30060120240481 0.726572631632068
0.301603206412826 0.715648607165379
0.302605210420842 0.704879627819077
0.303607214428858 0.694264217424725
0.304609218436874 0.683800884317163
0.30561122244489 0.673488122121536
0.306613226452906 0.663324410537257
0.307615230460922 0.653308216118282
0.308617234468938 0.643437993049099
0.309619238476954 0.63371218391586
0.31062124248497 0.624129220472131
0.311623246492986 0.614687524398706
0.312625250501002 0.605385508057026
0.313627254509018 0.596221575235715
0.314629258517034 0.587194121889794
0.31563126252505 0.578301536872157
0.316633266533066 0.569542202656913
0.317635270541082 0.560914496054234
0.318637274549098 0.552416788916354
0.319639278557114 0.544047448834418
0.32064128256513 0.535804839825873
0.321643286573146 0.527687323012137
0.322645290581162 0.519693257286305
0.323647294589178 0.511820999970661
0.324649298597194 0.504068907463808
0.32565130260521 0.496435335877223
0.326653306613226 0.488918641661099
0.327655310621242 0.481517182219322
0.328657314629259 0.474229316513482
0.329659318637275 0.467053405655822
0.330661322645291 0.459987813491038
0.331663326653307 0.453030907166885
0.332665330661323 0.44618105769355
0.333667334669339 0.439436640491757
0.334669338677355 0.432796035929612
0.335671342685371 0.426257629848184
0.336673346693387 0.419819814075854
0.337675350701403 0.413480986931468
0.338677354709419 0.407239553716327
0.339679358717435 0.401093927195108
0.340681362725451 0.395042528065749
0.341683366733467 0.38908378541841
0.342685370741483 0.383216137183587
0.343687374749499 0.377438030569479
0.344689378757515 0.371747922488725
0.345691382765531 0.366144279974611
0.346693386773547 0.360625580586876
0.347695390781563 0.355190312807238
0.348697394789579 0.349836976424773
0.349699398797595 0.34456408291127
0.350701402805611 0.339370155786706
0.351703406813627 0.334253730974977
0.352705410821643 0.329213357150006
0.353707414829659 0.324247596072398
0.354709418837675 0.319355022916738
0.355711422845691 0.314534226589705
0.356713426853707 0.309783810039115
0.357715430861723 0.305102390554025
0.358717434869739 0.300488600056037
0.359719438877755 0.295941085381918
0.360721442885772 0.291458508557659
0.361723446893788 0.287039547064088
0.362725450901804 0.282682894094149
0.36372745490982 0.278387258801945
0.364729458917836 0.274151366543657
0.365731462925852 0.269973959110418
0.366733466933868 0.265853794953227
0.367735470941884 0.261789649399994
0.3687374749499 0.257780314864771
0.369739478957916 0.253824601049239
0.370741482965932 0.249921335136506
0.371743486973948 0.246069361977259
0.372745490981964 0.242267544268314
0.37374749498998 0.238514762723586
0.374749498997996 0.234809916237504
0.375751503006012 0.231151922040894
0.376753507014028 0.227539715849319
0.377755511022044 0.223972252003877
0.37875751503006 0.220448503604461
0.379759519038076 0.216967462635441
0.380761523046092 0.213528140083748
0.381763527054108 0.210129566049336
0.382765531062124 0.206770789847962
0.38376753507014 0.20345088010625
0.384769539078156 0.200168924848974
0.385771543086172 0.196924031578504
0.386773547094188 0.193715327346346
0.387775551102204 0.190541958816692
0.38877755511022 0.187403092321925
0.389779559118236 0.184297913909965
0.390781563126252 0.1812256293834
0.391783567134268 0.178185464330284
0.392785571142285 0.175176664146524
0.393787575150301 0.17219849404976
0.394789579158317 0.169250239084625
0.395791583166333 0.166331204119307
0.396793587174349 0.163440713833288
0.397795591182365 0.160578112696182
0.398797595190381 0.157742764937561
0.399799599198397 0.154934054507669
0.400801603206413 0.15215138502893
0.401803607214429 0.149394179738164
0.402805611222445 0.146661881419401
0.403807615230461 0.14395395232723
0.404809619238477 0.141269874100575
0.405811623246493 0.138609147666852
0.406813627254509 0.135971293136399
0.407815631262525 0.133355849687153
0.408817635270541 0.130762375439479
0.409819639278557 0.128190447321142
0.410821643286573 0.125639660922335
0.411823647294589 0.123109630340782
0.412825651302605 0.120599988016844
0.413827655310621 0.118110384558657
0.414829659318637 0.115640488557273
0.415831663326653 0.11318998639183
0.416833667334669 0.110758582024768
0.417835671342685 0.108345996787119
0.418837675350701 0.10595196915393
0.419839679358717 0.103576254509866
0.420841683366733 0.101218624905078
0.421843687374749 0.0988788688014146
0.422845691382766 0.0965567908090775
0.423847695390782 0.0942522114138444
0.424849699398798 0.0919649666949813
0.425851703406814 0.0896949080339916
0.42685370741483 0.0874419018143609
0.427855711422846 0.0852058291124718
0.428857715430862 0.082986585379877
0.429859719438878 0.0807840801171368
0.430861723446894 0.0785982365394365
0.43186372745491 0.0764289912342221
0.432865731462926 0.0742762938110988
0.433867735470942 0.0721401065442587
0.434869739478958 0.0700204040077133
0.435871743486974 0.0679171727036242
0.43687374749499 0.0658304106840362
0.437875751503006 0.0637601271663327
0.438877755511022 0.0617063421427469
0.439879759519038 0.0596690859842709
0.440881763527054 0.0576483990393237
0.44188376753507 0.0556443312275446
0.442885771543086 0.0536569416290931
0.443887775551102 0.0516862980698479
0.444889779559118 0.0497324767029034
0.445891783567134 0.0477955615867778
0.44689378757515 0.0458756442607492
0.447895791583166 0.0439728233177497
0.448897795591182 0.0420872039752515
0.449899799599198 0.0402188976445864
0.450901803607214 0.0383680214991473
0.45190380761523 0.0365346980419234
0.452905811623246 0.0347190546728273
0.453907815631262 0.0329212232562726
0.454909819639279 0.0311413396894672
0.455911823647295 0.0293795434718853
0.456913827655311 0.0276359772763847
0.457915831663327 0.0259107865224354
0.458917835671343 0.0242041189519235
0.459919839679359 0.0225161242079943
0.460921843687375 0.0208469534173944
0.461923847695391 0.0191967587767711
0.462925851703407 0.0175656931433801
0.463927855711423 0.0159539096306501
0.464929859719439 0.0143615612090455
0.465931863727455 0.0127888003126609
0.466933867735471 0.0112357784519748
0.467935871743487 0.0097026458331802
0.468937875751503 0.00818955098450037
0.469939879759519 0.00669664038988876
0.470941883767535 0.00522405813050034
0.471943887775551 0.00377194553430998
0.472945891783567 0.00234044083424178
0.473947895791583 0.000929678835159317
0.474949899799599 -0.000460209409946089
0.475951903807615 -0.00182909691424697
0.476953907815631 -0.00317686106154345
0.477955911823647 -0.00450338390060714
0.478957915831663 -0.00580855242912912
0.479959919839679 -0.00709225886701215
0.480961923847695 -0.00835440091876451
0.481963927855711 -0.00959488202476979
0.482965931863727 -0.0108136116012247
0.483967935871743 -0.0120105052685551
0.48496993987976 -0.0131854850681384
0.485971943887776 -0.0143384796671785
0.486973947895792 -0.0154694245516006
0.487975951903808 -0.0165782622068467
0.488977955911824 -0.0176649422864788
0.48997995991984 -0.0187294217685083
0.490981963927856 -0.0197716650993961
0.491983967935872 -0.0207916443256801
0.492985971943888 -0.021789339213212
0.493987975951904 -0.0227647373539999
0.49498997995992 -0.0237178342606734
0.495991983967936 -0.0246486334486066
0.496993987975952 -0.0255571465057524
0.497995991983968 -0.0264433931502596
0.498997995991984 -0.027307401275962
0.5 -0.0281492069858464
0.501002004008016 -0.0289688546136232
0.502004008016032 -0.0297663967335397
0.503006012024048 -0.0305418941585941
0.504008016032064 -0.0312954159273211
0.50501002004008 -0.0320270392793386
0.506012024048096 -0.0327368496198568
0.507014028056112 -0.0334249404733676
0.508016032064128 -0.0340914134267454
0.509018036072144 -0.0347363780620013
0.51002004008016 -0.0353599518789492
0.511022044088176 -0.0359622602080512
0.512024048096192 -0.0365434361137205
0.513026052104208 -0.0371036202883751
0.514028056112224 -0.0376429609375389
0.51503006012024 -0.0381616136563016
0.516032064128256 -0.0386597412974551
0.517034068136273 -0.0391375138316317
0.518036072144288 -0.0395951081997763
0.519038076152305 -0.0400327081582945
0.520040080160321 -0.0404505041172186
0.521042084168337 -0.0408486929717438
0.522044088176353 -0.0412274779274877
0.523046092184369 -0.0415870683198333
0.524048096192385 -0.0419276794277131
0.525050100200401 -0.0422495322822007
0.526052104208417 -0.0425528534702728
0.527054108216433 -0.0428378749341077
0.528056112224449 -0.0431048337662857
0.529058116232465 -0.0433539720012572
0.530060120240481 -0.0435855364034413
0.531062124248497 -0.0437997782523188
0.532064128256513 -0.0439969531248779
0.533066132264529 -0.0441773206757706
0.534068136272545 -0.0443411444155319
0.535070140280561 -0.0444886914872127
0.536072144288577 -0.0446202324417687
0.537074148296593 -0.044736041012546
0.538076152304609 -0.0448363938891968
0.539078156312625 -0.0449215704913517
0.540080160320641 -0.0449918527423699
0.541082164328657 -0.0450475248434809
0.542084168336673 -0.0450888730486242
0.543086172344689 -0.0451161854402837
0.544088176352705 -0.0451297517066087
0.545090180360721 -0.0451298629201025
0.546092184368737 -0.0451168113181492
0.547094188376753 -0.0450908900856457
0.548096192384769 -0.0450523931399901
0.549098196392786 -0.0450016149186715
0.550100200400802 -0.0449388501696964
0.551102204408818 -0.0448643937450758
0.552104208416834 -0.0447785403975873
0.55310621242485 -0.0446815845810158
0.554108216432866 -0.0445738202540672
0.555110220440882 -0.0444555406881374
0.556112224448898 -0.044327038279109
0.557114228456914 -0.0441886043633388
0.55811623246493 -0.0440405290379854
0.559118236472946 -0.0438831009858191
0.560120240480962 -0.0437166073046433
0.561122244488978 -0.0435413333414471
0.562124248496994 -0.0433575625313983
0.56312625250501 -0.0431655762417754
0.564128256513026 -0.0429656536209266
0.565130260521042 -0.0427580714523345
0.566132264529058 -0.0425431040138547
0.567134268537074 -0.0423210229421863
0.56813627254509 -0.0420920971026234
0.569138276553106 -0.0418565924641275
0.570140280561122 -0.0416147719797489
0.571142284569138 -0.0413668954724205
0.572144288577154 -0.041113219526134
0.57314629258517 -0.0408539973825037
0.574148296593186 -0.040589478842712
0.575150300601202 -0.0403199101748241
0.576152304609218 -0.0400455340264517
0.577154308617234 -0.0397665893427366
0.57815631262525 -0.0394833112896196
0.579158316633266 -0.0391959311823517
0.580160320641283 -0.0389046764191988
0.581162324649299 -0.0386097704202849
0.582164328657315 -0.0383114325715107
0.583166332665331 -0.0380098781734824
0.584168336673347 -0.0377053183953764
0.585170340681363 -0.0373979602336627
0.586172344689379 -0.0370880064756036
0.587174348697395 -0.0367756556674414
0.588176352705411 -0.0364611020871824
0.589178356713427 -0.036144535721882
0.590180360721443 -0.0358261422493327
0.591182364729459 -0.0355061030240506
0.592184368737475 -0.0351845950674566
0.593186372745491 -0.0348617910621431
0.594188376753507 -0.0345378593501156
0.595190380761523 -0.034212963934896
0.596192384769539 -0.0338872644873726
0.597194388777555 -0.033560916355281
0.598196392785571 -0.0332340705761971
0.599198396793587 -0.0329068738939227
0.600200400801603 -0.0325794687781452
0.601202404809619 -0.0322519934472494
0.602204408817635 -0.0319245818941607
0.603206412825651 -0.0315973639150986
0.604208416833667 -0.0312704651411193
0.605210420841683 -0.0309440070723258
0.606212424849699 -0.0306181071146262
0.607214428857715 -0.0302928786189186
0.608216432865731 -0.0299684309225851
0.609218436873747 -0.0296448693931757
0.610220440881764 -0.0293222954741656
0.61122244488978 -0.0290008067326702
0.612224448897796 -0.0286804969090035
0.613226452905812 -0.0283614559679675
0.614228456913828 -0.028043770151762
0.615230460921844 -0.0277275220344049
0.61623246492986 -0.0274127905775571
0.617234468937876 -0.0270996511876466
0.618236472945892 -0.026788175774189
0.619238476953908 -0.0264784328092037
0.620240480961924 -0.0261704873876286
0.62124248496994 -0.0258644012886368
0.622244488977956 -0.0255602330377616
0.623246492985972 -0.025258037969741
0.624248496993988 -0.0249578682919911
0.625250501002004 -0.0246597731486253
0.62625250501002 -0.0243637986849351
0.627254509018036 -0.0240699881122524
0.628256513026052 -0.0237783817731168
0.629258517034068 -0.0234890172066732
0.630260521042084 -0.0232019292142262
0.6312625250501 -0.0229171499248845
0.632264529058116 -0.0226347088612277
0.633266533066132 -0.0223546330049312
0.634268537074148 -0.02207694686229
0.635270541082164 -0.0218016725295819
0.63627254509018 -0.0215288297582146
0.637274549098196 -0.0212584360196047
0.638276553106212 -0.0209905065697371
0.639278557114228 -0.0207250545133591
0.640280561122244 -0.0204620908677611
0.64128256513026 -0.0202016246261046
0.642284569138276 -0.0199436628202552
0.643286573146293 -0.0196882105830834
0.644288577154309 -0.0194352712101981
0.645290581162325 -0.0191848462210796
0.646292585170341 -0.0189369354195812
0.647294589178357 -0.0186915369537711
0.648296593186373 -0.0184486473750877
0.649298597194389 -0.0182082616967839
0.650300601202405 -0.0179703734516385
0.651302605210421 -0.0177349747489139
0.652304609218437 -0.0175020563305408
0.653306613226453 -0.0172716076265148
0.654308617234469 -0.0170436168094879
0.655310621242485 -0.0168180708485428
0.656312625250501 -0.0165949555621378
0.657314629258517 -0.0163742556702114
0.658316633266533 -0.0161559548454396
0.659318637274549 -0.0159400357636356
0.660320641282565 -0.0157264801532889
0.661322645290581 -0.0155152688442363
0.662324649298597 -0.015306381815463
0.663326653306613 -0.0150997982420302
0.664328657314629 -0.0148954965411276
0.665330661322645 -0.0146934544172513
0.666332665330661 -0.0144936489065061
0.667334669338677 -0.0142960564200347
0.668336673346693 -0.0141006527865746
0.669338677354709 -0.0139074132941465
0.670340681362725 -0.0137163127308771
0.671342685370741 -0.0135273254249601
0.672344689378757 -0.0133404252837605
0.673346693386773 -0.0131555858320673
0.67434869739479 -0.012972780249499
0.675350701402806 -0.0127919814070699
0.676352705410822 -0.0126131619029205
0.677354709418838 -0.0124362940972224
0.678356713426854 -0.0122613501462602
0.67935871743487 -0.012088302035701
0.680360721442886 -0.0119171216130566
0.681362725450902 -0.0117477806193463
0.682364729458918 -0.0115802507199676
0.683366733466934 -0.0114145035347822
0.68436873747495 -0.0112505106674251
0.685370741482966 -0.011088243733843
0.686372745490982 -0.010927674390071
0.687374749498998 -0.0107687743592532
0.688376753507014 -0.0106115154579162
0.68937875751503 -0.0104558696215005
0.690380761523046 -0.0103018089291581
0.691382765531062 -0.0101493056278225
0.692384769539078 -0.0099983321555579
0.693386773547094 -0.00984886116419359
0.69438877755511 -0.00970086554124966
0.695390781563126 -0.00955431843116024
0.696392785571142 -0.00940919325579958
0.697394789579158 -0.0092654637343167
0.698396793587174 -0.00912310390228338
0.69939879759519 -0.00898208813016081
0.700400801603206 -0.00884239114108931
0.701402805611222 -0.00870398802800564
0.702404809619238 -0.00856685427009206
0.703406813627254 -0.00843096574856108
0.704408817635271 -0.00829629876177959
0.705410821643287 -0.00816283003973592
0.706412825651303 -0.00803053675785283
0.707414829659319 -0.00789939655014989
0.708416833667335 -0.00776938752175769
0.709418837675351 -0.00764048826078685
0.710420841683367 -0.00751267784955415
0.711422845691383 -0.00738593587516825
0.712424849699399 -0.00726024243947716
0.713426853707415 -0.00713557816837956
0.714428857715431 -0.00701192422050205
0.715430861723447 -0.00688926229524422
0.716432865731463 -0.0067675746401934
0.717434869739479 -0.00664684405791106
0.718436873747495 -0.00652705391209261
0.719438877755511 -0.00640818813310245
0.720440881763527 -0.00629023122288628
0.721442885771543 -0.00617316825926259
0.722444889779559 -0.00605698489959539
0.723446893787575 -0.00594166738385027
0.724448897795591 -0.00582720253703635
0.725450901803607 -0.00571357777103627
0.726452905811623 -0.00560078108582718
0.727454909819639 -0.00548880107009544
0.728456913827655 -0.00537762690124821
0.729458917835671 -0.00526724834482529
0.730460921843687 -0.0051576557533149
0.731462925851703 -0.00504884006437747
0.732464929859719 -0.00494079279848151
0.733466933867735 -0.00483350605595651
0.734468937875751 -0.00472697251346773
0.735470941883767 -0.00462118541991845
0.736472945891783 -0.00451613859178539
0.7374749498998 -0.00441182640789378
0.738476953907816 -0.00430824380363865
0.739478957915832 -0.00420538626465968
0.740480961923848 -0.00410324981997733
0.741482965931864 -0.00400183103459823
0.74248496993988 -0.00390112700159882
0.743486973947896 -0.0038011353336963
0.744488977955912 -0.00370185415431667
0.745490981963928 -0.00360328208817019
0.746492985971944 -0.003505418251345
0.74749498997996 -0.00340826224093044
0.748496993987976 -0.00331181412418184
0.749498997995992 -0.0032160744272394
0.750501002004008 -0.00312104412341406
0.751503006012024 -0.00302672462105409
0.75250501002004 -0.0029331177510064
0.753507014028056 -0.00284022575368735
0.754509018036072 -0.00274805126577813
0.755511022044088 -0.00265659730656062
0.756513026052104 -0.00256586726390969
0.75751503006012 -0.002475864879959
0.758517034068136 -0.00238659423645718
0.759519038076152 -0.00229805973983238
0.760521042084168 -0.00221026610598305
0.761523046092184 -0.00212321834481368
0.7625250501002 -0.00203692174453441
0.763527054108216 -0.00195138185574385
0.764529058116232 -0.00186660447531484
0.765531062124248 -0.00178259563010321
0.766533066132264 -0.00169936156049979
0.767535070140281 -0.0016169087038465
0.768537074148297 -0.0015352436777372
0.769539078156313 -0.00145437326322452
0.770541082164329 -0.00137430438795391
0.771543086172345 -0.00129504410924638
0.772545090180361 -0.00121659959715149
0.773547094188377 -0.00113897811749211
0.774549098196393 -0.00106218701492296
0.775551102204409 -0.000986233696024179
0.776553106212425 -0.000911125612452086
0.777555110220441 -0.00083687024416837
0.778557114228457 -0.000763475082769471
0.779559118236473 -0.000690947614937449
0.780561122244489 -0.000619295306033573
0.781563126252505 -0.000548525583855641
0.782565130260521 -0.000478645822579784
0.783567134268537 -0.000409663326907234
0.784569138276553 -0.000341585316436202
0.785571142284569 -0.00027441891027865
0.786573146292585 -0.00020817111194136
0.787575150300601 -0.000142848794490255
0.788577154308617 -7.84586860164784e-05
0.789579158316633 -1.50073554222158e-05
0.790581162324649 4.74988014562667e-05
0.791583166332665 0.000109053575371474
0.792585170340681 0.000169650956817122
0.793587174348697 0.000229285148794479
0.794589178356713 0.000287950579177606
0.795591182364729 0.000345641912663126
0.796593186372745 0.000402354062290909
0.797595190380761 0.000458082200522757
0.798597194388778 0.000512821769866932
0.799599198396793 0.000566568493037163
0.80060120240481 0.000619318382635528
0.801603206412826 0.000671067750349444
0.802605210420842 0.000721813215653816
0.803607214428858 0.000771551714010222
0.804609218436874 0.000820280504555889
0.80561122244489 0.000867997177276048
0.806613226452906 0.000914699659654138
0.807615230460922 0.000960386222795208
0.808617234468938 0.00100505548701874
0.809619238476954 0.001048706426918
0.81062124248497 0.00109133837588386
0.811623246492986 0.00113295103009206
0.812625250501002 0.00117354445195352
0.813627254509018 0.00121311907302839
0.814629258517034 0.00125167569640534
0.81563126252505 0.00128921549854828
0.816633266533066 0.00132574003061388
0.817635270541082 0.00136125121924369
0.818637274549098 0.00139575136683579
0.819639278557114 0.00142924315130157
0.82064128256513 0.00146172962531396
0.821643286573146 0.00149321421505437
0.822645290581162 0.00152370071846608
0.823647294589178 0.00155319330302283
0.824649298597194 0.00158169650302188
0.82565130260521 0.00160921521641137
0.826653306613226 0.00163575470116278
0.827655310621242 0.00166132057119959
0.828657314629258 0.00168591879189397
0.829659318637274 0.00170955567514386
0.83066132264529 0.00173223787404336
0.831663326653307 0.00175397237715978
0.832665330661323 0.00177476650243118
0.833667334669339 0.00179462789069867
0.834669338677355 0.00181356449888821
0.835671342685371 0.00183158459285683
0.836673346693387 0.00184869673991872
0.837675350701403 0.00186490980106685
0.838677354709419 0.00188023292290591
0.839679358717435 0.00189467552931292
0.840681362725451 0.00190824731284164
0.841683366733467 0.00192095822588749
0.842685370741483 0.00193281847162936
0.843687374749499 0.00194383849476529
0.844689378757515 0.00195402897205857
0.845691382765531 0.00196340080271118
0.846693386773547 0.00197196509858135
0.847695390781563 0.00197973317426198
0.848697394789579 0.00198671653703659
0.849699398797595 0.00199292687672943
0.850701402805611 0.0019983760554662
0.851703406813627 0.00200307609736163
0.852705410821643 0.00200703917815014
0.853707414829659 0.00201027761477541
0.854709418837675 0.0020128038549545
0.855711422845691 0.00201463046673209
0.856713426853707 0.00201577012803976
0.857715430861723 0.0020162356162753
0.858717434869739 0.00201603979791636
0.859719438877755 0.0020151956181828
0.860721442885771 0.00201371609076135
0.861723446893788 0.00201161428760594
0.862725450901804 0.00200890332882691
0.86372745490982 0.0020055963726813
0.864729458917836 0.00200170660567683
0.865731462925852 0.00199724723280078
0.866733466933868 0.00199223146788535
0.867735470941884 0.00198667252412015
0.8687374749499 0.00198058360472213
0.869739478957916 0.0019739778937727
0.870741482965932 0.00196686854723158
0.871743486973948 0.00195926868413598
0.872745490981964 0.0019511913779936
0.87374749498998 0.00194264964837724
0.874749498997996 0.00193365645272841
0.875751503006012 0.00192422467837675
0.876753507014028 0.00191436713478155
0.877755511022044 0.00190409654600136
0.87875751503006 0.00189342554339688
0.879759519038076 0.00188236665857209
0.880761523046092 0.00187093231655797
0.881763527054108 0.00185913482924262
0.882765531062124 0.00184698638905133
0.88376753507014 0.0018344990628794
0.884769539078156 0.0018216847862803
0.885771543086172 0.00180855535791112
0.886773547094188 0.00179512243423697
0.887775551102204 0.00178139752449543
0.88877755511022 0.00176739198592181
0.889779559118236 0.00175311701923554
0.890781563126252 0.00173858366438766
0.891783567134268 0.0017238027965688
0.892785571142285 0.00170878512247708
0.8937875751503 0.00169354117684445
0.894789579158317 0.00167808131922016
0.895791583166333 0.00166241573100934
0.896793587174349 0.00164655441276456
0.897795591182365 0.00163050718172791
0.898797595190381 0.00161428366962072
0.899799599198397 0.00159789332067788
0.900801603206413 0.00158134538992355
0.901803607214429 0.00156464894168448
0.902805611222445 0.00154781284833732
0.903807615230461 0.00153084578928579
0.904809619238477 0.00151375625016344
0.905811623246493 0.00149655252225776
0.906813627254509 0.00147924270215079
0.907815631262525 0.00146183469157168
0.908817635270541 0.00144433619745616
0.909819639278557 0.00142675473220788
0.910821643286573 0.00140909761415662
0.911823647294589 0.00139137196820772
0.912825651302605 0.00137358472667783
0.913827655310621 0.00135574263031107
0.914829659318637 0.0013378522294704
0.915831663326653 0.0013199198854984
0.916833667334669 0.00130195177224194
0.917835671342685 0.00128395387773491
0.918837675350701 0.00126593200603347
0.919839679358717 0.00124789177919797
0.920841683366733 0.00122983863941575
0.921843687374749 0.0012117778512593
0.922845691382766 0.00119371450407377
0.923847695390781 0.0011756535144883
0.924849699398797 0.00115759962904541
0.925851703406814 0.0011395574269428
0.92685370741483 0.00112153132288193
0.927855711422846 0.0011035255700178
0.928857715430862 0.00108554426300442
0.929859719438878 0.00106759134113053
0.930861723446894 0.00104967059154009
0.93186372745491 0.00103178565253232
0.932865731462926 0.00101394001693586
0.933867735470942 0.000996137035552082
0.934869739478958 0.000978379920662219
0.935871743486974 0.000960671749593429
0.93687374749499 0.000943015468338837
0.937875751503006 0.000925413895226668
0.938877755511022 0.000907869724633696
0.939879759519038 0.0008903855307384
0.940881763527054 0.000872963771309228
0.94188376753507 0.000855606791523442
0.942885771543086 0.000838316827812202
0.943887775551102 0.000821096011727621
0.944889779559118 0.000803946373827537
0.945891783567134 0.000786869847573927
0.94689378757515 0.00076986827324097
0.947895791583166 0.000752943401828877
0.948897795591182 0.000736096898979574
0.949899799599198 0.000719330348890626
0.950901803607214 0.000702645258223743
0.95190380761523 0.000686043060004324
0.952905811623246 0.000669525117508533
0.953907815631262 0.000653092728134663
0.954909819639278 0.00063674712725544
0.955911823647295 0.000620489492048064
0.956913827655311 0.000604320945298955
0.957915831663327 0.000588242559180107
0.958917835671343 0.000572255358994133
0.959919839679359 0.000556360326885135
0.960921843687375 0.000540558405512578
0.961923847695391 0.000524850501685481
0.962925851703407 0.000509237489954243
0.963927855711423 0.000493720216157535
0.964929859719439 0.000478299500921726
0.965931863727455 0.000462976143110394
0.966933867735471 0.000447750923221534
0.967935871743487 0.00043262460673011
0.968937875751503 0.000417597947373682
0.969939879759519 0.000402671690378942
0.970941883767535 0.000387846575626906
0.971943887775551 0.000373123340754676
0.972945891783567 0.000358502724191782
0.973947895791583 0.000343985468129014
0.974949899799599 0.000329572321417796
0.975951903807615 0.00031526404239821
0.976953907815631 0.000301061401653818
0.977955911823647 0.000286965184691424
0.978957915831663 0.000272976194544015
0.979959919839679 0.000259095254295169
0.980961923847695 0.000245323209523235
0.981963927855711 0.000231660930663645
0.982965931863727 0.000218109315287736
0.983967935871743 0.000204669290296578
0.984969939879759 0.000191341814028293
0.985971943887775 0.000178127878277353
0.986973947895792 0.000165028510224528
0.987975951903807 0.000152044774276052
0.988977955911824 0.000139177773810724
0.98997995991984 0.000126428652833669
0.990981963927856 0.000113798597535501
0.991983967935872 0.000101288837755801
0.992985971943888 8.8900648349739e-05
0.993987975951904 7.66353504567969e-05
0.99498997995992 6.44943126706347e-05
0.995991983967936 5.24789521091055e-05
0.996993987975952 4.05907353835682e-05
0.997995991983968 2.88311794667219e-05
0.998997995991984 1.72018524581755e-05
1 5.70437424709317e-06
};
\addlegendentry{$x(0)=(8.66,\,-5.00)$}
\addplot [thick, yellowgreen12120981, opacity=0.8, dashed, forget plot]
table {%
0 31.5080357666022
0.001001001001001 29.8228551616974
0.002002002002002 28.2895808201911
0.003003003003003 26.8896101159709
0.004004004004004 25.6072554779697
0.005005005005005 24.4292049802126
0.00600600600600601 23.3440957498596
0.00700700700700701 22.3421739689235
0.00800800800800801 21.415021940989
0.00900900900900901 20.5553375435187
0.01001001001001 19.7567549193639
0.011011011011011 19.0136978698243
0.012012012012012 18.3212593583965
0.013013013013013 17.6751019894661
0.014014014014014 17.0713754380427
0.015015015015015 16.5066476482567
0.016016016016016 15.9778472772774
0.017017017017017 15.4822153575289
0.018018018018018 15.0172645524765
0.019019019019019 14.5807446927779
0.02002002002002 14.1706135212251
0.021021021021021 13.7850117740389
0.022022022022022 13.4222418843942
0.023023023023023 13.0807497195578
0.024024024024024 12.7591088656185
0.025025025025025 12.4560070583594
0.026026026026026 12.1702344258551
0.027027027027027 11.9006732637536
0.028028028028028 11.6462891112217
0.029029029029029 11.406122938372
0.03003003003003 11.1792842774371
0.031031031031031 10.9649451544871
0.032032032032032 10.7623347300162
0.033033033033033 10.5707345192618
0.034034034034034 10.3894741407041
0.035035035035035 10.2179275005053
0.036036036036036 10.0555093726512
0.037037037037037 9.9016723045091
0.038038038038038 9.75590383431733
0.039039039039039 9.61772394599774
0.04004004004004 9.48668277109215
0.041041041041041 9.36235848235633
0.042042042042042 9.24435536240956
0.043043043043043 9.13230204151925
0.044044044044044 9.02584987218064
0.045045045045045 8.92467142715922
0.046046046046046 8.82845911697009
0.047047047047047 8.73692391228325
0.048048048048048 8.64979415683004
0.049049049049049 8.56681446463571
0.05005005005005 8.48774469693975
0.0510510510510511 8.41235900998671
0.0520520520520521 8.34044496810706
0.0530530530530531 8.27180271621563
0.0540540540540541 8.20624420624546
0.0550550550550551 8.14359247524498
0.0560560560560561 8.08368097047786
0.0570570570570571 8.02635291794975
0.0580580580580581 7.97146073122776
0.0590590590590591 7.91886545769744
0.0600600600600601 7.86843625964854
0.0610610610610611 7.82004992782966
0.0620620620620621 7.77359042523594
0.0630630630630631 7.72894845900555
0.0640640640640641 7.68602107877738
0.0650650650650651 7.64471129969954
0.0660660660660661 7.60492774847686
0.0670670670670671 7.56658433098011
0.0680680680680681 7.52959992004432
0.0690690690690691 7.4938980621803
0.0700700700700701 7.45940670201074
0.0710710710710711 7.42605792332333
0.0720720720720721 7.39378770570737
0.0730730730730731 7.36253569580889
0.0740740740740741 7.33224499230251
0.0750750750750751 7.30286194373658
0.0760760760760761 7.27433595846282
0.0770770770770771 7.24661932591161
0.0780780780780781 7.21966704852124
0.0790790790790791 7.19343668367299
0.0800800800800801 7.16788819502438
0.0810810810810811 7.14298381267104
0.0820820820820821 7.11868790160314
0.0830830830830831 7.09496683795505
0.0840840840840841 7.07178889257822
0.0850850850850851 7.04912412149599
0.0860860860860861 7.02694426282624
0.0870870870870871 7.00522263978313
0.0880880880880881 6.98393406939285
0.0890890890890891 6.96305477658083
0.0900900900900901 6.9425623133085
0.0910910910910911 6.92243548245744
0.0920920920920921 6.90265426617694
0.0930930930930931 6.88319975842853
0.0940940940940941 6.86405410148366
0.0950950950950951 6.8452004261392
0.0960960960960961 6.82662279539599
0.0970970970970971 6.80830615143036
0.0980980980980981 6.79023626565574
0.0990990990990991 6.77239969168836
0.1001001001001 6.75478372104455
0.101101101101101 6.73737634140788
0.102102102102102 6.72016619731387
0.103103103103103 6.70314255310947
0.104104104104104 6.68629525805268
0.105105105105105 6.66961471342619
0.106106106106106 6.65309184154623
0.107107107107107 6.63671805655491
0.108108108108108 6.62048523689147
0.109109109109109 6.60438569934333
0.11011011011011 6.5884121745846
0.111111111111111 6.57255778411464
0.112112112112112 6.55681601851699
0.113113113113113 6.54118071699467
0.114114114114114 6.52564604803221
0.115115115115115 6.5102064911289
0.116116116116116 6.49485681960031
0.117117117117117 6.47959208435713
0.118118118118118 6.46440759860311
0.119119119119119 6.44929892339894
0.12012012012012 6.43426185404182
0.121121121121121 6.4192924072134
0.122122122122122 6.40438680885179
0.123123123123123 6.38954148270577
0.124124124124124 6.37475303953181
0.125125125125125 6.36001826689702
0.126126126126126 6.34533411955296
0.127127127127127 6.33069771035982
0.128128128128128 6.31610630176381
0.129129129129129 6.3015572976491
0.13013013013013 6.28704823566081
0.131131131131131 6.27257677997879
0.132132132132132 6.25814071449229
0.133133133133133 6.24373793635272
0.134134134134134 6.22936644988299
0.135135135135135 6.21502436082319
0.136136136136136 6.20070987089348
0.137137137137137 6.18642127265631
0.138138138138138 6.17215694466098
0.139139139139139 6.1579153468546
0.14014014014014 6.14369501625729
0.141141141141141 6.12949456293153
0.142142142142142 6.11531266605435
0.143143143143143 6.1011480702186
0.144144144144144 6.08699958196745
0.145145145145145 6.0728660665172
0.146146146146146 6.05874644465787
0.147147147147147 6.04463968982178
0.148148148148148 6.03054482531052
0.149149149149149 6.01646092167174
0.15015015015015 6.00238709421727
0.151151151151151 5.98832250067483
0.152152152152152 5.97426633898189
0.153153153153153 5.96021784526096
0.154154154154154 5.94617629176711
0.155155155155155 5.93214098496888
0.156156156156156 5.91811126376499
0.157157157157157 5.90408649779615
0.158158158158158 5.89006608584663
0.159159159159159 5.87604945433072
0.16016016016016 5.86203605585945
0.161161161161161 5.84802536788316
0.162162162162162 5.83401689140571
0.163163163163163 5.82001014977671
0.164164164164164 5.80600468762328
0.165165165165165 5.79200006971216
0.166166166166166 5.77799587986025
0.167167167167167 5.76399171995273
0.168168168168168 5.74998720901312
0.169169169169169 5.73598198232199
0.17017017017017 5.72197569058142
0.171171171171171 5.70796799912313
0.172172172172172 5.69395858715758
0.173173173173173 5.6799471470627
0.174174174174174 5.66593338376411
0.175175175175175 5.65191701414278
0.176176176176176 5.6378977663324
0.177177177177177 5.62387537913197
0.178178178178178 5.60984960145989
0.179179179179179 5.59582019183599
0.18018018018018 5.58178691789024
0.181181181181181 5.56774955589643
0.182182182182182 5.55370789032983
0.183183183183183 5.53966171344941
0.184184184184184 5.52561082497466
0.185185185185185 5.51155503172754
0.186186186186186 5.49749414717883
0.187187187187187 5.4834279911009
0.188188188188188 5.46935638924451
0.189189189189189 5.45527917303185
0.19019019019019 5.44119617926511
0.191191191191191 5.42710724984969
0.192192192192192 5.41301223153148
0.193193193193193 5.39891097568921
0.194194194194194 5.38480333818406
0.195195195195195 5.37068917902714
0.196196196196196 5.35656836214046
0.197197197197197 5.34244075515404
0.198198198198198 5.32830622921309
0.199199199199199 5.31416465879488
0.2002002002002 5.30001592153469
0.201201201201201 5.28585989806111
0.202202202202202 5.27169647190508
0.203203203203203 5.25752552940866
0.204204204204204 5.24334695946868
0.205205205205205 5.22916065338798
0.206206206206206 5.21496650474763
0.207207207207207 5.20076440928552
0.208208208208208 5.18655426478093
0.209209209209209 5.17233597094498
0.21021021021021 5.15810942934118
0.211211211211211 5.14387454340336
0.212212212212212 5.1296312182475
0.213213213213213 5.1153793605313
0.214214214214214 5.10111887836956
0.215215215215215 5.08684968125399
0.216216216216216 5.07257167997688
0.217217217217217 5.05828478655884
0.218218218218218 5.04398891420889
0.219219219219219 5.02968397737951
0.22022022022022 5.015369891601
0.221221221221221 5.001046573374
0.222222222222222 4.98671394011409
0.223223223223223 4.97237191009946
0.224224224224224 4.95802040242116
0.225225225225225 4.94365933693752
0.226226226226226 4.92928863431432
0.227227227227227 4.91490821603092
0.228228228228228 4.90051800421462
0.229229229229229 4.88611792159125
0.23023023023023 4.87170789145001
0.231231231231231 4.85728783761035
0.232232232232232 4.84285768439075
0.233233233233233 4.82841735663195
0.234234234234234 4.81396677977547
0.235235235235235 4.79950587970606
0.236236236236236 4.78503458269714
0.237237237237237 4.77055281538854
0.238238238238238 4.75606050476567
0.239239239239239 4.74155757814044
0.24024024024024 4.72704396320103
0.241241241241241 4.71251958808428
0.242242242242242 4.69798438122277
0.243243243243243 4.68343827130854
0.244244244244244 4.66888118728067
0.245245245245245 4.65431305831408
0.246246246246246 4.63973381381785
0.247247247247247 4.62514338355162
0.248248248248248 4.61054169759009
0.249249249249249 4.59592868621021
0.25025025025025 4.58130427988271
0.251251251251251 4.56666840926776
0.252252252252252 4.55202100521241
0.253253253253253 4.53736199883033
0.254254254254254 4.5226913215718
0.255255255255255 4.50800890508315
0.256256256256256 4.4933146811902
0.257257257257257 4.4786085819
0.258258258258258 4.4638905394038
0.259259259259259 4.4491604861545
0.26026026026026 4.43441835495773
0.261261261261261 4.41966407883469
0.262262262262262 4.40489759100708
0.263263263263263 4.3901188249044
0.264264264264264 4.37532771417489
0.265265265265265 4.36052419279884
0.266266266266266 4.34570819512883
0.267267267267267 4.33087965576973
0.268268268268268 4.31603850958136
0.269269269269269 4.3011846916913
0.27027027027027 4.28631813753247
0.271271271271271 4.27143878299664
0.272272272272272 4.25654656435297
0.273273273273273 4.24164141819613
0.274274274274274 4.2267232814636
0.275275275275275 4.21179209145832
0.276276276276276 4.19684778597904
0.277277277277277 4.18189030334954
0.278278278278278 4.16691958231951
0.279279279279279 4.15193556208063
0.28028028028028 4.13693818229106
0.281281281281281 4.12192738318603
0.282282282282282 4.10690310565771
0.283283283283283 4.09186529115059
0.284284284284284 4.07681388167576
0.285285285285285 4.06174881984118
0.286286286286286 4.04667004896984
0.287287287287287 4.03157751317266
0.288288288288288 4.01647115725684
0.289289289289289 4.00135092674821
0.29029029029029 3.98621676793243
0.291291291291291 3.97106862800098
0.292292292292292 3.9559064550673
0.293293293293293 3.94073019810899
0.294294294294294 3.92553980700397
0.295295295295295 3.91033523260188
0.296296296296296 3.89511642687489
0.297297297297297 3.87988334285933
0.298298298298298 3.86463593466023
0.299299299299299 3.84937415750143
0.3003003003003 3.83409796786308
0.301301301301301 3.81880732352817
0.302302302302302 3.80350218354308
0.303303303303303 3.7881825082657
0.304304304304304 3.77284825946862
0.305305305305305 3.75749940045349
0.306306306306306 3.74213589601113
0.307307307307307 3.72675771246495
0.308308308308308 3.71136481776021
0.309309309309309 3.69595718159769
0.31031031031031 3.68053477541595
0.311311311311311 3.66509757243407
0.312312312312312 3.64964554774176
0.313313313313313 3.63417867843083
0.314314314314314 3.618696943598
0.315315315315315 3.60320032439704
0.316316316316316 3.58768880413653
0.317317317317317 3.57216236839581
0.318318318318318 3.55662100504916
0.319319319319319 3.54106470433567
0.32032032032032 3.52549345896959
0.321321321321321 3.50990726423681
0.322322322322322 3.49430611804227
0.323323323323323 3.47869002099707
0.324324324324324 3.46305897652655
0.325325325325325 3.44741299095458
0.326326326326326 3.43175207358709
0.327327327327327 3.41607623680916
0.328328328328328 3.4003854961847
0.329329329329329 3.38467987055789
0.33033033033033 3.3689593821548
0.331331331331331 3.35322405666832
0.332332332332332 3.33747392337771
0.333333333333333 3.32170901527276
0.334334334334334 3.30592936913523
0.335335335335335 3.29013502564232
0.336336336336336 3.27432602952866
0.337337337337337 3.25850242968053
0.338338338338338 3.2426642792059
0.339339339339339 3.2268116356317
0.34034034034034 3.21094456102067
0.341341341341341 3.19506312201087
0.342342342342342 3.17916739003696
0.343343343343343 3.16325744147325
0.344344344344344 3.1473333576491
0.345345345345345 3.1313952250915
0.346346346346346 3.11544313568821
0.347347347347347 3.09947718668191
0.348348348348348 3.08349748094664
0.349349349349349 3.06750412714997
0.35035035035035 3.05149723973405
0.351351351351351 3.035476939245
0.352352352352352 3.01944335245424
0.353353353353353 3.00339661236042
0.354354354354354 2.98733685857404
0.355355355355355 2.97126423734574
0.356356356356356 2.95517890166686
0.357357357357357 2.9390810116584
0.358358358358358 2.92297073448373
0.359359359359359 2.90684824464461
0.36036036036036 2.8907137242431
0.361361361361361 2.87456736287947
0.362362362362362 2.85840935814366
0.363363363363363 2.84223991559433
0.364364364364364 2.82605924892376
0.365365365365365 2.80986758036579
0.366366366366366 2.79366514051702
0.367367367367367 2.77745216887705
0.368368368368368 2.76122891381196
0.369369369369369 2.74499563275581
0.37037037037037 2.72875259259675
0.371371371371371 2.71250006950186
0.372372372372372 2.69623834954339
0.373373373373373 2.679967728481
0.374374374374374 2.66368851225151
0.375375375375375 2.64740101702294
0.376376376376376 2.63110556934613
0.377377377377377 2.61480250655465
0.378378378378378 2.59849217661035
0.379379379379379 2.58217493874106
0.38038038038038 2.56585116313084
0.381381381381381 2.54952123162696
0.382382382382382 2.53318553743284
0.383383383383383 2.51684448575491
0.384384384384384 2.50049849358264
0.385385385385385 2.48414799023133
0.386386386386386 2.46779341721691
0.387387387387387 2.45143522871037
0.388388388388388 2.43507389147227
0.389389389389389 2.41870988526272
0.39039039039039 2.40234370278279
0.391391391391391 2.38597585009374
0.392392392392392 2.36960684650881
0.393393393393393 2.35323722507297
0.394394394394394 2.33686753235786
0.395395395395395 2.32049832903443
0.396396396396396 2.30413018955603
0.397397397397397 2.28776370280494
0.398398398398398 2.27139947172184
0.399399399399399 2.25503811391487
0.4004004004004 2.2386802613924
0.401401401401401 2.22232656094479
0.402402402402402 2.20597767416494
0.403403403403403 2.18963427745598
0.404404404404404 2.17329706240231
0.405405405405405 2.15696673544811
0.406406406406406 2.14064401841742
0.407407407407407 2.12432964828085
0.408408408408408 2.1080243771963
0.409409409409409 2.09172897281476
0.41041041041041 2.07544421846758
0.411411411411411 2.05917091166362
0.412412412412412 2.04290986338565
0.413413413413413 2.02666190437284
0.414414414414414 2.01042788203739
0.415415415415415 1.99420865581767
0.416416416416416 1.97800510079339
0.417417417417417 1.96181810793675
0.418418418418418 1.94564858308283
0.419419419419419 1.92949744724827
0.42042042042042 1.91336563662918
0.421421421421421 1.8972541022384
0.422422422422422 1.88116380989502
0.423423423423423 1.865095740161
0.424424424424424 1.84905088804297
0.425425425425425 1.83303026280693
0.426426426426426 1.81703488789111
0.427427427427427 1.80106580064921
0.428428428428428 1.78512405200975
0.429429429429429 1.76921070631024
0.43043043043043 1.75332684104674
0.431431431431431 1.73747354654104
0.432432432432432 1.72165192556284
0.433433433433433 1.70586309306314
0.434434434434434 1.6901081758276
0.435435435435435 1.67438831208612
0.436436436436436 1.65870465107116
0.437437437437437 1.64305835261574
0.438438438438438 1.62745058674101
0.439439439439439 1.61188253318918
0.44044044044044 1.59635538093572
0.441441441441441 1.58087032766845
0.442442442442442 1.56542857926172
0.443443443443443 1.55003134925136
0.444444444444444 1.53467985826741
0.445445445445445 1.51937533344564
0.446446446446446 1.50411900781957
0.447447447447447 1.48891211969321
0.448448448448448 1.47375591199104
0.449449449449449 1.45865163159533
0.45045045045045 1.44360052866882
0.451451451451451 1.42860385595321
0.452452452452452 1.41366286805025
0.453453453453453 1.39877882068611
0.454454454454454 1.3839529699598
0.455455455455455 1.36918657157623
0.456456456456456 1.3544808800646
0.457457457457457 1.33983714798305
0.458458458458458 1.32525662511022
0.459459459459459 1.3107405576247
0.46046046046046 1.2962901872734
0.461461461461461 1.28190675052964
0.462462462462462 1.26759147774215
0.463463463463463 1.25334559227606
0.464464464464464 1.23917030964695
0.465465465465465 1.22506683664913
0.466466466466466 1.21103637047952
0.467467467467467 1.19708009785812
0.468468468468468 1.18319919414662
0.469469469469469 1.16939482246628
0.47047047047047 1.15566813281652
0.471471471471471 1.14202026119552
0.472472472472472 1.12845232872429
0.473473473473473 1.1149654407756
0.474474474474474 1.10156068610907
0.475475475475475 1.08823913601405
0.476476476476476 1.07500184345981
0.477477477477477 1.06184984225398
0.478478478478478 1.04878414621954
0.479479479479479 1.03580574838328
0.48048048048048 1.02291562017832
0.481481481481481 1.01011471066289
0.482482482482482 0.997403945756536
0.483483483483483 0.984784227487307
0.484484484484485 0.972256433262201
0.485485485485485 0.959821415173406
0.486486486486486 0.947479999319236
0.487487487487487 0.935232985148307
0.488488488488488 0.923081144815859
0.48948948948949 0.911025222570257
0.49049049049049 0.899065934193488
0.491491491491491 0.887203966455364
0.492492492492492 0.875439976583439
0.493493493493493 0.863774591751318
0.494494494494495 0.852208408648343
0.495495495495495 0.84074199306133
0.496496496496497 0.829375879454925
0.497497497497497 0.81811057060365
0.498498498498498 0.806946537303091
0.4994994994995 0.795884218067747
0.500500500500501 0.78492401883439
0.501501501501502 0.774066312790098
0.502502502502503 0.76331144018887
0.503503503503503 0.752659708148399
0.504504504504504 0.742111390593279
0.505505505505506 0.731666728178035
0.506506506506507 0.721325928190132
0.507507507507508 0.711089164620431
0.508508508508508 0.700956578160577
0.509509509509509 0.690928276249135
0.510510510510511 0.681004333238104
0.511511511511512 0.671184788159137
0.512512512512513 0.661469650511141
0.513513513513513 0.651858897880653
0.514514514514514 0.642352473784398
0.515515515515516 0.632950289773046
0.516516516516517 0.623652225598088
0.517517517517518 0.614458129639908
0.518518518518518 0.605367819199798
0.519519519519519 0.596381080957374
0.520520520520521 0.587497671384041
0.521521521521522 0.578717317190928
0.522522522522523 0.570039715863383
0.523523523523523 0.561464536107661
0.524524524524524 0.552991418476236
0.525525525525526 0.544619975835845
0.526526526526527 0.536349794064886
0.527527527527528 0.528180432548508
0.528528528528528 0.520111424923769
0.529529529529529 0.512142279615628
0.530530530530531 0.504272480617281
0.531531531531532 0.49650148807323
0.532532532532533 0.488828739066109
0.533533533533533 0.481253648266527
0.534534534534534 0.473775608697377
0.535535535535536 0.466393992472721
0.536536536536537 0.45910815151121
0.537537537537538 0.451917418372174
0.538538538538539 0.444821106907207
0.539539539539539 0.437818513178302
0.540540540540541 0.430908916082226
0.541541541541542 0.424091578271006
0.542542542542543 0.417365746843879
0.543543543543544 0.410730654162981
0.544544544544544 0.404185518685864
0.545545545545546 0.397729545640566
0.546546546546547 0.391361927956214
0.547547547547548 0.385081846906576
0.548548548548549 0.378888472967417
0.54954954954955 0.372780966593318
0.550550550550551 0.366758478889274
0.551551551551552 0.360820152507334
0.552552552552553 0.354965122266615
0.553553553553554 0.349192515947137
0.554554554554555 0.34350145506258
0.555555555555556 0.337891055451441
0.556556556556557 0.332360428110154
0.557557557557558 0.326908679827342
0.558558558558559 0.321534913808281
0.55955955955956 0.31623823045756
0.560560560560561 0.311017727910287
0.561561561561562 0.305872502692134
0.562562562562563 0.30080165040289
0.563563563563564 0.295804266186354
0.564564564564565 0.29087944538529
0.565565565565566 0.286026284129109
0.566566566566567 0.281243879753843
0.567567567567568 0.276531331424842
0.568568568568569 0.271887740627911
0.56956956956957 0.26731221155089
0.570570570570571 0.262803851646788
0.571571571571572 0.258361772045032
0.572572572572573 0.253985087883555
0.573573573573574 0.249672918800873
0.574574574574575 0.245424389179128
0.575575575575576 0.241238627404199
0.576576576576577 0.237114769866268
0.577577577577578 0.233051957664256
0.578578578578579 0.22904933779398
0.57957957957958 0.225106063611234
0.580580580580581 0.221221295063412
0.581581581581582 0.217394198836259
0.582582582582583 0.21362394862267
0.583583583583584 0.209909725286462
0.584584584584585 0.206250716946469
0.585585585585586 0.202646119169105
0.586586586586587 0.199095135080258
0.587587587587588 0.195596975395439
0.588588588588589 0.192150858535711
0.58958958958959 0.188756010689744
0.590590590590591 0.185411665798513
0.591591591591592 0.182117065599745
0.592592592592593 0.17887145964274
0.593593593593594 0.175674105237034
0.594594594594595 0.172524267434682
0.595595595595596 0.169421218999359
0.596596596596597 0.166364240325959
0.597597597597598 0.163352619376201
0.598598598598599 0.160385651605216
0.5995995995996 0.157462639858049
0.600600600600601 0.15458289427727
0.601601601601602 0.151745732191863
0.602602602602603 0.148950477994607
0.603603603603604 0.146196463039108
0.604604604604605 0.143483025504113
0.605605605605606 0.14080951025224
0.606606606606607 0.138175268739598
0.607607607607608 0.135579658858321
0.608608608608609 0.133022044791413
0.60960960960961 0.130501796939101
0.610610610610611 0.128018291764505
0.611611611611612 0.125570911644605
0.612612612612613 0.123159044824188
0.613613613613614 0.120782085282917
0.614614614614615 0.118439432588913
0.615615615615616 0.116130491886125
0.616616616616617 0.113854673799435
0.617617617617618 0.111611394298373
0.618618618618619 0.109400074722607
0.61961961961962 0.107220141736967
0.620620620620621 0.105071027213548
0.621621621621622 0.102952168299334
0.622622622622623 0.10086300742709
0.623623623623624 0.0988029922239855
0.624624624624625 0.0967715756246236
0.625625625625626 0.0947682159377192
0.626626626626627 0.0927923767882202
0.627627627627628 0.090843527277868
0.628628628628629 0.0889211421020287
0.62962962962963 0.0870247015304308
0.630630630630631 0.085153691615493
0.631631631631632 0.0833076043489911
0.632632632632633 0.0814859376849426
0.633633633633634 0.07968819579723
0.634634634634635 0.0779138890684965
0.635635635635636 0.076162534376805
0.636636636636637 0.0744336558787636
0.637637637637638 0.0727267842947239
0.638638638638639 0.0710414574161853
0.63963963963964 0.0693772204093322
0.640640640640641 0.0677336260085018
0.641641641641642 0.0661102346568581
0.642642642642643 0.0645066148416097
0.643643643643644 0.0629223432718155
0.644644644644645 0.0613570050517116
0.645645645645646 0.0598101940080465
0.646646646646647 0.0582815128362058
0.647647647647648 0.0567705733182404
0.648648648648649 0.0552769965961806
0.64964964964965 0.0538004133144876
0.650650650650651 0.0523404638398061
0.651651651651652 0.05089679847765
0.652652652652653 0.0494690776113671
0.653653653653654 0.0480569718955387
0.654654654654655 0.0466601624187346
0.655655655655656 0.0452783408263486
0.656656656656657 0.0439112094753645
0.657657657657658 0.042558481534915
0.658658658658659 0.0412198810998513
0.65965965965966 0.0398951432674077
0.660660660660661 0.0385840142114337
0.661661661661662 0.0372862512446722
0.662662662662663 0.0360016228293402
0.663663663663664 0.0347299086289172
0.664664664664665 0.0334708994924412
0.665665665665666 0.0322243974205033
0.666666666666667 0.0309902155818654
0.667667667667668 0.0297681782053363
0.668668668668669 0.0285581205410524
0.66966966966967 0.0273598887900766
0.670670670670671 0.0261733399432011
0.671671671671672 0.0249983417314476
0.672672672672673 0.0238347724448621
0.673673673673674 0.0226825207717728
0.674674674674675 0.0215414856913262
0.675675675675676 0.0204115762032886
0.676676676676677 0.0192927112010147
0.677677677677678 0.0181848192425072
0.678678678678679 0.0170878382782597
0.67967967967968 0.016001715503683
0.680680680680681 0.0149264070159882
0.681681681681682 0.0138618776079862
0.682682682682683 0.0128081005053259
0.683683683683684 0.011765057016407
0.684684684684685 0.0107327363385359
0.685685685685686 0.00971113517306416
0.686686686686687 0.00870025745868176
0.687687687687688 0.00770011407787662
0.688688688688689 0.00671072246423858
0.68968968968969 0.00573210637041271
0.690690690690691 0.00476429545730662
0.691691691691692 0.00380732499832493
0.692692692692693 0.00286123555516634
0.693693693693694 0.00192607257671668
0.694694694694695 0.00100188613866188
0.695695695695696 8.87305225769688e-05
0.696696696696697 -0.000813336077878819
0.697697697697698 -0.0017042519083019
0.698698698698699 -0.00258395204438277
0.6996996996997 -0.00345236866458286
0.700700700700701 -0.00430943146196951
0.701701701701702 -0.00515506792781551
0.702702702702703 -0.00598920371431465
0.703703703703704 -0.00681176297522754
0.704704704704705 -0.00762266865875682
0.705705705705706 -0.00842184288567615
0.706706706706707 -0.00920920721445486
0.707707707707708 -0.00998468299754068
0.708708708708709 -0.0107481916699944
0.70970970970971 -0.0114996550483696
0.710710710710711 -0.0122389956509522
0.711711711711712 -0.0129661369502641
0.712712712712713 -0.0136810036945858
0.713713713713714 -0.0143835221486198
0.714714714714715 -0.0150736203804056
0.715715715715716 -0.0157512285145812
0.716716716716717 -0.0164162789724281
0.717717717717718 -0.0170687067328964
0.718718718718719 -0.0177084495395295
0.71971971971972 -0.0183354481477748
0.720720720720721 -0.0189496465191196
0.721721721721722 -0.0195509920360253
0.722722722722723 -0.0201394356940975
0.723723723723724 -0.020714932281082
0.724724724724725 -0.0212774405618685
0.725725725725726 -0.0218269234301858
0.726726726726727 -0.0223633480754471
0.727727727727728 -0.0228866861170785
0.728728728728729 -0.0233969137444019
0.72972972972973 -0.023894011838736
0.730730730730731 -0.0243779660852706
0.731731731731732 -0.0248487670803778
0.732732732732733 -0.0253064104195234
0.733733733733734 -0.0257508967859694
0.734734734734735 -0.0261822320184616
0.735735735735736 -0.0266004271778378
0.736736736736737 -0.0270054985982358
0.737737737737738 -0.0273974679302029
0.738738738738739 -0.0277763621744249
0.73973973973974 -0.0281422137062616
0.740740740740741 -0.028495060288466
0.741741741741742 -0.028834945078535
0.742742742742743 -0.0291619166223546
0.743743743743744 -0.0294760288433606
0.744744744744745 -0.0297773410197862
0.745745745745746 -0.0300659177543353
0.746746746746747 -0.0303418289375853
0.747747747747748 -0.0306051496980344
0.748748748748749 -0.0308559603525431
0.74974974974975 -0.0310943463388929
0.750750750750751 -0.0313203981519211
0.751751751751752 -0.0315342112627233
0.752752752752753 -0.0317358860382328
0.753753753753754 -0.0319255276509117
0.754754754754755 -0.0321032459809987
0.755755755755756 -0.0322691555185238
0.756756756756757 -0.0324233752499246
0.757757757757758 -0.0325660285520626
0.758758758758759 -0.0326972430673224
0.75975975975976 -0.0328171505297615
0.760760760760761 -0.0329258866546572
0.761761761761762 -0.0330235912751831
0.762762762762763 -0.0331104078395251
0.763763763763764 -0.0331864834020577
0.764764764764765 -0.0332519684884479
0.765765765765766 -0.0333070169442969
0.766766766766767 -0.0333517857937294
0.767767767767768 -0.033386435082944
0.768768768768769 -0.033411127731604
0.76976976976977 -0.0334260293765303
0.770770770770771 -0.0334313082149633
0.771771771771772 -0.0334271348503423
0.772772772772773 -0.0334136821291387
0.773773773773774 -0.0333911249879647
0.774774774774775 -0.0333596402880842
0.775775775775776 -0.0333194066612563
0.776776776776777 -0.0332706043467059
0.777777777777778 -0.0332134150336376
0.778778778778779 -0.0331480217036125
0.77977977977978 -0.0330746084701048
0.780780780780781 -0.0329933604265271
0.781781781781782 -0.0329044634856798
0.782782782782783 -0.0328081042313801
0.783783783783784 -0.0327044697621904
0.784784784784785 -0.0325937475440725
0.785785785785786 -0.0324761252617788
0.786786786786787 -0.0323517906718543
0.787787787787788 -0.0322209314625819
0.788788788788789 -0.0320837351091059
0.78978978978979 -0.0319403887403619
0.790790790790791 -0.0317910789999998
0.791791791791792 -0.0316359919176026
0.792792792792793 -0.031475312778767
0.793793793793794 -0.0313092259992407
0.794794794794795 -0.0311379150053058
0.795795795795796 -0.0309615621118506
0.796796796796797 -0.0307803484117017
0.797797797797798 -0.0305944536606785
0.798798798798799 -0.0304040561731306
0.7997997997998 -0.0302093327170773
0.800800800800801 -0.0300104584142023
0.801801801801802 -0.0298076066461444
0.802802802802803 -0.0296009489595545
0.803803803803804 -0.0293906549820853
0.804804804804805 -0.0291768923352063
0.805805805805806 -0.0289598265570102
0.806806806806807 -0.0287396210255707
0.807807807807808 -0.0285164368866852
0.808808808808809 -0.0282904329885064
0.80980980980981 -0.0280617658147694
0.810810810810811 -0.027830589428841
0.811811811811812 -0.0275970554151139
0.812812812812813 -0.0273613128293249
0.813813813813814 -0.0271235081505777
0.814814814814815 -0.0268837852361822
0.815815815815816 -0.0266422852844156
0.816816816816817 -0.0263991467948083
0.817817817817818 -0.0261545055390779
0.818818818818819 -0.0259084945297936
0.81981981981982 -0.0256612439960836
0.820820820820821 -0.025412881362628
0.821821821821822 -0.0251635312292008
0.822822822822823 -0.0249133153642688
0.823823823823824 -0.0246623525734767
0.824824824824825 -0.0244107589542939
0.825825825825826 -0.0241586477591706
0.826826826826827 -0.0239061293096913
0.827827827827828 -0.023653311064528
0.828828828828829 -0.0234002976181659
0.82982982982983 -0.0231471907110946
0.830830830830831 -0.0228940892355142
0.831831831831832 -0.0226410892484318
0.832832832832833 -0.0223882839859709
0.833833833833834 -0.0221357638772006
0.834834834834835 -0.0218836165667001
0.835835835835836 -0.0216319269308684
0.836836836836837 -0.0213807771041973
0.837837837837838 -0.0211302465025747
0.838838838838839 -0.0208804118491581
0.83983983983984 -0.0206313472058343
0.840840840840841 -0.0203831239987089
0.841841841841842 -0.0201358110547377
0.842842842842843 -0.019889474631374
0.843843843843844 -0.019644178452458
0.844844844844845 -0.0193999837455845
0.845845845845846 -0.019156949275396
0.846846846846847 -0.0189151313869782
0.847847847847848 -0.0186745840402517
0.848848848848849 -0.0184353588534887
0.84984984984985 -0.0181975051439042
0.850850850850851 -0.0179610699670443
0.851851851851852 -0.0177260981642314
0.852852852852853 -0.017492632399882
0.853853853853854 -0.0172607132103302
0.854854854854855 -0.017030379045366
0.855855855855856 -0.0168016663121599
0.856856856856857 -0.0165746094240303
0.857857857857858 -0.0163492408394861
0.858858858858859 -0.0161255911138552
0.85985985985986 -0.015903688940187
0.860860860860861 -0.0156835611959605
0.861861861861862 -0.0154652329909318
0.862862862862863 -0.0152487277069908
0.863863863863864 -0.0150340670502331
0.864864864864865 -0.0148212710898424
0.865865865865866 -0.0146103583062927
0.866866866866867 -0.0144013456362812
0.867867867867868 -0.0141942485126144
0.868868868868869 -0.0139890809145328
0.86986986986987 -0.0137858554041514
0.870870870870871 -0.0135845831741816
0.871871871871872 -0.01338527408896
0.872872872872873 -0.0131879367234487
0.873873873873874 -0.0129925784103072
0.874874874874875 -0.0127992052731739
0.875875875875876 -0.0126078222726834
0.876876876876877 -0.0124184332428573
0.877877877877878 -0.0122310409282726
0.878878878878879 -0.0120456470268997
0.87987987987988 -0.0118622522197994
0.880880880880881 -0.011680856214408
0.881881881881882 -0.0115014577756329
0.882882882882883 -0.0113240547608729
0.883883883883884 -0.011148644157454
0.884884884884885 -0.0109752221090517
0.885885885885886 -0.0108037839580276
0.886886886886887 -0.0106343242091441
0.887887887887888 -0.0104668367175475
0.888888888888889 -0.010301314600447
0.88988988988989 -0.0101377502673395
0.890890890890891 -0.00997613547105226
0.891891891891892 -0.0098164613291589
0.892892892892893 -0.00965871835294466
0.893893893893894 -0.00950289647329656
0.894894894894895 -0.00934898506123244
0.895895895895896 -0.00919697295697781
0.896896896896897 -0.00904684848742659
0.897897897897898 -0.00889859949138233
0.898898898898899 -0.0087522133401229
0.8998998998999 -0.00860767695542406
0.900900900900901 -0.00846497683308313
0.901901901901902 -0.00832409905744435
0.902902902902903 -0.00818502932256462
0.903903903903904 -0.00804775294833991
0.904904904904905 -0.00791225489629117
0.905905905905906 -0.00777851978775528
0.906906906906907 -0.00764653191658092
0.907907907907908 -0.00751627526600012
0.908908908908909 -0.00738773352159003
0.90990990990991 -0.00726089008501248
0.910910910910911 -0.00713572808754602
0.911911911911912 -0.00701223040204428
0.912912912912913 -0.00689037965553459
0.913913913913914 -0.00677015824053222
0.914914914914915 -0.0066515483268999
0.915915915915916 -0.00653453187174594
0.916916916916917 -0.00641909063163488
0.917917917917918 -0.00630520617131492
0.918918918918919 -0.00619285987492093
0.91991991991992 -0.00608203295596743
0.920920920920921 -0.00597270646536574
0.921921921921922 -0.0058648613043167
0.922922922922923 -0.00575847822984322
0.923923923923924 -0.00565353786751751
0.924924924924925 -0.00555002071967489
0.925925925925926 -0.0054479071730709
0.926926926926927 -0.00534717751292204
0.927927927927928 -0.00524781192632255
0.928928928928929 -0.00514979051755478
0.92992992992993 -0.00505309331462213
0.930930930930931 -0.00495770027845307
0.931931931931932 -0.00486359131773964
0.932932932932933 -0.00477074629177395
0.933933933933934 -0.00467914502874274
0.934934934934935 -0.00458876733100504
0.935935935935936 -0.00449959298711177
0.936936936936937 -0.00441160178702553
0.937937937937938 -0.00432477352584738
0.938938938938939 -0.00423908802484
0.93993993993994 -0.00415452513600782
0.940940940940941 -0.0040710647576047
0.941941941941942 -0.00398868684909287
0.942942942942943 -0.00390737143704078
0.943943943943944 -0.00382709863787301
0.944944944944945 -0.00374784866246398
0.945945945945946 -0.00366960183491496
0.946946946946947 -0.00359233860667003
0.947947947947948 -0.00351603956498978
0.948948948948949 -0.00344068545593891
0.94994994994995 -0.0033662571714456
0.950950950950951 -0.00329273582875508
0.951951951951952 -0.00322010272210709
0.952952952952953 -0.00314833935566177
0.953953953953954 -0.00307742746446857
0.954954954954955 -0.00300734902138517
0.955955955955956 -0.00293808625786649
0.956956956956957 -0.00286962167572529
0.957957957957958 -0.00280193806013585
0.958958958958959 -0.00273501849831943
0.95995995995996 -0.00266884638716195
0.960960960960961 -0.00260340545271785
0.961961961961962 -0.00253867975955746
0.962962962962963 -0.00247465372476288
0.963963963963964 -0.00241131213191297
0.964964964964965 -0.00234864014002752
0.965965965965966 -0.0022866232985117
0.966966966966967 -0.00222524755552648
0.967967967967968 -0.00216449926968434
0.968968968968969 -0.0021043652199275
0.96996996996997 -0.00204483261386673
0.970970970970971 -0.00198588909734771
0.971971971971972 -0.00192752276145323
0.972972972972973 -0.0018697221500667
0.973973973973974 -0.00181247626584583
0.974974974974975 -0.00175577457637121
0.975975975975976 -0.00169960701796923
0.976976976976977 -0.00164396400081141
0.977977977977978 -0.00158883641113868
0.978978978978979 -0.00153421561387531
0.97997997997998 -0.00148009345488078
0.980980980980981 -0.00142646225962254
0.981981981981982 -0.00137331483565461
0.982982982982983 -0.00132064446914662
0.983983983983984 -0.00126844492428975
0.984984984984985 -0.00121671044114008
0.985985985985986 -0.00116543572976997
0.986986986986987 -0.00111461596943864
0.987987987987988 -0.00106424679977273
0.988988988988989 -0.00101432431763971
0.98998998998999 -0.00096484506994193
0.990990990990991 -0.000915806044342391
0.991991991991992 -0.000867204665046149
0.992992992992993 -0.000819038779359088
0.993993993993994 -0.00077130665229151
0.994994994994995 -0.000724006954563044
0.995995995995996 -0.000677138751314383
0.996996996996997 -0.0006307014939119
0.997997997997998 -0.000584695003717152
0.998998998998999 -0.000539119464380823
1 -0.000493975405907505
};
\end{axis}

\end{tikzpicture}


==> graphics/mass_spring_system_state.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Position in m},
xmajorgrids,
xmin=-10.25, xmax=10.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Velocity in m/s},
ymajorgrids,
ymin=-10.25, ymax=10.25,
ytick style={color=black},
height=6cm,
width=\linewidth,
]
\addplot [semithick, indigo68184, opacity=0.8]
table {%
0 10
0.44608185017849 7.96364996840412
0.807939935767715 6.57031406364746
1.10985489692423 5.5381448574314
1.36605263972092 4.72752663357002
1.58553931593811 4.06207669065837
1.7743703891963 3.49704169790629
1.93683194195637 3.00490844317682
2.07610420977485 2.56817779210373
2.19465563654805 2.17544158995798
2.29448623919257 1.81911264393304
2.37728162704211 1.49404146756637
2.44451152213782 1.19663910131183
2.49749260753311 0.92430566630593
2.53742797236928 0.675053338409362
2.56543111706729 0.447258333972175
2.58253988311164 0.2395011099917
2.58972400521624 0.0504677631914908
2.58788885189247 -0.121106214988688
2.57787711641292 -0.276463450860532
2.56046963353458 -0.416833475562096
2.53638606655948 -0.543430109940586
2.5062858967786 -0.6574426942468
2.47076992700641 -0.760024784567816
2.43038236244594 -0.85228268072284
2.38561343858242 -0.935265204645302
2.33690251283704 -1.00995546486911
2.28464151239391 -1.07726487379465
2.22917862537484 -1.13802938379832
2.17082212903007 -1.1930077336935
2.10984426146927 -1.24288141206694
2.04648505896305 -1.28825601890044
1.98095609660398 -1.32966371877088
1.91344408471629 -1.36756651112029
1.84411428613352 -1.40236008411322
1.77311373008273 -1.43437806104465
1.70057420696868 -1.4638964877601
1.62661503505452 -1.49113844387314
1.55134559516788 -1.5162786889148
1.47486763342479 -1.53944827701399
1.39727733483733 -1.5607390908818
1.31866717280089 -1.58020825858651
1.23912754104269 -1.59788242576024
1.15874817581192 -1.61376186233136
1.07761937701869 -1.62782438739242
0.995833037765067 -1.64002909902687
0.913483492307804 -1.65031989833281
0.830668192980444 -1.65862879887239
0.74748822699533 -1.66487901459961
0.664048684348558 -1.66898782113674
0.580458888260778 -1.67086918715694
0.496832499699877 -1.67043617460588
0.413287507544317 -1.66760310852798
0.329946115856489 -1.66228751929803
0.246934539545643 -1.6544118620259
0.164382719414894 -1.64390501972833
0.0824239672153289 -1.63070359848205
0.00119455088387158 -1.61475302413395
-0.0791667703656241 -1.59600845121211
-0.15851925198154 -1.57443549543937
-0.236720702510532 -1.55001080170126
-0.313628046595391 -1.52272245948204
-0.389097905199595 -1.4925702776901
-0.462987186313254 -1.45956593049144
-0.535153679965667 -1.42373298530957
-0.605456651914401 -1.38510682358682
-0.673757430895873 -1.34373446429079
-0.739919984806779 -1.29967429954089
-0.80381148164057 -1.25299575116832
-0.865302831431967 -1.20377885654288
-0.924269205869714 -1.15211379162654
-0.980590532629332 -1.09810033895754
-1.03415196185928 -1.04184730813077
-1.0848443026314 -0.983471916306757
-1.13256442754437 -0.923099136329583
-1.17721564405084 -0.860861020130681
-1.21870803146539 -0.796896005200568
-1.25695874300248 -0.731348211981249
-1.29189227258637 -0.664366740023798
-1.32344068656507 -0.596104970627651
-1.35154382084048 -0.526719883395766
-1.37614944428762 -0.456371393677765
-1.39721338966977 -0.385221717218252
-1.41469965355159 -0.313434767479905
-1.42858046696148 -0.241175590085078
-1.43883633874738 -0.168609837643722
-1.44545607370268 -0.0959032869497775
-1.44843676760384 -0.0232213991828985
-1.44778378129985 0.0492710775958993
-1.44351069592521 0.121410465658265
-1.43563925117767 0.193034477713936
-1.42419926841684 0.263982504100877
-1.4092285601089 0.334095872054691
-1.39077282687741 0.403218082610493
-1.36888554313418 0.471195030987729
-1.34362783196923 0.537875216339785
-1.31506832968904 0.603109946525522
-1.28328304012013 0.666753543101583
-1.24835517855008 0.728663551076352
-1.21037500497105 0.788700957150739
-1.16943964612702 0.846730419245205
-1.12565290575061 0.902620509126197
-1.0791250623093 0.956243968947417
-1.02997265356479 1.00747798155743
-0.978318247278966 1.05620445353435
-0.924290197472297 1.102310309123
-0.868022385748724 1.14568779259295
-0.809653947338784 1.18623477602249
-0.749328981672301 1.22385506914898
-0.687196247466114 1.25845872770916
-0.623408842493892 1.28996235661393
-0.558123868387267 1.31828940434826
-0.49150208099481 1.34337044513913
-0.423707526992695 1.36514344567288
-0.354907167594635 1.38355401344776
-0.285270490345912 1.39855562419553
-0.214969110105493 1.41010982618014
-0.14417636042038 1.4181864195632
-0.073066876577472 1.42276360940185
-0.00181617168100018 1.42382813120193
0.0693997928509364 1.42137534828123
0.140405040947503 1.41540932049607
0.211024018265106 1.40594284414896
0.281082029844107 1.39299746312244
0.350405677607374 1.37660345147696
0.418823296281804 1.35679976791047
0.486165386347241 1.33363398260788
0.552265042646351 1.30716217711362
0.616958377322911 1.27744881794512
0.680084935793635 1.24456660473214
0.741488104499391 1.20859629372293
0.801015509224913 1.16962649754397
0.858519402821592 1.12775346214196
0.913857041215315 1.08308082187428
0.966891046630654 1.03571933375159
1.01748975701386 0.985786591873293
1.06552756069012 0.933406723134129
1.11088521534549 0.878710065318203
1.15345015048069 0.821832828734047
1.19311675254265 0.762916742580172
1.22978663199995 0.70210868726309
1.26336887169031 0.639560313917422
1.29378025583132 0.575427652398782
1.32094547914944 0.509870709033021
1.34479733564695 0.443053055408873
1.36527688659056 0.375141409494325
1.38233360736921 0.30630521033968
1.39592551293104 0.236716187602794
1.40601926157066 0.166547927095041
1.41259023689657 0.0959754335018569
1.41562260786508 0.0251746913811131
1.41510936682109 -0.0456777745115588
1.41105234553714 -0.116405338576354
1.40346220929044 -0.186831712460977
1.39235842906369 -0.256781380998679
1.37776923199881 -0.326080035143565
1.35973153027437 -0.394555001088625
1.33829082861759 -0.462035664777159
1.31350111070097 -0.528353891033718
1.28542470471197 -0.593344436546491
1.25413212842282 -0.656845355930039
1.21970191412622 -0.71869840008687
1.18222041384239 -0.778749406070259
1.14178158524302 -0.836848677631175
1.09848675877945 -0.892851355611543
1.05244438654457 -0.946617777326437
1.0037697734413 -0.99801382406163
0.952584791274754 -1.04691125580185
0.899017576429249 -1.09318803230089
0.843202211836079 -1.13672861960841
0.785278393981805 -1.1774242811804
0.725391085750071 -1.21517335272176
0.663690155931894 -1.24988149993909
0.600330006279524 -1.28146195842017
0.535469187017128 -1.30983575490226
0.469270001757154 -1.33493190924382
0.401898102804142 -1.3566876164719
0.333522077857597 -1.37504840833982
0.264313029152233 -1.38996829389514
0.194444146097219 -1.40140987862583
0.124090272495961 -1.40934446182137
0.0534274694443947 -1.41375211185542
-0.0173674249812731 -1.41462171916583
-0.0881172381269818 -1.41195102677675
-0.158644906126883 -1.40574663827532
-0.228773917103866 -1.39602400322175
-0.298328753075915 -1.38280738003683
-0.367135329443461 -1.36612977647421
-0.435021430939844 -1.3460328678467
-0.501817142936953 -1.32256689323639
-0.567355277011129 -1.29579052997696
-0.631471789690253 -1.26577074675396
-0.694006193321684 -1.23258263572471
-0.754801958022151 -1.19630922411343
-0.813706903694832 -1.15704126579003
-0.87057358112561 -1.11487701339165
-0.925259641199651 -1.06992197159506
-0.977628191311143 -1.02228863219498
-1.02754813807288 -0.97209619168785
-1.07489451546849 -0.91947025210324
};
\addplot [semithick, indigo68184, opacity=0.8, dashed]
table {%
0 10
0.433864993571773 7.56787234999657
0.772186979210268 6.06380962345146
1.04798487502108 5.02172754012075
1.27878500542897 4.24249176103897
1.47499468892212 3.62672199940707
1.64329708658071 3.11966528694278
1.78825895754864 2.68916435104886
1.91317914613864 2.31555091635447
2.02057011226792 1.9864261841344
2.11244010836541 1.69364863902739
2.19045597927328 1.43147305080384
2.25603274922309 1.19544500267967
2.310382581448 0.981851063891034
2.35454587495928 0.787519326875861
2.38941681725731 0.609769426869211
2.4157673194155 0.44638494727372
2.43426909643209 0.295564881386113
2.44551281643644 0.1558570206747
2.45002376988965 0.0260876691468227
2.44827257447133 -0.0947838270542003
2.4406843554998 -0.207488940643021
2.42765121207581 -0.312679289059301
2.40953391733212 -0.410941035183179
2.38666573017674 -0.502791552928341
2.35935541954657 -0.588695147858523
2.32788962821643 -0.66907399122463
2.2925347813591 -0.744315579513946
2.25353868736645 -0.814777722815907
2.21113193487637 -0.880791810324882
2.16552915775214 -0.942664900861274
2.11693021636017 -1.00068103343936
2.06552132673604 -1.05510203854706
2.01147615740511 -1.10616804664345
1.95495690540401 -1.15409782937183
1.89611535742243 -1.19908906549742
1.83509393818787 -1.24131859320325
1.77202674568528 -1.2809426896839
1.70704057111693 -1.31809740562161
1.64025590036771 -1.35289897236322
1.57178789304362 -1.38544429446932
1.50174733446114 -1.41581153995434
1.4302415555737 -1.4440608337743
1.35737531549523 -1.47023506130185
1.28325164100342 -1.4943607862013
1.20797261723504 -1.51644928503459
1.1316401237329 -1.5364976982801
1.05435651009777 -1.55449029424809
0.976225205765293 -1.57039983867881
0.897351258887129 -1.58418905883227
0.817841799956193 -1.59581218687135
0.737806426670492 -1.60521656360136
0.657357507559234 -1.61234428046087
0.576610403062483 -1.61713383531155
0.495683604015515 -1.61952177627886
0.414698788776889 -1.61944430802133
0.333780801544191 -1.61683883385537
0.253057555610464 -1.61164541294534
0.172659866328703 -1.60380811148652
0.092721219526577 -1.59327623127933
0.0133774818197989 -1.58000540355846
-0.0652334402205083 -1.56395854004896
-0.142971984797325 -1.54510663750597
-0.219697356180692 -1.52342943606062
-0.295267975340964 -1.49891593539224
-0.369541952982725 -1.47156477596284
-0.442377578470393 -1.44138449521184
-0.513633818685971 -1.40839367072025
-0.58317082150106 -1.37262096373444
-0.650850419215903 -1.33410507675735
-0.716536628057097 -1.29289464052988
-0.780096140531876 -1.24904804340092
-0.841398808079469 -1.20263321572236
-0.900318112044202 -1.15372737982346
-0.956731621459713 -1.10241677352796
-1.01052143645754 -1.04879635214787
-1.06157461627917 -0.992969470648006
-1.10978359087662 -0.935047544573522
-1.15504655494915 -0.875149685781066
-1.19726784302157 -0.813402307428646
-1.23635828387955 -0.749938692346462
-1.27223553239713 -0.684898519764669
-1.30482437660795 -0.618427348168687
-1.33405701782258 -0.550676054654662
-1.35987332170592 -0.48180023492688
-1.38222103851972 -0.411959571325895
-1.40105599117172 -0.341317178825302
-1.41634223025312 -0.270038940480673
-1.4280521558354 -0.1982928442571
-1.43616660638345 -0.126248332593962
-1.44067491567863 -0.0540756747068416
-1.44157493909968 0.0180546302569916
-1.43887305096227 0.0899724132442568
-1.43258411486089 0.161508354733217
-1.42273142909276 0.232494461898057
-1.40934664927889 0.30276450372496
-1.39246969024495 0.372154405899449
-1.37214860909977 0.440502608600169
-1.34843947126609 0.507650391335655
-1.32140620099289 0.573442169650314
-1.29112041762648 0.637725768914214
-1.25766125865306 0.700352680515942
-1.22111519026243 0.761178305622245
-1.18157580593301 0.820062191284077
-1.13914361331318 0.876868263096458
-1.09392580948051 0.931465057902362
-1.04603604450946 0.983725959104527
-0.99559417316617 1.03352943648479
-0.942725994481159 1.08075929132444
-0.887562978931368 1.12530490684277
-0.830241982982021 1.16706150318047
-0.770904950795174 1.20593039545934
-0.70969860300007 1.24181925288159
-0.646774112533629 1.27464235639752
-0.582286767690941 1.30432085217398
-0.516395622668578 1.3307829979336
-0.449263136031468 1.35396439919695
-0.381054797680959 1.37380823254013
-0.311938745042378 1.3902654531179
-0.242085369323751 1.40329498393657
-0.171666912811788 1.41286388474456
-0.10085705827488 1.41894749858604
-0.0298305116295394 1.42152957448771
0.0412374209048607 1.4206023650714
0.112171259886078 1.41616669821491
0.182795782650794 1.40823202219518
0.252936454904221 1.39681642403383
0.322419862556081 1.38194662102151
0.391074142466067 1.36365792562178
0.458729410776864 1.3419941841467
0.525218187536638 1.31700768976117
0.590375816343352 1.28875907046489
0.654040877779305 1.25731715286007
0.716055595445923 1.22275880252705
0.776266233450534 1.18516874187343
0.834523484240971 1.14463934634175
0.890682845727656 1.1012704198407
0.944604986675237 1.05516895022889
0.996156099386103 1.00644884563059
1.04520823873568 0.955230652307936
1.09163964665444 0.901641254765822
1.13533506118436 0.845813558735645
1.17618600927007 0.787886157685627
1.21409108247773 0.728002983543257
1.24895619487097 0.666312942393152
1.28069482231466 0.602969536050848
1.30922822252526 0.53813047053559
1.33448563524178 0.471957252632086
1.35640446195462 0.404614775873029
1.37493042469907 0.336270897390617
1.39001770349493 0.267096007162699
1.40162905209077 0.197262591212265
1.40973589174951 0.126944790308942
1.41431838288797 0.0563179556750664
1.41536547438897 -0.014441814201607
1.41287492778756 -0.0851581420285053
1.40685332661595 -0.155654642917075
1.3973160589949 -0.225755577796954
1.38428727657192 -0.295286217298476
1.36779983314794 -0.364073276861188
1.34789520165234 -0.431945347208981
1.32462336973841 -0.498733318916159
1.29804271431487 -0.564270800270207
1.26821985536773 -0.628394527668666
1.2352294894644 -0.690944767807193
1.19915420336879 -0.751765710925139
1.16008426823308 -0.810705854375558
1.11811741486805 -0.867618375780884
1.07335859063164 -0.92236149502535
1.02591969851283 -0.974798824319183
0.975919319026458 -1.02479970556743
0.923482415573334 -1.0722395342569
0.868740023959486 -1.11700006907404
0.811828926807618 -1.15896972646666
0.752891313633173 -1.19804385937004
0.692074427395963 -1.2341250193329
0.629530198376019 -1.26712320130191
0.565414866258644 -1.29695607035448
0.499888591348233 -1.32354916970758
0.433115055862911 -1.34683610937622
0.365261056292137 -1.36675873490651
0.296496087826752 -1.38326727566232
0.226991921895567 -1.39632047220815
0.156922177863724 -1.405885682394
0.0864618899663483 -1.41193896581041
0.0157870705657992 -1.41446514635125
-0.0549257291676767 -1.41345785268814
-0.12549986004399 -1.40891953652815
-0.195759015997269 -1.40086146859191
-0.265527674471776 -1.3893037123157
-0.334631534937286 -1.37427507534404
-0.402897954426431 -1.35581303894274
-0.470156378994549 -1.33396366552207
-0.536238770013517 -1.30878148451951
-0.600980024224937 -1.28032935694609
-0.664218386494664 -1.24867831895875
-0.725795854230092 -1.21390740487037
-0.785558572443409 -1.17610345006033
-0.843357218468465 -1.135360874297
-0.899047375365568 -1.09178144602893
};
\addplot [semithick, darkslateblue6467135, opacity=0.8]
table {%
4.99999999481858 8.66025404083588
5.36009305597101 5.88108572698352
5.60092662702184 3.83137828937761
5.75141139912903 2.24361222744466
5.83125125527315 0.994458302645766
5.85552306172975 0.0141615683984149
5.83640396182155 -0.746391011430798
5.78386266027056 -1.32731211923881
5.70600470465475 -1.76317581435518
5.60932717058319 -2.08370999584955
5.49895843122433 -2.31389685464088
5.37889109534466 -2.47419367239529
5.25219808852621 -2.58097935299002
5.12122245931329 -2.64713956727007
4.98773672694323 -2.68268377341516
4.85307217159409 -2.69532074458986
4.71822118270271 -2.69095629089007
4.58391689225635 -2.67410308413357
4.45069441559 -2.64820724940962
4.31893759899 -2.61590295189034
4.18891455451381 -2.57920792855156
4.06080462623737 -2.53967218547605
3.93471886172103 -2.4984903513986
3.81071558638738 -2.45658622372913
3.68881229761383 -2.41467622912296
3.56899479857399 -2.37331698367655
3.45122426447332 -2.33294090061908
3.33544276139169 -2.29388282810517
3.22157760795506 -2.2563999613773
3.10954487232493 -2.22068671585135
2.99925222353007 -2.18688582959035
2.89060130085624 -2.15509665144929
2.78348972324708 -2.1253813383175
2.67781282901615 -2.09776951094331
2.57346521208097 -2.07226178739628
2.47034210252791 -2.04883251481865
2.36834062522193 -2.02743194524829
2.26736095937338 -2.00798804372215
2.16730741371991 -1.99040807203962
2.06808942572315 -1.97458005617432
1.96962248850856 -1.96037421699057
1.87182900588369 -1.94764442094454
1.77463907341904 -1.93622968862759
1.67799118208084 -1.92595578349886
1.58183284011667 -1.91663689037487
1.48612110868593 -1.90807738279761
1.39082304698895 -1.90007367001515
1.29591606328254 -1.89241610778345
1.20138816908752 -1.88489095238476
1.10723813501171 -1.8772823340231
1.01347554785541 -1.86937422397075
0.92012076996613 -1.86095236935884
0.827204803103129 -1.85180617017355
0.734769060308383 -1.84173047466044
0.642865050413526 -1.83052727176446
0.55155398080868 -1.81800726224249
0.460906284934402 -1.80399129347793
0.371001081618023 -1.78831164660961
0.281925573855365 -1.77081316817983
0.193774394941919 -1.7513542419518
0.106648909994616 -1.72980759971587
0.0206564808928513 -1.70606097269826
-0.0640902974741612 -1.68001758754133
-0.147474382014326 -1.65159651270938
-0.229375079984758 -1.62073286258724
-0.309668854369538 -1.58737786750729
-0.388230129591634 -1.55149881851269
-0.464932091515515 -1.5130788959049
-0.539647476150335 -1.47211689060922
-0.612249341911526 -1.42862682720226
-0.682611820734356 -1.38263749716106
-0.750610843753739 -1.33419191058715
-0.816124837670775 -1.28334667439524
-0.879035388321604 -1.2301713047823
-0.939227868353534 -1.17474748174291
-0.996592026303743 -1.11716825348359
-1.05102253477385 -1.05753719880875
-1.10241949580563 -0.995967555880986
-1.15068890199347 -0.932581326160746
-1.1957430523207 -0.867508362753869
-1.23750092217841 -0.800885452779586
-1.27588848751443 -0.732855403653487
-1.31083900355865 -0.663566143295799
-1.34229323907073 -0.593169844169731
-1.3701996675432 -0.521822080682429
-1.39451461725526 -0.449681028813686
-1.4152023824924 -0.376906715864793
-1.43223529861223 -0.303660326952858
-1.44559378393044 -0.230103573346175
-1.45526635161345 -0.156398125995165
-1.46124959488543 -0.0827051157287744
-1.46354814888193 -0.00918469963786687
-1.46217463241055 0.0640043087580787
-1.45714957271202 0.136704749779066
-1.44850131606318 0.208761374126122
-1.43626592673555 0.280021052889009
-1.42048707643614 0.350332949242631
-1.40121592592762 0.419548660720599
-1.37851100007112 0.487522341237326
-1.35243805707731 0.5541108119313
-1.32306995230697 0.619173669443286
-1.29048649654977 0.682573399462958
-1.25477430834322 0.744175502329269
-1.21602665958455 0.803848636217077
-1.17434331344586 0.861464782054854
-1.12983035343185 0.916899432866522
-1.0826000023205 0.970031808782933
-1.03277042970031 1.02074509758729
-0.980465546856039 1.06892671939674
-0.925814787853655 1.11446861298143
-0.868952875823464 1.15726754031146
-0.810019573629675 1.1972254052196
-0.74915941833353 1.23424958157705
-0.686521439095412 1.26825324609697
-0.622258858408792 1.29915571079019
-0.556528776806565 1.32688275017904
-0.489491841420077 1.35136691860172
-0.421311898996647 1.37254785328184
-0.352155634187388 1.39037255926686
-0.282192194100178 1.40479567282469
-0.211592800270484 1.41577970040433
-0.140530349334502 1.42329523078935
-0.0691790037948572 1.42732111858377
0.00228622564992598 1.42784463765167
0.0736899046832626 1.42486160357448
0.144856605289955 1.41837646458516
0.215611339433311 1.40840236078291
0.285779994903724 1.39496115172547
0.355189771763601 1.37808341273859
0.423669617835694 1.3578084004804
0.491050661712806 1.3341839884541
0.557166641804775 1.30726657328422
0.621854329981807 1.27712095266441
0.684953948420561 1.24382017595485
0.746309578309738 1.20744536846172
0.805769559124655 1.16808553047332
0.863186877235065 1.12583731216379
0.918419542666849 1.08080476550791
0.971330952896285 1.03309907438295
1.02179024261525 0.982838264066279
1.06967261846709 0.930146891372648
1.11485967781604 0.875155716710285
1.15723971067802 0.818001359371331
1.19670798400723 0.758825937405984
1.23316700760148 0.697776693460113
1.26652678095875 0.635005607980107
1.29670502048805 0.57066900120402
1.32362736654914 0.504927125362584
1.34722756986651 0.437943748505628
1.36744765693338 0.369885731347765
1.38423807409068 0.300922598491608
1.3975578100324 0.23122610533778
1.40737449655309 0.160969801929958
1.41366448741372 0.09032859491237
1.41641291525944 0.0194783086994864
1.41561372657548 -0.0514047531235527
1.41126969471656 -0.122144245232126
1.40339241109023 -0.192564215964213
1.39200225461559 -0.262489539902013
1.37712833961718 -0.33174634690053
1.35880844234931 -0.400162446876315
1.33708890637931 -0.467567749700831
1.31202452709102 -0.53379467955898
1.2836784156012 -0.59867858313466
1.25212184241431 -0.662058130972951
1.21743406117374 -0.723775711344797
1.17970211290231 -0.783677815907457
1.13902061116121 -0.841615416415736
1.09549150859475 -0.897444331698314
1.04922384536869 -0.951025584073679
1.00033348005203 -1.00222574434443
0.948942803536272 -1.05091726447955
0.895180436630939 -1.09697879707419
0.839180912020211 -1.14029550066662
0.781084341311602 -1.18075932999396
0.721036067953139 -1.2182693102819
0.659186306840332 -1.25273179468893
0.595689771477316 -1.28406070406177
0.530705289597635 -1.31217774820517
0.464395408188701 -1.33701262792388
0.39692598889957 -1.35850321715675
0.328465794844035 -1.37659572459033
0.259186069839921 -1.39124483421133
0.189260111150693 -1.40241382433146
0.118862836816896 -1.41007466469431
0.0481703486826163 -1.41420809135004
-0.0226405077640526 -1.41480365905975
-0.093392585607497 -1.41185977106626
-0.163908879642662 -1.40538368614106
-0.234012969296644 -1.39539150288939
-0.303529460196558 -1.38190812136429
-0.372284423250687 -1.36496718210864
-0.440105830117537 -1.34461098280965
-0.50682398394825 -1.32089037281392
-0.5722719443018 -1.29386462581324
-0.636285945149427 -1.26360129107121
-0.698705804904769 -1.23017602361885
-0.759375327438967 -1.19367239390398
-0.818142693065691 -1.15418167743287
-0.874860838509231 -1.11180262499517
};
\addplot [semithick, darkslateblue6467135, opacity=0.8, dashed]
table {%
4.99999999481858 8.66025404083588
5.34959242325934 5.58224930669071
5.57753724536259 3.66698394670222
5.72714414066792 2.39628168702287
5.82379538482268 1.51849536988137
5.88313848896836 0.886349357114065
5.91514525661964 0.414907825842756
5.92650619963938 0.0544119570910616
5.92192940656876 -0.226648777983143
5.90485563647063 -0.447991365395266
5.87790409208866 -0.623675250317313
5.84308667608589 -0.764039524235098
5.80196779117606 -0.87680145314853
5.75577445453713 -0.967836957544159
5.70547501047897 -1.0416817872598
5.65183715775716 -1.10187098086272
5.59547167321618 -1.1511787590641
5.53686586593339 -1.19179356788032
5.47640945049837 -1.22544880810233
5.41441471130541 -1.25352210057317
5.35113230623231 -1.2771115500313
5.28676370597997 -1.2970948306189
5.22147101888329 -1.31417524318884
5.15538477300525 -1.32891778271602
5.08861009571674 -1.34177748478034
5.02123163197278 -1.35312177003627
4.95331746711241 -1.36324810237734
4.88492226209346 -1.37239797540392
4.81608976428797 -1.38076801390153
4.74685482216767 -1.38851880285479
4.67724500507275 -1.39578192244716
4.60728190803358 -1.40266556375255
4.5369822049749 -1.40925901923278
4.46635850055908 -1.41563627934943
4.39542002063376 -1.4218589175246
4.32417317313611 -1.42797840725556
4.25262200489853 -1.43403798502805
4.18076857473391 -1.44007414895451
4.10861325916721 -1.44611786437571
4.03615500400093 -1.45219553291293
3.96339153238012 -1.45832976978078
3.89031951802251 -1.46454002491425
3.81693473069173 -1.47084307610762
3.74323215973412 -1.47725341649717
3.66920612050377 -1.48378355403621
3.59485034771577 -1.49044423685675
3.52015807915032 -1.49724461539759
3.44512213264937 -1.50419234975836
3.36973497897493 -1.51129366878222
3.29398881281379 -1.51855338579569
3.21787562399942 -1.52597487468466
3.14138727086361 -1.53356000898935
3.06451555751643 -1.54130906593445
2.98725231677212 -1.5492205967454
2.90958950038101 -1.55729126422715
2.83151927818449 -1.56551564838451
2.75303414777222 -1.57388602084746
2.67412705617892 -1.58239208903706
2.59479153510321 -1.59102071137066
2.51502185105261 -1.59975558537317
2.43481317170633 -1.6085769113497
2.35416174963162 -1.61746103526081
2.27306512427663 -1.62638007566863
2.19152234288434 -1.6353015411978
2.10953420059425 -1.64418794659015
2.02710349965312 -1.65299643431487
1.94423532705773 -1.66167841769476
1.86093734930418 -1.67017925548988
1.77722012230833 -1.67843797300708
1.69309741377482 -1.68638704565133
1.60858653448136 -1.69395226144267
1.52370867411291 -1.70105267913368
1.43848923646267 -1.70760069787687
1.3529581680546 -1.71350225281252
1.26715027358469 -1.71865714835993
1.18110551107347 -1.7229595374508
1.09486925931914 -1.72629855046994
1.00849255017941 -1.72855907248377
0.922032258421758 -1.72962266165731
0.835551242382023 -1.72936859596607
0.74911842945706 -1.72767502973026
0.66280884150748 -1.72442023655844
0.576703556521017 -1.7194839113207
0.490889604326423 -1.71274850128755
0.405459795674034 -1.70410053482937
0.320512485639205 -1.69343191553003
0.236151273724432 -1.68064115529413
0.152484644448161 -1.66563451785367
0.0696255534594071 -1.64832705106507
-0.0123090348088943 -1.6286434906817
-0.093198651197298 -1.60651902348873
-0.172919860365864 -1.58189990304445
-0.251346826399955 -1.55474391647221
-0.328351898091731 -1.52502070557397
-0.403806206786383 -1.49271194982189
-0.477580270153468 -1.45781142241205
-0.549544595880904 -1.42032493361828
-0.619570280048253 -1.38027017706881
-0.687529595748237 -1.33767649662402
-0.75329656845645 -1.29258459193209
-0.816747535482368 -1.24504617878516
-0.877761687634277 -1.19512361952477
-0.936221591917043 -1.1428895356155
-0.9920136945957 -1.08842641069648
-1.04502880426352 -1.0318261879552
-1.0951625546284 -0.973189860996203
-1.14231584657984 -0.91262705308678
-1.18639526875668 -0.850255576422222
-1.22731349537058 -0.78620096149503
-1.26498965954221 -0.720595946758783
-1.29934969997094 -0.653579921561664
-1.33032667850846 -0.585298319149633
-1.35786106615365 -0.515901961216567
-1.38190099519441 -0.445546360670812
-1.4024024756634 -0.374390993448467
-1.41932957489542 -0.302598553135942
-1.43265455970301 -0.230334203546503
-1.44235800144695 -0.157764844271762
-1.4484288449989 -0.0850584028591433
-1.45086444322321 -0.0123831650229194
-1.44967055910764 0.0600928484418937
-1.44486133803381 0.132202452283241
-1.43645925289529 0.203779811997773
-1.42449502485252 0.274660903282553
-1.40900752247265 0.344683917643863
-1.3900436418589 0.413689617937065
-1.36765817014668 0.481521649086825
-1.34191363445299 0.548026810305605
-1.31288013803142 0.613055295803997
-1.28063518502614 0.676460911286425
-1.24526349485381 0.738101273475848
-1.20685680688794 0.797837999544246
-1.16551367579141 0.855536892685005
-1.12133925755158 0.911068129223449
-1.07444508602921 0.964306451526072
-1.02494883964715 1.01513136995821
-0.972974097708242 1.06342737595405
-0.91865008576393 1.10908416696213
-0.862111409441539 1.15199688302569
-0.803497776176188 1.19206635373734
-0.742953704378335 1.2291993534583
-0.680628219691084 1.26330886201215
-0.616674538144171 1.29431432756289
-0.551249736184694 1.32214192806805
-0.484514407749507 1.34672482755069
-0.416632308732297 1.36800342344485
-0.34776998938208 1.3859255814307
-0.278096415345488 1.40044685432014
-0.207782578225059 1.41153068210053
-0.137001096663129 1.41914857045783
-0.0659258090849372 1.42328024557039
0.00526864066717376 1.42391378342268
0.0764072234995274 1.42104571230857
0.147314949667709 1.41468108760428
0.217817296410538 1.40483353827149
0.287740637197699 1.39152528489439
0.356912671169234 1.37478712935521
0.425162851356917 1.35465841651109
0.492322810301254 1.33118696845237
0.558226781711359 1.30442899208291
0.622712016854266 1.2744489608796
0.685619194408162 1.24131947184353
0.746792822563018 1.20512107861192
0.806081632202505 1.16594210176346
0.863338960052016 1.12387841731743
0.918423120726433 1.07903322437371
0.97119776665679 1.03151679276585
1.02153223491648 0.981446191512345
1.06930188000469 0.928944998765126
1.11438839167793 0.87414299388547
1.15668009695089 0.81717583224281
1.19607224541792 0.758184703347736
1.2324672770782 0.697315972985403
1.2657750718842 0.634720810165962
1.29591318027786 0.570554799858136
1.32280703403193 0.504977542666455
1.3463901367766 0.438152242810927
1.36660423366438 0.370245285933724
1.38339945970516 0.301425808380441
1.39673446638797 0.231865259670394
1.40657652629207 0.161736959878999
1.41290161547509 0.0912156536113274
1.41569447350865 0.02047706221274
1.41494863971736 -0.0503026467320313
1.41066646684526 -0.120947098127356
1.40285912113938 -0.191280281609605
1.39154654933285 -0.261127034293519
1.37675742705159 -0.330313435838267
1.35852908586124 -0.398667240565673
1.33690741885407 -0.466018303610409
1.31194676509293 -0.532199000371682
1.28370977326426 -0.597044638584908
1.25226724492555 -0.660393862360506
1.21769795776504 -0.722089047549922
1.18008846932313 -0.781976687798323
1.13953290165758 -0.839907770631895
1.09613270746726 -0.89573814290933
1.04999641822378 -0.949328864937501
1.00123937489565 -1.00054655253209
0.949983441886175 -1.04926370627704
};
\addplot [semithick, teal41120142, opacity=0.8]
table {%
8.6602540318614 5.00000001036284
8.8265866691294 1.82907384649317
8.85962196855658 -0.37922220969419
8.80051342480655 -1.88709901507597
8.67940907051799 -2.88327910440676
8.51805634257463 -3.51625409353985
8.33166862602243 -3.89909501160178
8.1306047052309 -4.11359807331221
7.92178172536927 -4.21658077100212
7.70975814635407 -4.24647174498606
7.49750970433692 -4.22886478639465
7.28696220050648 -4.18067923216646
7.07934826649008 -4.11307638322275
6.8754430896813 -4.0334285688933
6.67571927507917 -3.94662159672217
6.48044850230998 -3.85590764832129
6.28976841217292 -3.76346185740101
6.10372680107777 -3.67074579021783
5.92231097495602 -3.57874564374599
5.74546735548627 -3.48812915511826
5.57311464700188 -3.39934961065252
5.4051527216895 -3.31271525906501
5.24146863809265 -3.22843595668036
5.08194072727333 -3.14665471772354
4.92644136844736 -3.06746917308303
4.77483887156957 -2.99094621934271
4.62699874992221 -2.91713202448125
4.4827845767457 -2.84605883019338
4.34205856058259 -2.7777495151403
4.20468193409406 -2.71222057044357
4.07051522402647 -2.64948393190176
3.93941845141439 -2.58954797630532
3.81125129814926 -2.53241789820511
3.68587326682424 -2.47809562308456
3.56314385402838 -2.42657937288476
3.44292275216356 -2.37786297343548
3.32507009084005 -2.3319349759789
3.20944672559821 -2.2887776535263
3.09591457886747 -2.24836592512935
2.98433703555781 -2.21066625580365
2.87457939339429 -2.1756355757932
2.76650936600658 -2.14322025940768
2.65999763485493 -2.11335520032401
2.55491844431499 -2.08596301671165
2.45115023267009 -2.06095341563158
2.34857629039329 -2.03822274178603
2.24708543596586 -2.01765373084458
2.14657269859713 -1.99911548228847
2.04693999660263 -1.98246366109105
1.94809679987629 -1.96754093171433
1.84996076486628 -1.95417762200277
1.75245833073073 -1.94219260876587
1.65552526589954 -1.931394411335
1.55910715508357 -1.92158247433355
1.46315981782496 -1.91254861647384
1.36764965093779 -1.90407861853157
1.27255388860542 -1.89595392086266
1.17786077543422 -1.88795339899481
1.08356964936278 -1.87985518498562
0.989690932943868 -1.87143850238254
0.896246033101855 -1.86248548370108
0.803267150979869 -1.85278294126582
0.710797004885765 -1.84212406491114
0.618888470594088 -1.83031002326642
0.527604144336271 -1.81715144898501
0.437015834698215 -1.80246979214454
0.347203990335322 -1.78609852997635
0.258257070911172 -1.76788422491566
0.170270868975614 -1.74768742656258
0.0833477906357708 -1.72538341639612
-0.00240389714104713 -1.70086279690717
-0.0868708448976275 -1.67403192916232
-0.169935417284513 -1.64481322466086
-0.251476500768677 -1.61314529871259
-0.331370315723256 -1.57898299348164
-0.409491226590642 -1.542297279366
-0.485712544251362 -1.50307504358737
-0.559907315175269 -1.46131877482821
-0.631949092369416 -1.41704615255812
-0.701712683562813 -1.37028954941697
-0.769074872479989 -1.32109545474244
-0.833915109454043 -1.2695238271033
-0.896116168019745 -1.21564738357365
-0.955564764513848 -1.15955083348465
-1.01215213809996 -1.10133006452839
-1.06577458903556 -1.04109128935456
-1.11633397341513 -0.978950161166203
-1.16373815305946 -0.915030867245459
-1.20790139967913 -0.849465209767971
-1.2487447529181 -0.782391683634765
-1.28619633237718 -0.713954561298114
-1.32019160421882 -0.644302994621333
-1.35067360345389 -0.573590143638232
-1.37759311349489 -0.501972341624903
-1.40090880501306 -0.429608305141052
-1.4205873365454 -0.356658396635864
-1.43660341964434 -0.283283945861528
-1.44893985163661 -0.209646634733693
-1.45758751924534 -0.135907948479191
-1.46254537642391 -0.0622286939892665
-1.46382039974696 0.0112314156654691
-1.46142752460341 0.0843141135161191
-1.45538956524311 0.156862872508513
-1.44573712145156 0.228723147145419
-1.43250847427892 0.299742570530443
-1.41574947284548 0.369771115321876
-1.39551341380443 0.438661227667042
-1.37186091458289 0.50626794336288
-1.34485978106287 0.57244899528403
-1.31458486992403 0.637064920562174
-1.2811179454662 0.699979175133569
-1.24454753037514 0.761058262152336
-1.20496874960235 0.820171879461327
-1.16248316630471 0.877193089890964
-1.11719860863796 0.931998516690305
-1.06922898611894 0.984468564951083
-1.0186940942629 1.03448766852452
-0.965719406258614 1.08194456070269
-0.910435850557761 1.12673256587955
-0.852979573416593 1.16874990854795
-0.793491685627561 1.20790003534121
-0.732117992904863 1.24409194539388
-0.669008709631037 1.27724052406745
-0.604318155921343 1.30726687504651
-0.538204438210161 1.33409864593554
-0.470829113801268 1.35767034275019
-0.402356840045489 1.37792362906743
-0.332955009010197 1.39480760604943
-0.262793368682246 1.40827907005487
-0.19204363189736 1.41830274507503
-0.120879074314077 1.42485148775585
-0.0494741228496925 1.42790646327387
0.0219960639297506 1.42745729080829
0.0933560219213938 1.42350215778359
0.16443041252387 1.41604790244067
0.235044457012834 1.40511006462625
0.305024372666255 1.3907129049707
0.374197809066529 1.37288939285583
0.442394283031353 1.35168116376038
0.509445610658603 1.32713844671802
0.575186335010141 1.29931996273612
0.639454148004224 1.26829279510986
0.702090305134669 1.23413223263213
0.762940031686314 1.19692158674997
0.821852919169945 1.15675198375911
0.878683310755409 1.11372213316298
0.933290674538775 1.06793807335497
0.985539963538281 1.01951289581507
1.03530196137415 0.968566449045444
1.08245361264963 0.91522502350414
1.12687833711445 0.859621018831767
1.16846632675754 0.801892594701006
1.20711482504335 0.742183306651389
1.24272838757505 0.680641728299706
1.27521912353769 0.617421061337284
1.30450691734602 0.552678734736738
1.33051962999207 0.486575994590824
1.35319327965944 0.419277485993047
1.37247220124033 0.350950828342886
1.38830918446027 0.281766185417958
1.40066559038095 0.211895831501814
1.40951144611475 0.141513714791211
1.41482551764379 0.0707950192328904
1.41659536069215 -8.42741395149506e-05
1.4148173496512 -0.0709478253795698
1.40949668460555 -0.141619372404276
1.40064737655093 -0.211923165538426
1.3882922109349 -0.281684399059096
1.37246268968885 -0.350729639026771
1.35319895195383 -0.418887246730379
1.33054967373632 -0.485987797099322
1.30457194676148 -0.551864491446149
1.27533113682383 -0.616353563899523
1.24290072196741 -0.679294680870037
1.20736211086114 -0.740531332863659
1.16880444177045 -0.79991121792182
1.12732436256283 -0.857286615926823
1.08302579222479 -0.912514752969478
1.03601966440824 -0.965458154936102
0.986423653568018 -1.01598498943721
0.934361884296266 -1.06396939517279
0.879964624505873 -1.10929179781133
0.823367963160966 -1.15183921145278
0.764713473299313 -1.19150552475034
0.70414786113724 -1.22819177078293
0.641822602092533 -1.26180637979802
0.577893564603879 -1.29226541398379
0.51252062266634 -1.31949278347792
0.445867258040644 -1.3434204428773
0.378100153129297 -1.36398856757638
0.309388775544501 -1.3811457093309
0.239904955421225 -1.39484893051648
0.169822456553459 -1.40506391662674
0.0993165424525562 -1.4117650666328
0.0285635384435399 -1.41493556090311
-0.0422596090715949 -1.41456740646012
-0.112975775045307 -1.41066145942693
-0.183408098766933 -1.40322742459305
-0.253380426250708 -1.39228383210289
-0.322717750886003 -1.37785799134434
};
\addplot [semithick, teal41120142, opacity=0.8, dashed]
table {%
8.6602540318614 5.00000001036284
8.84597140632424 2.65550447107709
8.9425709511522 1.31711648221289
8.98616776057685 0.485543956347576
8.9959574378059 -0.0588882298614175
8.9832306381046 -0.427615719237141
8.95514938477543 -0.680700691852619
8.91646745184384 -0.856470481782972
8.87039234240497 -0.979595620770702
8.81912101076453 -1.06644670690757
8.76417339963059 -1.1280969306272
8.70660862820796 -1.17213180295555
8.64716875192115 -1.20379405213079
8.58637597687217 -1.22673131336484
8.5245991588817 -1.24349481839693
8.46209967036295 -1.2558768250585
8.39906323666679 -1.26514127515227
8.33562214601129 -1.27218266590658
8.27187080991209 -1.27763612626558
8.20787670571588 -1.28195405306221
8.14368809775806 -1.2854596864016
8.07933950258396 -1.28838470004609
8.01485556884286 -1.29089566337865
7.95025383955305 -1.29311272698533
7.8855467240735 -1.29512285617972
7.82074290962602 -1.29698922973903
7.75584837426079 -1.29875793336513
7.69086711562626 -1.30046273931963
7.62580167654076 -1.30212852882213
7.56065352488394 -1.30377374910148
7.49542332877246 -1.30541218193339
7.43011115627385 -1.30705421986728
7.36471662058951 -1.30870778993323
7.29923898571827 -1.31037902398634
7.23367724340738 -1.31207274634318
7.16803016919145 -1.31379282953422
7.10229636314467 -1.31554245490186
7.03647427942139 -1.31732430395067
6.9705622475575 -1.31914069912268
6.90455848769347 -1.32099370807316
6.8384611212824 -1.32288522126032
6.77226817843941 -1.3248170096496
6.70597760278389 -1.32679076810857
6.63958725438258 -1.32880814842546
6.57309491125188 -1.33087078425955
6.50649826976415 -1.3329803104307
6.43979494419348 -1.33513837816106
6.37298246558913 -1.33734666686718
6.3060582801176 -1.33960689384411
6.23901974696116 -1.34192082226378
6.17186413585818 -1.34429026766299
6.10458862433534 -1.34671710381676
6.03719029466921 -1.34920326764011
5.96966613061629 -1.35175076371507
5.90201301392261 -1.35436166843699
5.83422772064069 -1.35703813373563
5.76630691725823 -1.35978239077547
5.69824715665473 -1.36259675322235
5.63004487389139 -1.36548362060171
5.56169638184381 -1.36844548125785
5.49319786668419 -1.37148491538585
5.42454538322224 -1.37460459768483
5.3557348501124 -1.37780729999363
5.28676204494027 -1.38109589355473
5.21762259919818 -1.38447335108361
5.14831199316849 -1.38794274847617
5.07882555073043 -1.39150726606964
5.00915843411499 -1.39517018948065
4.93930563863439 -1.39893490978126
4.86926198741833 -1.40280492298618
4.79902212619698 -1.40678382870828
4.72858051817636 -1.41087532777721
4.65793143906129 -1.41508321867303
4.58706897229072 -1.41941139256367
4.51598700456159 -1.42386382669139
4.44467922173043 -1.42844457582925
4.37313910519677 -1.43315776149425
4.3013599288895 -1.43800755855257
4.22933475699686 -1.44299817880263
4.1570564426026 -1.44813385106495
4.08451762741592 -1.45341879724895
4.01171074281116 -1.45885720379909
3.93862801242467 -1.46445318784496
3.86526145659219 -1.47021075730544
3.79160289894962 -1.47613376410749
3.71764397556433 -1.48222584959374
3.64337614701269 -1.48849038109115
3.56879071387345 -1.49493037852723
3.49387883616451 -1.50154842987414
3.41863155731389 -1.50834659412566
3.34303983332275 -1.51532629040969
3.26709456784977 -1.52248817178683
3.19078665401998 -1.52983198223664
3.11410702383625 -1.53735639532151
3.03704670614714 -1.5450588330462
2.95959689419628 -1.55293526352415
2.88174902384462 -1.56097997621957
2.80349486361253 -1.56918533378766
2.7248266177288 -1.57754149989701
2.64573704339286 -1.58603614291141
2.56621958344703 -1.59465411595431
2.48626851561008 -1.60337711468541
2.40587911933244 -1.61218331512847
2.32504786118763 -1.62104699506586
2.24377259950495 -1.62993814390653
2.16205280865726 -1.63882206798511
2.07988982304342 -1.64765899811536
1.99728710045817 -1.65640370952843
1.91425050383091 -1.66500516835377
1.83078859976861 -1.67340621546262
1.74691297164202 -1.68154330338911
1.6626385441648 -1.68934630230983
1.57798391560033 -1.69673839162488
1.49297169290371 -1.70363605353445
1.40762882430811 -1.70994918403417
1.32198692313766 -1.71558133480428
1.23608257602435 -1.72043009656549
1.14995762827122 -1.72438763056943
1.06365943888674 -1.7273413501478
0.977241097851104 -1.72917474885865
0.890761598492272 -1.72976836599994
0.80428595845495 -1.72900087450974
0.717885283632394 -1.72675027088062
0.631636770568543 -1.72289514209218
0.545623644181214 -1.71731598103259
0.45993502913528 -1.70989652017455
0.374665754762373 -1.70052505044562
0.289916095034143 -1.68909569633969
0.205791446453311 -1.67550961914418
0.122401948144315 -1.65967612222236
0.0398620495569285 -1.64151363829911
-0.0417099679088066 -1.62095058324838
-0.122192508405371 -1.59792606620305
-0.201461210942119 -1.57239045113872
-0.279389523051226 -1.54430577017128
-0.35584929150555 -1.51364599345627
-0.430711363127244 -1.48039716463865
-0.503846189260597 -1.44455741418754
-0.575124428172844 -1.40613686571757
-0.644417540423066 -1.36515745107621
-0.711598373100883 -1.32165265309864
-0.776541729749193 -1.27566719276427
-0.839124923598007 -1.22725667700447
-0.899228312508715 -1.17648722134054
-0.956735814656111 -1.12343505819026
-1.01153540441801 -1.06818613759208
-1.0635195881659 -1.01083572249647
-1.11258585964124 -0.95148797616392
-1.15863713437522 -0.890255535221959
-1.20158216221386 -0.827259059232376
-1.24133591652299 -0.762626746731528
-1.27781995815716 -0.696493808505912
-1.31096277190017 -0.629001892607896
-1.34070007290184 -0.56029845930369
-1.36697508067333 -0.49053610944763
-1.38973875850184 -0.419871874561253
-1.40895001665911 -0.34846648068042
-1.42457587844665 -0.276483600417066
-1.43659160887009 -0.204089108501696
-1.44498080648774 -0.131450355458535
-1.44973545967185 -0.0587354723344763
-1.45085596910748 0.013887283062309
-1.44835113880663 0.0862501307930207
-1.4422381382237 0.15818631956519
-1.43254243822516 0.229530621673332
-1.41929772370121 0.300119772633883
-1.40254578552678 0.369792858140089
-1.38233639440306 0.438391652693588
-1.35872715885828 0.505760915595844
-1.33178336937732 0.571748650907621
-1.30157783028461 0.636206338521908
-1.26819068064173 0.698989143665781
-1.23170920505828 0.75995611197753
-1.19222763496803 0.818970356834265
-1.14984694060565 0.875899244880039
-1.10467461364389 0.930614584792227
-1.05682444022928 0.982992823101726
-1.00641626398616 1.03291525000841
-0.953575738445985 1.08026821669215
-0.898434068312492 1.12494336454447
-0.841127738978511 1.16683786569027
-0.781798233765863 1.20585467321323
-0.720591738459857 1.24190277870845
-0.657658832844701 1.27489747416973
-0.593154169107403 1.30476061478478
-0.527236137156127 1.33142087895634
-0.460066517085931 1.35481402177907
-0.391810119212275 1.37488311826998
-0.322634412273308 1.39157879282359
-0.252709140574319 1.40485943159596
-0.182205930997516 1.41469137506663
-0.111297890934292 1.42104908821022
-0.0401591983118557 1.42391530625821
0.0310353150235629 1.42328115444967
0.102110585235214 1.4191462405916
0.172891742355525 1.41151871965082
0.243204538666886 1.40041532996659
0.312875778181253 1.38586140100148
0.381733745799513 1.36789083283384
0.449608634747904 1.34654604783688
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8]
table {%
10 1.7948962928762e-08
9.94558030039468 -2.03217684448983
9.80928812481457 -3.31522503003235
9.62237049459915 -4.08813485269338
9.40572611652527 -4.52648938519894
9.17287407234601 -4.75145510233181
8.93236110335924 -4.84272556763544
8.68951196420814 -4.85119500534551
8.44761015161565 -4.80886868178544
8.20865982147738 -4.73575129960514
7.97386587497494 -4.64434293947647
7.74393319421679 -4.54247808273532
7.51925262579557 -4.43508996635283
7.30001681314805 -4.32530067789787
7.08629269746899 -4.21509484306473
6.87806719653771 -4.10573764217023
6.67527619494937 -3.99803582779079
6.47782307760622 -3.89250197413729
6.28559065749689 -3.78945872540154
6.09844889342825 -3.68910556580548
5.91625989969756 -3.59156198528596
5.73888119752144 -3.49689564528568
5.56616781443306 -3.40514092082537
5.39797362241692 -3.31631120379906
5.2341521694278 -3.23040711498933
5.07455717228659 -3.14742199726382
4.9190427833863 -3.0673455732083
4.76746370777583 -2.99016633939368
4.6196752238843 -2.91587307042843
4.47553314589885 -2.84445567798367
4.33489375574521 -2.77590558755336
4.19761372589304 -2.71021574274386
4.06355004961935 -2.64738031314893
3.93255999212479 -2.58739416077757
3.80450107349219 -2.53025210727306
3.67923109256081 -2.47594803694909
3.55660819913845 -2.42447386705137
3.43649102044256 -2.37581841530625
3.31873884616085 -2.32996619480588
3.20321187500316 -2.2868961669296
3.08977152405928 -2.24658048382267
2.97828080068248 -2.20898325258553
2.86860473500255 -2.17405935351097
2.76061086956176 -2.14175334426097
2.6541698009979 -2.11199848068694
2.54915576720802 -2.08471588300797
2.44544727205631 -2.05981387326524
2.34292773847858 -2.03718750640224
2.24148617982137 -2.0167183130561
2.14101787846786 -1.99827426729277
2.04142506027163 -1.98170998721636
1.94261755306148 -1.96686717078925
1.84451341750665 -1.95357526349182
1.74703953894173 -1.94165234881465
1.65013216933771 -1.93090624720001
1.55373740945087 -1.92113580411612
1.45781162225907 -1.91213234362419
1.3623217700707 -1.90368126023123
1.26724566912437 -1.89556371912456
1.17257215704197 -1.887558433136
1.07830117010469 -1.87944348402132
0.984443728942678 -1.87099815585667
0.891021832815323 -1.86200474949864
0.798068264166794 -1.85225034903807
0.705626306531693 -1.84152851387584
0.613749380105734 -1.8296408733105
0.5225006003628 -1.81639860418598
0.43195226597671 -1.80162377602816
0.342185282986841 -1.78515055203171
0.253288532632795 -1.76682623808551
0.165358190583348 -1.74651217560908
0.0784970054140641 -1.72408447720447
-0.00718645583414479 -1.69943460692721
-0.0915785873335099 -1.67246980929995
-0.174561541956963 -1.64311339301559
-0.256014039479824 -1.61130487661707
-0.335812178789463 -1.57700000433489
-0.413830247820331 -1.5401706407691
-0.489941525372361 -1.50080455329157
-0.564019069414565 -1.4589050909964
-0.635936486912903 -1.41449076882495
-0.705568680646509 -1.36759476521568
-0.772792568887179 -1.31826434135095
-0.837487774215179 -1.26656018985114
-0.899537278133911 -1.21255572064745
-0.958828038532566 -1.15633629177373
-1.01525156743646 -1.09799839296334
-1.06870446688574 -1.03764879020998
-1.11908892120061 -0.975403639821701
-1.1663131443284 -0.911387580923382
-1.21029178142706 -0.845732815789864
-1.25094626431873 -0.778578187756383
-1.28820512094122 -0.710068266692259
-1.32200423942756 -0.640352452075092
-1.35228708794208 -0.569584103513712
-1.37900489188427 -0.497919708098563
-1.40211677052253 -0.425518093185257
-1.42158983552505 -0.35253969213784
-1.43739925419877 -0.279145869190915
-1.44952828051577 -0.205498307973223
-1.45796825718939 -0.131758466427182
-1.46271859215138 -0.0580870989321946
-1.46378671277242 0.0153561555223019
-1.46118800106281 0.0884131221767802
-1.45494571289149 0.1609273811854
-1.44509088398029 0.232744506521505
-1.43166222507819 0.303712260740111
-1.41470600831395 0.373680754148202
-1.39427594628236 0.442502577474233
-1.37043306495901 0.510032917281715
-1.34324557107986 0.576129663146418
-1.31278871418361 0.640653515040507
-1.27914464311323 0.703468098484088
-1.24240225642208 0.764440093892971
-1.2026570458405 0.823439385237109
-1.16001093173828 0.880339231698296
-1.11457208937038 0.935016464548997
-1.06645476461837 0.987351710033676
-1.01577907793538 1.03722963767925
-0.962670815261988 1.08453923224187
-0.907261204797503 1.12917408645112
-0.849686678674728 1.17103271086536
-0.790088618788033 1.21001885651652
-0.728613086251974 1.24604184560014
-0.665410534211487 1.27901690524905
-0.600635503974499 1.30886549939839
-0.53444630468487 1.33551565388352
-0.467004676990542 1.35890227018203
-0.398475441382332 1.37896742358775
-0.329026132078574 1.39566064205793
-0.258826617506493 1.40893916247618
-0.188048708581197 1.41876816159779
-0.11686575610681 1.42512095946735
-0.045452238722159 1.42797919360409
0.0260166571132569 1.4273329627225
0.0973654635465184 1.42318093918548
0.168418862594822 1.41553044976786
0.239002120655682 1.40439752463738
0.308941524676675 1.3898069147376
0.378064818412747 1.37179207798617
0.446201637224582 1.35039513488599
0.513183939905187 1.32566679429158
0.578846436061972 1.29766625018531
0.643027007626532 1.26646105040292
0.705567123113131 1.23212693831304
0.766312243298409 1.19474766850505
0.825112217048677 1.15441479758005
0.881821666076827 1.11122745117453
0.936300357468254 1.06529206837874
0.98841356287413 1.01672212474403
1.03803240333099 0.965637835106906
1.0850341787279 0.912165837492361
1.12930268100655 0.856438859394205
1.17072849024548 0.798595367765074
1.20920925284703 0.738779204080746
1.24464994111486 0.677139205870685
1.27696309357981 0.613828816126705
1.30606903550306 0.549005682012017
1.33189607905656 0.482831244291782
1.35438070275177 0.415470318892122
1.37346770975725 0.347090671966572
1.38911036481387 0.277862589807261
1.40127050952197 0.207958444883544
1.40991865583737 0.13755225922514
1.41503405767216 0.0668192662925694
1.41660476055169 -0.00406452760198881
1.41462762932983 -0.0749227813418697
1.4091083540124 -0.145579255619187
1.40006143378112 -0.215858247286292
1.38751013935099 -0.285585020682566
1.37148645383015 -0.354586235226924
1.3520309922862 -0.422690368605799
1.32919290025556 -0.489728134910754
1.30302973146463 -0.555532897089001
1.2736073050634 -0.619941073064733
1.24099954270471 -0.68279253487094
1.20528828583611 -0.743931000102565
1.16656309360666 -0.803204414965393
1.12492102182823 -0.860465328154205
1.08046638347058 -0.915571254751765
1.03331049121042 -0.968385029300458
0.983571382598689 -1.01877514716378
0.931373528454573 -1.06661609326793
0.876847525141155 -1.11178865729652
0.82012977142407 -1.15418023440494
0.761362130661154 -1.19368511052661
0.700691579117182 -1.23020473136041
0.638269841242632 -1.26364795415745
0.574253012798671 -1.2939312814649
0.508801172751454 -1.32097907603333
0.442077984897209 -1.34472375615149
0.374250290214792 -1.36510597073599
0.305487690974399 -1.38207475357258
0.235962127659449 -1.39558765617878
0.165847449783362 -1.40561085883308
0.0953189817037447 -1.41211925939308
0.0245530845534809 -1.41509653960299
-0.0462732845787455 -1.41453520866875
-0.116983015076822 -1.41043662395674
-0.187399285687505 -1.40281098874906
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8, dashed]
table {%
10 1.7948962928762e-08
9.98868591198965 -0.42334378116455
9.96013536319958 -0.700274286022481
9.92023396196408 -0.883889059227563
9.8727718883302 -1.00678509407997
9.82023135027246 -1.08965383341535
9.76425578773747 -1.14590164837927
9.7059416242168 -1.18433047722261
9.64602453329729 -1.21077216520643
9.5850003880663 -1.22911675140596
9.52320469953493 -1.24197278010596
9.46086521869186 -1.25109718196344
9.39813698452406 -1.25767786582071
9.33512579225157 -1.26252082691948
9.27190397366437 -1.26617473262902
9.20852104716643 -1.26901426216333
9.14501092952874 -1.27129607667457
9.08139683466768 -1.27319654117699
9.01769461117641 -1.27483723042838
8.95391502269947 -1.27630222759317
8.89006531033357 -1.27764989106559
8.82615026600508 -1.27892088109844
8.76217297183316 -1.28014365028169
8.69813531072449 -1.28133820946862
8.63403831985939 -1.28251871774675
8.56988243598995 -1.28369526860319
8.50566766603048 -1.28487512510548
8.44139370592179 -1.28606357633966
8.37706002358436 -1.28726453285215
8.31266591687444 -1.28848094168078
8.24821055409231 -1.28971507657441
8.18369300226934 -1.29096874162152
8.11911224686934 -1.29224341451928
8.05446720544039 -1.2935403476763
7.98975673699367 -1.29486063971917
7.92497964835004 -1.29620528647422
7.86013469831805 -1.29757521751766
7.79522060031449 -1.29897132248003
7.7302360238633 -1.30039446998669
7.66517959528329 -1.30184552151755
7.60004989777289 -1.30332534183141
7.53484547104098 -1.30483480682706
7.46956481059569 -1.30637480942828
7.40420636677485 -1.3079462641875
7.33876854356424 -1.30955011118934
7.27324969723724 -1.31118731929364
7.2076481348492 -1.31285888872403
7.14196211260934 -1.31456585347812
7.07618983413194 -1.31630928370109
7.01032944857521 -1.31809028777396
6.94437904868263 -1.31991001420974
6.87833666872361 -1.32176965378706
6.81220028232743 -1.32367044161588
6.7459678002206 -1.32561365898754
6.67963706786532 -1.32760063552573
6.61320586298714 -1.32963275137508
6.54667189299961 -1.33171143918049
6.48003279232274 -1.33383818641097
6.4132861195822 -1.33601453768474
6.34642935469835 -1.33824209695355
6.27945989585602 -1.34052253007727
6.2123750563477 -1.34285756722074
6.14517206129786 -1.34524900535803
6.07784804425326 -1.34769871099481
6.01040004364473 -1.35020862265695
5.94282499911555 -1.352780753743
5.87511974771109 -1.35541719514398
5.80728101993524 -1.35812011807497
5.73930543566361 -1.36089177681761
5.67118949992299 -1.36373451148545
5.60292959852882 -1.36665075077553
5.53452199359097 -1.36964301463193
5.46596281888398 -1.37271391685374
5.39724807509339 -1.37586616757292
5.32837362493967 -1.37910257554113
5.25933518819395 -1.38242605026722
5.19012833659418 -1.3858396037788
5.12074848867934 -1.38934635215259
5.0511909045604 -1.39294951652516
4.98145068065088 -1.39665242362685
4.91152274438685 -1.40045850569734
4.84140184897038 -1.40437129960367
4.77108256817772 -1.40839444508027
4.7005592912821 -1.41253168189981
4.62982621814937 -1.41678684575771
4.55887735457533 -1.42116386266845
4.48770650794589 -1.42566674161417
4.41630728331476 -1.43029956514678
4.34467308000936 -1.43506647760522
4.27279708889317 -1.43997167056792
4.20067229043375 -1.44501936510471
4.12829145374834 -1.45021379033349
4.05564713682564 -1.45555915772605
3.98273168815158 -1.46105963053475
3.90953725000042 -1.46671928763529
3.83605576368958 -1.47254208100175
3.76227897713817 -1.47853178593932
3.68819845511497 -1.48469194310985
3.6138055926125 -1.49102579128777
3.53909163183907 -1.49753618969231
3.46404768338111 -1.50422552864119
3.38866475215249 -1.51109562719477
3.31293376881676 -1.51814761636535
3.23684562744065 -1.52538180642198
3.16039123021157 -1.53279753678376
3.0835615401276 -1.5403930069942
3.00634764264233 -1.54816508732722
2.92874081731715 -1.55610910768667
2.85073262059587 -1.56421862365755
2.77231498086652 -1.57248515886093
2.6934803070082 -1.5808979231757
2.61422161162909 -1.58944350693959
2.53453265017947 -1.59810555195652
2.45440807706057 -1.60686440101083
2.37384361973896 -1.61569672867827
2.29283627170618 -1.62457515747457
2.21138450488474 -1.63346786489408
2.129488501747 -1.64233818914778
2.04715040706391 -1.65114423938646
1.96437459872447 -1.65983852533496
1.88116797636549 -1.66836761673519
1.7975402660024 -1.67667184641021
1.71350433808772 -1.6846850726408
1.62907653562719 -1.69233451713803
1.544277008159 -1.69954069518762
1.4591300465811 -1.70621745407966
1.37366441303585 -1.71227213459257
1.28791365937676 -1.71760586797367
1.20191642719899 -1.72211401755072
1.11571672206132 -1.72568676985132
1.02936415440647 -1.72820987507923
0.942914139831975 -1.72956553122234
0.856428051795189 -1.72963340025803
0.769973320555245 -1.72829173926793
0.683623473145522 -1.72541862414338
0.597458110395979 -1.72089323933595
0.511562818432208 -1.71459720417352
0.42602901358616 -1.70641590483413
0.340953721276283 -1.69623979873171
0.256439290910942 -1.68396566479671
0.172593050251664 -1.66949777044735
0.0895269040041188 -1.65274893221645
0.00735688243250063 -1.63364145160313
-0.0737973534074021 -1.61210791274135
-0.153813042684577 -1.58809183383656
-0.232564884656713 -1.5615481695831
-0.309925619965502 -1.53244366670952
-0.385766626167537 -1.50075707922875
-0.459958520731544 -1.46647925376618
-0.532371765332286 -1.42961309850524
-0.602877266009912 -1.39017345131971
-0.67134696455661 -1.34818686383256
-0.73765441740831 -1.30369132020832
-0.801675359180676 -1.25673590679376
-0.863288248795226 -1.20738044840788
-0.922374796864031 -1.15569512420473
-0.978820473560351 -1.10176007241186
-1.03251499656135 -1.04566498890353
-1.08335279878047 -0.987508719896485
-1.13123347550829 -0.927398844612118
-1.17606221027893 -0.865451240197708
-1.21775017833611 -0.80178961917944
-1.2562149260747 -0.736545029484496
-1.29138072436968 -0.66985530900137
-1.32317889340609 -0.601864490669692
-1.35154809651761 -0.532722158230486
-1.37643460068567 -0.462582758169808
-1.39779250174101 -0.391604877772615
-1.41558391289272 -0.319950502481868
-1.42977911592017 -0.247784267519794
-1.44035667512233 -0.175272718950565
-1.4473035148552 -0.102583598261812
-1.45061496214311 -0.0298851624738479
-1.45029475638567 0.0426544508664593
-1.44635502857781 0.114867807346199
-1.43881625271153 0.186588704386576
-1.4277071721413 0.257652644039254
-1.41306470368162 0.327897251288928
-1.39493382208454 0.397162641220193
-1.37336742733616 0.46529173998113
-1.34842619693366 0.532130565641313
-1.32017842497877 0.597528475811196
-1.28869984956917 0.661338389278275
-1.25407346960414 0.723416988947221
-1.21638935176265 0.783624913076954
-1.17574442807604 0.841826941228852
-1.13224228421569 0.897892180538291
-1.08599293836019 0.951694256885193
-1.03711261030818 1.0031115143931
-0.98572348035308 1.05202722570213
-0.931953437351923 1.09832981401814
-0.875935815394556 1.14191308695887
-0.817809118505277 1.18267648116553
-0.757716732883403 1.22052531575979
-0.695806626304017 1.25537105200363
-0.632231034446605 1.28713155597536
-0.56714613408841 1.31573136071277
-0.500711703282137 1.34110192408728
-0.433090768825715 1.36318187864633
-0.364449241517306 1.38191726979439
};
\addplot [semithick, yellowgreen12120981, opacity=0.8]
table {%
8.66025404981036 -4.99999997927432
8.41246810385598 -4.89925442761682
8.17000693503244 -4.78825525599515
7.93324543168252 -4.6721338379211
7.70235454605914 -4.55406151374007
7.47737893678818 -4.43600636917875
7.25828480486473 -4.31919190143936
7.04498960673365 -4.20437704945431
6.83738065988269 -4.09202864754248
6.63532687872816 -3.98242863791573
6.43868622034743 -3.87574138855171
6.24731042386719 -3.77205639487526
6.06104802498911 -3.67141564736691
5.87974625981391 -3.57383135161326
5.70325224621932 -3.47929751420345
5.53141369093933 -3.387797583266
5.3640792828901 -3.29930951788717
5.20109887810643 -3.21380915531671
5.04232354666139 -3.13127242868876
4.88760552963099 -3.05167678862669
4.73679813987265 -2.97500205561261
4.58975563119174 -2.90123084945801
4.44633305452128 -2.8303486909612
4.30638611585134 -2.76234383848453
4.16977104804484 -2.69720690216662
4.0363445068628 -2.63493026659945
3.90596350015832 -2.57550734631415
3.77848535806481 -2.51893169551208
3.65376775095237 -2.46519599290763
3.53166876086441 -2.41429092344028
3.41204701101648 -2.36620398032759
3.29476185671396 -2.32091821299094
3.17967363971535 -2.27841094842495
3.06664400664314 -2.23865251531621
2.95553629054429 -2.20160500143104
2.84621595315882 -2.16722107532565
2.73855108390375 -2.13544290317507
2.63241295006247 -2.10620119040804
2.52767659122999 -2.07941437585307
2.42422144974533 -2.05498800326832
2.32193202768536 -2.0328142915017
2.22069856003628 -2.01277192020092
2.12041769293345 -1.99472604308674
2.02099315539047 -1.97852853546409
1.92233641274463 -1.96401847704235
1.82436729013385 -1.95102286544873
1.72701455469247 -1.9393575502372
1.63021644579678 -1.92882837190831
1.53392114358954 -1.91923248564369
1.43808716713526 -1.91035984528817
1.34268369487127 -1.90199481972129
1.24769080147984 -1.8939179112587
1.15309960686905 -1.88590754418018
1.05891233456448 -1.87774189092552
0.965142278431946 -1.86920070391437
0.871813678225449 -1.86006712227442
0.77896150594128 -1.85012942490551
0.686631166320997 -1.8391827041354
0.594878116052165 -1.82703043758165
0.503767407244233 -1.81348593955287
0.413373161593848 -1.79837367722816
0.32377798229429 -1.78153044077713
0.235072311190512 -1.76280636037049
0.147353738944738 -1.74206576655087
0.0607262760738304 -1.71918789358221
-0.0247004073308012 -1.69406742809921
-0.108811765563669 -1.66661490759633
-0.191489177581235 -1.63675697501794
-0.272610756575043 -1.60443649695536
-0.352052162221074 -1.56961255376542
-0.429687409412779 -1.53226031035936
-0.505389667727543 -1.49237077654421
-0.579032046319422 -1.44995046571266
-0.650488359366061 -1.40502096045417
-0.719633867619769 -1.35761839337794
-0.786345992020765 -1.30779285116743
-0.850504995726508 -1.25560770968261
-0.911994631299385 -1.20113890783173
-0.97070275018189 -1.14447416797162
-1.02652187198058 -1.08571217076912
-1.07934971148405 -1.02496169275157
-1.12908966176151 -0.962340715160831
-1.17565123213012 -0.897975513155726
-1.2189504402429 -0.831999734827414
-1.25891015803175 -0.764553479836222
-1.29546041173649 -0.695782387683682
-1.32853863675368 -0.625836745639454
-1.35808988853489 -0.554870626098686
-1.38406701124157 -0.483041062614555
-1.40643076630672 -0.410507273014235
-1.42514992344675 -0.33742993686572
-1.44020131699648 -0.263970533140362
-1.45156987069167 -0.190290742254633
-1.45924859418786 -0.116551914835677
-1.46323855467265 -0.0429146076141893
-1.46354882690048 0.0304618151100521
-1.46019642485264 0.103419517871426
-1.45320621800964 0.175802473480746
-1.44261083492523 0.247456692169332
-1.42845055642741 0.318230408288258
-1.41077320035556 0.387974233256461
-1.38963399929519 0.45654128391254
-1.36509547230967 0.523787295499088
-1.33722729121305 0.589570728207928
-1.30610614149538 0.653752875571047
-1.27181557762031 0.716197982042879
-1.2344458720753 0.776773375944592
-1.19409385727911 0.835349622597878
-1.15086275924555 0.891800701035713
-1.10486202176935 0.946004206211025
-1.05620711984034 0.99784157719676
-1.00501936100056 1.04719835054038
-0.951425673431946 1.09396443674939
-0.895558379688691 1.13803441687784
-0.837554955161657 1.17930785537912
-0.777557770569342 1.21768962479961
-0.715713818002014 1.253090237508
-0.652174420291146 1.28542617947833
-0.587094923726316 1.31462024114991
-0.520634374387236 1.34060184055149
-0.452955178592559 1.36330733417137
-0.384222748183721 1.38268031145015
-0.314605131557016 1.39867186923801
-0.244272631527626 1.41124086306672
-0.173397411253784 1.42035413261217
-0.102153089567567 1.42598669924411
-0.0307143271514313 1.42812193405931
0.0407435949319102 1.42675169525843
0.112045202802284 1.42187643414681
0.183015261837016 1.41350526940901
0.253479211668179 1.40165602962554
0.323263602517543 1.38635526426698
0.392196531302087 1.36763822361951
0.460108075970214 1.34554880827131
0.526830726563868 1.32013948892647
0.592199811542896 1.29147119741855
0.656053917953744 1.25961318987626
0.718235304073816 1.22464288305428
0.778590303214793 1.18664566489
0.83696971742224 1.14571468038488
0.893229199864735 1.10195059394362
0.947229624763227 1.0554613293359
0.998837443770463 1.00636178847835
1.04792502777112 0.954773550268023
1.09437099313574 0.90082455073412
1.1380605115259 0.8446487458103
1.17888560241411 0.786385758065264
1.21674540754968 0.726180508761176
1.25154644667113 0.664182836636562
1.28320285383595 0.600547104829513
1.31163659380987 0.535431797366421
1.33677765802904 0.468999106638913
1.35856423971929 0.401414513275854
1.37694288782653 0.332846359787544
1.3918686394801 0.263465419315718
1.40330513077639 0.193444460766635
1.4112246857322 0.122957811537383
1.41560838331619 0.0521809189700128
1.41644610252127 -0.0187100884123529
1.41373654549193 -0.0895388389152263
1.40748723876673 -0.160129154035576
1.3977145127391 -0.230305482358525
1.38444345947927 -0.299893330232763
1.36770786909608 -0.368719688521468
1.34755014485196 -0.436613454763428
1.32402119727695 -0.503405850101904
1.29718031755958 -0.568930830346343
1.2670950305241 -0.633025490525455
1.23384092753642 -0.69553046227082
1.19750147971465 -0.756290303340823
1.15816783185568 -0.815153878558054
1.11593857752664 -0.871974731392774
1.0709195158093 -0.926611445383895
1.02322339022742 -0.97892799455045
0.972969610429643 -1.0287940819136
0.920283957245795 -1.07608546522433
0.865298271779863 -1.12068426897686
0.808150129249155 -1.16247928178424
0.748982498325297 -1.20136623820019
0.68794338677802 -1.2372480840913
0.625185474266864 -1.27003522469495
0.56086573316815 -1.29964575453996
0.49514503836455 -1.32600566845792
0.428187766961769 -1.34904905297227
0.360161388930909 -1.36871825741725
0.291236049705819 -1.38496404420902
0.221584145791769 -1.39774571776468
0.151379894465166 -1.40703123164071
0.0807988986635719 -1.41279727353852
0.0100177081809636 -1.41502932790195
-0.0607866217049187 -1.41372171590707
-0.131436973038209 -1.40887761271981
-0.201756608284203 -1.40050904197005
-0.271569612582193 -1.38863684746262
-0.340701334014535 -1.37329064221532
-0.408978820760838 -1.3545087349824
-0.476231254015784 -1.33233803448791
-0.542290375561911 -1.30683393165824
-0.606990908904785 -1.27806016020565
-0.670170972897093 -1.24608863597579
};
\addplot [semithick, yellowgreen12120981, opacity=0.8, dashed]
table {%
8.66025404981036 -4.99999997927432
8.43652999375505 -4.00603959282009
8.25475093145618 -3.30231692200133
8.10301303137125 -2.79277312846439
7.97317409106263 -2.41895283642832
7.85946597076634 -2.14253406530953
7.75771561310559 -1.93712759534836
7.66486565699935 -1.78399253301354
7.57865865439465 -1.66956946036893
7.49741921696515 -1.58393810210309
7.41989927840647 -1.51979108463137
7.34516624595774 -1.47172176337405
7.27252131339753 -1.43571693405094
7.20143942868177 -1.40878988743314
7.13152499729464 -1.38871260629066
7.06247910094343 -1.37381927921792
6.99407517952681 -1.36286164637015
6.92614095149356 -1.35490223698256
6.85854494314353 -1.34923540652644
6.79118642997097 -1.34532881887429
6.7239879089709 -1.34277999388206
6.65688945211088 -1.34128397616993
6.58984446088277 -1.34060922843271
6.52281646658215 -1.34057961840082
6.45577671279403 -1.34106092927267
6.38870232428285 -1.34195073487107
6.32157491648445 -1.34317078327287
6.25437953680175 -1.34466125408549
6.18710385635903 -1.34637641838125
6.11973755123538 -1.34828135153484
6.05227182737403 -1.35034943743091
5.98469905469504 -1.35256046945113
5.9170124843813 -1.35489920233231
5.84920602966896 -1.35735424515249
5.78127409522023 -1.35991721363866
5.71321144374795 -1.36258207923209
5.64501309126365 -1.36534466862965
5.57667422436187 -1.36820227783887
5.50819013450795 -1.37115337430582
5.43955616546751 -1.37419736622929
5.37076767091741 -1.377334423852
5.30181997995853 -1.38056534042916
5.23270836877612 -1.38389142405052
5.16342803709717 -1.38731441302064
5.09397408840073 -1.39083640951238
5.02434151308194 -1.39445982725026
4.95452517395274 -1.39818734986017
4.88451979361081 -1.40202189741206
4.81431994332309 -1.40596659903823
4.74392003316119 -1.41002476998832
4.67331430320053 -1.41419989181603
4.60249681565638 -1.41849559457415
4.53146144788025 -1.42291564006421
4.46020188618448 -1.42746390532838
4.38871162050197 -1.4321443656378
4.31698393992387 -1.43696107628053
4.24501192919196 -1.44191815247699
4.1727884662562 -1.44701974675216
4.10030622104162 -1.452270023079
4.02755765560364 -1.45767312707777
3.95453502588804 -1.46323315150612
3.88123038535124 -1.46895409622216
3.80763559073907 -1.47483982173342
3.73374231036844 -1.48089399537112
3.65954203530662 -1.48712002904143
3.58502609389709 -1.49352100742362
3.51018567013982 -1.5000996053892
3.43501182649738 -1.50685799334287
3.35949553176497 -1.51379772908951
3.28362769471466 -1.52091963477136
3.2073992042973 -1.52822365737706
3.13080097726194 -1.53570871129686
3.05382401412779 -1.54337250142904
2.97645946451733 -1.55121132541297
2.89869870292698 -1.55921985371202
2.82053341606993 -1.56739088650074
2.74195570297029 -1.57571508664845
2.66295818901215 -1.58418068855378
2.58353415514438 -1.59277318319462
2.5036776834055 -1.60147498053727
2.42338381985257 -1.61026505139659
2.34264875584502 -1.61911855200001
2.26147002843972 -1.62800643583624
2.17984674038335 -1.63689505917628
2.09777979981935 -1.64574578777154
2.01527217949891 -1.65451461247645
1.9323291946388 -1.66315178931496
1.84895879797339 -1.6716015138565
1.76517188990859 -1.67980164526256
1.68098264090051 -1.68768349585468
1.59640882237242 -1.69517170267587
1.51147214165645 -1.70218419753937
1.42619857563811 -1.70863229127763
1.34061869703495 -1.71442088616962
1.25476798660555 -1.71944882783945
1.1686871241086 -1.72360940421721
1.08242225056362 -1.72679099458139
0.996025194343298 -1.7288778664321
0.909553653881552 -1.72975111223421
0.823071330324663 -1.72928971227914
0.736648004279947 -1.72737170441228
0.650359551902966 -1.72387543655303
0.56428789686763 -1.71868087413769
0.478520896220587 -1.71167093242965
0.393152159662247 -1.70273280155077
0.308280803435214 -1.69175923314197
0.224011141385789 -1.6786497617912
0.140452317187579 -1.66331183341646
0.0577178829180992 -1.64566181968717
-0.0240746698777689 -1.62562590186844
-0.104804419803422 -1.60314081274231
-0.184347558638027 -1.57815443061188
-0.262577960339111 -1.5506262245542
-0.339367768662709 -1.52052755484551
-0.414587996347173 -1.48784183668108
-0.48810912930384 -1.452564578838
-0.559801729916761 -1.41470331191526
-0.62953703432118 -1.3742774217498
-0.697187539360243 -1.33131790633279
-0.762627575848528 -1.28586707367005
-0.825733865592949 -1.23797819682755
-0.886386060412813 -1.18771514098953
-0.944467262064326 -1.13515197415307
-0.999864522460928 -1.08037256915402
-1.05246932385403 -1.02347020019412
-1.10217803868012 -0.964547132379132
-1.14889236859809 -0.903714198602523
-1.19251976187534 -0.841090355066762
-1.23297380780634 -0.776802205459119
-1.27017460634995 -0.710983484135112
-1.30404911075798 -0.643774491916218
-1.33453144074406 -0.575321481808569
-1.36156316372352 -0.50577599694367
-1.38509354190049 -0.435294168063866
-1.40507974344939 -0.36403598189855
-1.42148701667899 -0.292164534492987
-1.43428882680559 -0.219845284707623
-1.44346695572023 -0.147245322780944
-1.44901156584534 -0.0745326673289491
-1.45092122978911 -0.00187560181574057
-1.44920292798904 0.070557941251962
-1.44387201687594 0.142600943063797
-1.43495217028666 0.214087805613797
-1.42247529691632 0.284854803195326
-1.40648143654352 0.354740480485302
-1.38701863760538 0.423586001231512
-1.36414281846125 0.491235452972629
-1.33791761438574 0.55753611423164
-1.30841421199262 0.62233869124348
-1.27571117243053 0.685497531525254
-1.23989424432691 0.746870821499316
-1.20105616710543 0.806320774970243
-1.15929646497792 0.863713818580623
-1.1147212316264 0.918920779506356
-1.06744290535635 0.971817079464032
-1.01758003432387 1.02228293817389
-0.965257031311947 1.07020358810462
-0.910603917472005 1.11546950113195
-0.85375605444099 1.15797662671173
-0.794853864289239 1.19762664017437
-0.734042536845681 1.23432719892148
-0.671471724074813 1.26799220365044
-0.60729522133622 1.2985420612594
-0.54167063553283 1.32590394579112
-0.474759040339912 1.3500120536514
-0.4067246188948 1.370807849371
-0.337734294509873 1.38824029835084
-0.267957350145825 1.40226608319815
-0.197565037538114 1.41284980082887
-0.126730177005422 1.4199641376919
-0.0556267490894858 1.42359002098538
0.0155705207294063 1.42371674417362
0.08668658292281 1.42034206553492
0.157546489038829 1.41347227887733
0.227975819655893 1.40312225593516
0.297801113744609 1.38931546029586
0.366850298016728 1.3720839330022
0.434953114853961 1.35146825022602
0.501941547434655 1.3275174536229
0.567650240710914 1.30028895412089
0.63191691692905 1.26984841003232
0.694582784435088 1.23626958049568
0.755492938555843 1.19963415522585
0.814496753396891 1.16003156160474
0.871448263449458 1.11755875010631
0.926206533946665 1.07231995899345
0.978636018954543 1.0244264591469
1.02860690622407 0.973996279798326
1.07599544786697 0.921153915855263
1.12068427595052 0.866030017440561
1.16256270213716 0.808761062240592
1.20152700052431 0.74948901127953
1.23748067287257 0.688360948799886
1.27033469544773 0.625528707091592
1.30000774674824 0.561148477257842
1.32642641544379 0.495380407109717
1.34952538791544 0.428388187574124
1.36924761486098 0.360338629160642
1.38554445650965 0.291401230148231
1.39837580607503 0.221747738211153
};
\addplot [semithick, gold25323136, opacity=0.8]
table {%
5.0000000259071 -8.66025402288692
4.60911707770641 -7.06679469122445
4.28397151613166 -5.98737172479289
4.00462075084822 -5.21366252043216
3.75876745689763 -4.63590581645738
3.53831598199476 -4.19086560630515
3.33766882379805 -3.83961391840567
3.15280445650829 -3.55692636415397
2.98074282889061 -3.3257736585011
2.81921852418861 -3.1342634678561
2.66647212495865 -2.97384905323374
2.5211122650356 -2.83823263627362
2.38202171235941 -2.72266888930533
2.24829183180399 -2.62350860602509
2.11917587659498 -2.53789173622115
1.99405508243292 -2.46353619391825
1.87241365148043 -2.39858973839915
1.75382002056774 -2.34152437857966
1.63791263955042 -2.2910600452754
1.5243890280993 -2.24610877835591
1.41299724092286 -2.20573352523089
1.30352911762215 -2.16911749143758
1.19581486408507 -2.13554120254532
1.0897186327158 -2.10436525688679
0.985134855027096 -2.0750173106744
0.881985142767903 -2.04698222861652
0.780215619847011 -2.01979461028557
0.679794581600384 -1.99303310164249
0.58071040369618 -1.96631604632685
0.482969642450781 -1.93929813865163
0.386595283147634 -1.91166782058305
0.291625104261299 -1.88314522580173
0.198110134132108 -1.85348052040829
0.106113183234388 -1.82245252559492
0.0157074402008199 -1.78986753524725
-0.0730248764359742 -1.75555826285209
-0.159993815970759 -1.71938286865607
-0.245102945786054 -1.68122403080104
-0.328250555650031 -1.64098803396703
-0.40933081642691 -1.59860385652786
-0.488234892772119 -1.55402224288659
-0.564852008829024 -1.50721475193464
-0.639070465575416 -1.45817277582037
-0.710778608241846 -1.40690652570828
-0.779865742109103 -1.35344398319379
-0.846222994967766 -1.29782981769531
-0.909744124576125 -1.24012427161385
-0.97032626957707 -1.18040201642717
-1.0278706425267 -1.11875098422674
-1.08228316394624 -1.05527118053114
-1.13347503663357 -0.9900734855079
-1.18136325985875 -0.923278451969064
-1.22587108351512 -0.855015109616853
-1.26692840279576 -0.785419785935003
-1.30447209450289 -0.714634954775527
-1.33844629666053 -0.642808124010042
-1.36880263366916 -0.57009077354157
-1.39550038979623 -0.496637354467419
-1.41850663431374 -0.422604359230313
-1.43779630205395 -0.348149471204231
-1.45335223353318 -0.273430800372018
-1.46516517907539 -0.198606209629074
-1.47323377153534 -0.123832733879517
-1.47756447226733 -0.049266091584077
-1.47817149490494 0.0249397141104984
-1.47507671131214 0.0986327099628773
-1.46830954374396 0.171663190471221
-1.45790684682956 0.24388388837566
-1.44391278247922 0.315150088758775
-1.42637869024182 0.385319698716337
-1.40536295502444 0.454253285117173
-1.38093087345603 0.521814093014209
-1.35315451955753 0.587868056827727
-1.32211260979463 0.652283815539828
-1.28789036705691 0.714932741879321
-1.25057938264581 0.77568899391717
-1.2102774749758 0.83442959572198
-1.1670885434076 0.891034551834692
-1.12112241544209 0.9453869984016
-1.07249468540848 0.997373391938757
-1.02132654277584 1.04688373496202
-0.967744588295054 1.09381183616528
-0.911880636328323 1.13805560150939
-0.853871501932895 1.17951735152527
-0.793858771521661 1.21810415934906
-0.731988556211404 1.25372820349526
-0.668411227276905 1.28630712912032
-0.603281133443078 1.31576441151254
-0.536756300056896 1.34202971573156
-0.468998110476685 1.36503924667712
-0.400170970290931 1.38473608435458
-0.330441955226395 1.4010704996845
-0.259980443822419 1.41400024684088
-0.188957736132791 1.42349082876384
-0.11754665986786 1.42951573314998
-0.0459211655086708 1.43205663685483
0.0257440879866547 1.43110357722829
0.0972741552035281 1.42665508943507
0.16849423230225 1.41871830927847
0.239230089330038 1.40730904144649
0.309308505088224 1.39245179343349
0.378557702848829 1.37417977566212
0.446807785246585 1.35253486854542
0.513891166713819 1.32756755739424
0.579643001874169 1.29933683619857
0.643901608364946 1.26791008140179
0.706508882615677 1.23336289685114
0.76731070717081 1.19577893115472
0.826157348207049 1.1552496687101
0.882903841959849 1.11187419569838
0.937410368839016 1.06575894236476
0.989542614080188 1.01701740293384
1.03917211384715 0.965769834538227
1.08617658576982 0.91214293657162
1.13044024297406 0.856269511911873
1.17185409073299 0.798288111494399
1.21031620494405 0.738342663748297
1.24573199171265 0.676582090434445
1.27801442740081 0.61315991044318
1.30708427857721 0.548233833115922
1.33287030138345 0.481965342647806
1.35530941990854 0.414519275104884
1.37434688323956 0.346063389548796
1.38993640092979 0.276767934703895
1.40204025669551 0.206805212527703
1.41062940021876 0.136349139957503
1.41568351699455 0.065574810006945
1.4171910762172 -0.00534194671911232
1.41514935675107 -0.0762249991311881
1.40956445127667 -0.146898350528029
1.40045124874315 -0.217186570478262
1.387833395294 -0.286915223039168
1.3717432338647 -0.355911290711099
1.35222172267955 -0.424003593577886
1.32931833290174 -0.491023203115457
1.30309092571617 -0.556803850162435
1.27360560915001 -0.621182326538486
1.24093657496233 -0.683998879770745
1.20516591596206 -0.745097600348574
1.16638342414374 -0.804326800875992
1.12468637006369 -0.86153938643345
1.080179263915 -0.916593215400573
1.03297359879863 -0.969351449933207
0.983187576730006 -1.01968289523557
0.930945817964053 -1.06746232672475
0.876379054268167 -1.11257080415282
0.819623806819607 -1.15489597173351
0.760822049451777 -1.19433234331623
0.700120858021552 -1.23078157166132
0.63767204671654 -1.26415270089519
0.573631792166431 -1.29436240126282
0.508160246265489 -1.32133518534507
0.441421138653486 -1.34500360496883
0.37358136983929 -1.36530842810621
0.30481059598472 -1.38219879513402
0.235280806395783 -1.3956323539031
0.165165894793936 -1.40557537314893
0.0946412254614017 -1.41200283385674
0.0238831953718728 -1.41489849827656
-0.0469312065688274 -1.41425495636404
-0.117624842038328 -1.41007364950123
-0.188020866430331 -1.40236487142721
-0.257943171463404 -1.39114774638126
-0.327216826126939 -1.3764501845309
-0.395668514830611 -1.35830881482347
-0.46312697163217 -1.3367688954639
-0.52942340943012 -1.31188420228185
-0.594391943022435 -1.28371689530999
-0.657870004950019 -1.25233736395105
-0.719698753063858 -1.21782405116546
-0.779723468777729 -1.18026325716342
-0.837793944993835 -1.13974892313573
-0.893764862716699 -1.09638239560663
-0.947496155401019 -1.05027217203892
-0.998853360111906 -1.00153362836749
-1.04770795461085 -0.950288729181359
-1.09393767951785 -0.896665721316316
-1.13742684473943 -0.840798811660667
-1.1780666193931 -0.782827830014629
-1.21575530450213 -0.72289787787962
-1.25039858777909 -0.661158964086931
-1.28190977986263 -0.597765628205752
-1.31021003142026 -0.532876552698183
-1.33522853057848 -0.466654164813433
-1.35690268019192 -0.399264229235092
-1.37517825451472 -0.330875432513848
-1.39000953488883 -0.261658960333602
-1.40135942411736 -0.191788068671538
-1.40919953924386 -0.121437649922632
-1.41351028251259 -0.0507837950663217
-1.41428089033877 0.0199966470419646
-1.41150946017199 0.0907265121690129
-1.40520295519042 0.161228763905562
-1.3953771868178 0.231326936486417
-1.38205677510936 0.300845576146491
-1.365275087107 0.369610679934608
-1.34507415331782 0.437450130912789
-1.32150456252352 0.504194128676173
-1.29462533518145 0.56967561413782
-1.26450377573048 0.633730687533585
};
\addplot [semithick, gold25323136, opacity=0.8, dashed]
table {%
5.0000000259071 -8.66025402288692
4.6144507170798 -6.89593506747435
4.30005324154607 -5.75084131071317
4.03355432930993 -4.95125308532409
3.80132603816004 -4.36501054842364
3.59466306671813 -3.9200064766071
3.40765779327699 -3.57336821168179
3.23611758698214 -3.29792321324538
3.07696287484772 -3.07557755149472
2.92786945457405 -2.89379926750106
2.78704448203508 -2.74362565288465
2.65308008984256 -2.61847308622358
2.52485433099955 -2.51339452995584
2.40146216374945 -2.42459897786934
2.28216617064535 -2.34913053361786
2.16636062729497 -2.28464822139991
2.05354483394614 -2.22927132162907
1.94330301770562 -2.18146848446452
1.83528898631549 -2.13997679608404
1.72921427615218 -2.10374178246285
1.6248389073473 -2.07187233746183
1.52196410825654 -2.04360648220038
1.42042654269968 -2.01828511790417
1.32009369305115 -1.9953317708623
1.2208601372978 -1.97423689491215
1.12264451959644 -1.95454568653629
1.02538705894414 -1.93584863883173
0.929047474228641 -1.91777425137939
0.833603229505053 -1.89998344853443
0.739048023162575 -1.88216535587956
0.645390460302748 -1.8640341552589
0.552652860262448 -1.84532679118499
0.460870161527093 -1.82580134125812
0.370088894938711 -1.80523589118062
0.280366203238298 -1.78342778743382
0.191768890948388 -1.76019315455043
0.104372493729816 -1.735366585747
0.018260360470643 -1.70880093229241
-0.066477255280293 -1.68036713195782
-0.149744095291003 -1.64995403072452
-0.231438786817961 -1.61746816444645
-0.311455720374981 -1.58283347837838
-0.389685911650669 -1.54599097236594
-0.466017843734383 -1.50689826803029
-0.54033828581321 -1.46552910155513
-0.612533084836951 -1.42187275128187
-0.682487927185916 -1.3759334129965
-0.750089068184599 -1.32772954112552
-0.815224028158374 -1.27729317206541
-0.877782254577007 -1.22466924693452
-0.937655750633309 -1.16991494826359
-0.994739671229714 -1.11309906084678
-1.0489328877187 -1.0543013612681
-1.10013852280718 -0.993612034086566
-1.14826445677061 -0.931131106223938
-1.19322380556073 -0.866967885805949
-1.23493537061671 -0.801240388693554
-1.27332405933152 -0.734074735481242
-1.30832127432096 -0.665604504894304
-1.33986526908615 -0.595970035165275
-1.36790146738531 -0.525317671411005
-1.39238274373252 -0.453798964806195
-1.41326966289264 -0.38156983563719
-1.4305306769691 -0.308789716894655
-1.44414227958158 -0.23562069740659
-1.45408911759326 -0.16222668368151
-1.460364061771 -0.0887725980045195
-1.46296823857121 -0.0154236274538392
-1.46191102588984 0.0576554650675099
-1.45721001607455 0.130300960501323
-1.44889094976858 0.202350730388115
-1.43698762425024 0.273644710501379
-1.42154177986648 0.34402530408487
-1.40260296796058 0.413337719834917
-1.38022840338682 0.48143025169406
-1.3544828043143 0.548154508927363
-1.32543822157412 0.613365605858251
-1.29317385932257 0.676922321067718
-1.2577758883017 0.738687235839262
-1.21933725249879 0.798526861199861
-1.17795746955705 0.856311762115844
-1.13374242488789 0.911916686337718
-1.08680415909353 0.965220703967401
-1.03726064804331 1.01610736242443
-0.985235574743882 1.06446486005704
-0.930858092030133 1.11018623983793
-0.874262575063344 1.15316960327791
-0.815588362651861 1.19331834331131
-0.754979486501528 1.23054139374852
-0.692584387647918 1.26475349194835
-0.628555619508382 1.29587545065468
-0.56304953720744 1.3238344344719
-0.496225973062198 1.34856423621314
-0.428247898354333 1.37000554832412
-0.359281071751427 1.38810622476406
-0.289493674966638 1.40282152889332
-0.219055936455403 1.41411436355541
-0.148139744126006 1.42195547989615
-0.0769182482039222 1.42632366198097
-0.00556545551987084 1.42720588489752
0.0657441834060382 1.42459744456621
0.136836193036239 1.41850205801217
0.20753649574605 1.40893193334457
0.277671837488344 1.39590780913225
0.347070214662831 1.3794589632533
0.415561300672655 1.35962319162637
0.482976870678427 1.33644675750735
0.549151223099833 1.30998431224705
0.613921596462298 1.28029878852379
0.677128580243236 1.24746126728609
0.738616518432209 1.21155081956076
0.79823390457882 1.17265432435079
0.855833767162478 1.13086626379743
0.911274044174883 1.08628849669693
0.9644179458579 1.03903001134959
1.01513430458515 0.989206658588251
1.06329791091469 0.936940865702308
1.10878983487298 0.882361331862557
1.15149773155898 0.825602705584751
1.19131613018322 0.766805244767729
1.22814670568541 0.706114459895663
1.26189853210633 0.643680741162137
1.29248831693369 0.579658970471034
1.31984061569402 0.514208119501764
1.34388802612933 0.447490835288138
1.36457136137496 0.379673014977222
1.38183980164287 0.310923371599395
1.39565102400894 0.241412992773424
1.40597130999936 0.171314894286347
1.41277563076768 0.100803570433569
1.41604770974491 0.030054542885591
1.41578006146058 -0.0407561807239889
1.41197400566142 -0.11145235411743
1.40463967264815 -0.181857996170308
1.39379597168637 -0.25179796229569
1.37947054109816 -0.321098307301167
1.36169967747369 -0.389586717117028
1.34052824345648 -0.457092934017511
1.31600955444298 -0.523449174726541
1.28820524456658 -0.588490540843454
1.25718511236318 -0.652055421060253
1.22302694654192 -0.71398588465604
1.18581633230977 -0.774128065749225
1.1456464387259 -0.832332537767378
1.10261778758872 -0.888454677563102
1.05683800438875 -0.942355018559515
1.00842155189213 -0.993899592267807
0.957489446953165 -1.04296025748123
0.904168961190891 -1.08941501639766
0.848593306202313 -1.13314831689738
0.790901304024492 -1.1740513401769
0.731237043597962 -1.21202227292726
0.669749524024588 -1.24696656324444
0.606592285453329 -1.27879715947201
0.541923028466824 -1.30743473120055
0.4759032228796 -1.33280787168476
0.408697706894544 -1.35485328098597
0.34047427759752 -1.37351592920437
0.271403273800347 -1.38874919922218
0.201657152269388 -1.40051500846063
0.131410058400178 -1.40878390921523
0.060837392418445 -1.41353516721251
-0.00988462779625377 -1.41475681810926
-0.0805794061560353 -1.41244570173164
-0.151070408962836 -1.40660747392708
-0.221181605538228 -1.3972565959767
-0.290737907763135 -1.38441630158802
-0.359565607408417 -1.36811854155752
-0.427492810143452 -1.34840390625958
-0.494349865119319 -1.3253215261828
-0.559969789035706 -1.29892895079476
-0.624188683616223 -1.26929200607431
-0.686846145435189 -1.23648463110842
-0.747785667060029 -1.20058869419764
-0.806855028496887 -1.16169378896534
-0.863906677952954 -1.11989701101111
-0.918798100957141 -1.07530271569083
-0.971392176910804 -1.02802225764588
-1.02155752217233 -0.978173712741687
-1.06916881881335 -0.925881583111767
-1.11410712821988 -0.87127648603935
-1.15626018874952 -0.814494827444146
-1.19552269669469 -0.75567846077905
-1.2317965698435 -0.694974332178764
-1.26499119297258 -0.632534112743349
-1.29502364465165 -0.56851381887839
-1.32181890478642 -0.503073421652748
-1.34531004237555 -0.4363764461721
-1.36543838300811 -0.368589561999444
-1.3821536556803 -0.299882165681877
-1.39541411856356 -0.230425956465362
-1.40518666341113 -0.160394506295671
-1.41144689834477 -0.0899628252145555
-1.41417920881948 -0.0193069232661178
-1.41337679661953 0.0513966299700655
-1.40904169679503 0.121971147104313
-1.40118477250396 0.192240264810565
-1.38982568777975 0.262028384745325
-1.37499285829963 0.331161112417516
-1.35672338028332 0.399465692925464
};
\addplot [semithick, indigo68184, opacity=0.8]
table {%
3.5897925857524e-08 -10
-0.446081814371652 -7.96364997195481
-0.807939900219712 -6.57031407041121
-1.10985486179252 -5.53814486729025
-1.3660526051586 -4.72752664645172
-1.58553928209432 -4.06207670647145
-1.77437035621455 -3.49704171651374
-1.93683190997195 -3.00490846438693
-2.07610417891207 -2.56817781567049
-2.19465560691768 -2.17544161558756
-2.29448621088969 -1.81911267129429
-2.37728160014457 -1.49404149630376
-2.44451149670534 -1.19663913105941
-2.49749258360715 -0.924305696700961
-2.53742794997346 -0.675053369104651
-2.56543109620847 -0.447258364646229
-2.58253986378141 -0.239501140356341
-2.5897239873927 -0.050467792996777
-2.58788883554222 0.121106185952115
-2.57787710149309 0.276463422761324
-2.56046961999488 0.416833448529874
-2.53638605434401 0.543430084068928
-2.50628588582763 0.657442669597084
-2.47076991725785 0.760024761173518
-2.43038235383661 0.852282658593947
-2.38561343104914 0.93526518377261
-2.3369025063175 1.00995544522822
-2.28464150682733 1.07726485534958
-2.22917862070243 1.13802936650464
-2.17082212519545 1.19300771750106
-2.10984425841866 1.24288139692209
-2.04648505664538 1.28825600474788
-1.980956094971 1.32966370555513
-1.91344408372245 1.36756649878684
-1.84411428573601 1.40236007260942
-1.77311373024128 1.4343780503203
-1.70057420764549 1.46389647776794
-1.62661503621405 1.49113843456911
-1.55134559677673 1.5162786802582
-1.4748676354515 1.53944826896755
-1.39727733725222 1.56073908341161
-1.31866717557589 1.58020825166199
-1.23912754415119 1.59788241935393
-1.15874817922861 1.6137618564188
-1.07761938071941 1.62782438195193
-0.995833041726682 1.64002909403932
-0.91348349650807 1.65031989378142
-0.830668197397907 1.65862879474245
-0.747488231609224 1.6648790108783
-0.664048689138719 1.66898781781285
-0.580458893207565 1.67086918422067
-0.496832504784107 1.67043617204862
-0.413287512747216 1.66760310634212
-0.329946121159643 1.66228751747673
-0.246934544930961 1.65441186056294
-0.164382724864588 1.64390501861793
-0.0824239727118926 1.63070359771871
-0.00119455641006816 1.61475302371232
0.0791667648267642 1.59600845112686
0.158519246446718 1.57443549568509
0.236720696996173 1.55001080227232
0.313628041117631 1.52272246037254
0.389097899774269 1.49257027889378
0.462987180955871 1.45956593200162
0.535153674691391 1.4237329871191
0.605456646738023 1.38510682568802
0.673757425831789 1.34373446667544
0.739919979868957 1.29967430220021
0.803811476842526 1.25299575409293
0.865302826786733 1.20377885972281
0.924269201389806 1.15211379505126
0.980590528326728 1.09810034261593
1.03415195774539 1.04184731201116
1.08484429871702 0.983471920396955
1.13256442383969 0.923099140616895
1.1772156405654 0.860861024601961
1.21870802820806 0.796896009842254
1.25695873998144 0.731348216779409
1.29189226980909 0.66436674496418
1.32344068403832 0.596104975695733
1.35154381857027 0.526719888576812
1.37614944227924 0.456371398956876
1.39721338792775 0.385221722580421
1.41469965207972 0.313434772910068
1.42858046576277 0.241175595568167
1.43883633782411 0.168609843164717
1.44545607305637 0.0959032924937442
1.44843676723527 0.0232214047350384
1.44778378120907 -0.0492710720502127
1.44351069611153 -0.12141046013345
1.43563925163969 -0.193034472224169
1.42419926915246 -0.263982498660067
1.40922856111532 -0.334095866676452
1.39077282815116 -0.403218077308124
1.36888554467115 -0.471195025774195
1.34362783376465 -0.537875211227698
1.31506833173752 -0.603109941527128
1.28328304241569 -0.666753538228749
1.24835518108615 -0.728663546340554
1.21037500774048 -0.788700952563052
1.16943964912214 -0.84673041481629
1.1256529089632 -0.902620504866287
1.07912506573067 -0.956243964866312
1.02997265718575 -1.00747797766448
0.978318251089875 -1.05620444983846
0.924290201463079 -1.10231030563258
0.868022389908892 -1.14568778931595
0.809653951657469 -1.18623477296633
0.749328986138274 -1.2238550663206
0.687196252067812 -1.25845872511496
0.623408847219446 -1.28996235425977
0.558123873224528 -1.31828940223946
0.491502085931376 -1.34337044328041
0.423707532015943 -1.36514344406841
0.354907172691749 -1.38355401210111
0.28527049550391 -1.39855562310966
0.214969115311262 -1.4101098253574
0.144176365660705 -1.41818641900533
0.0730668818390663 -1.42276360910993
0.00181617695053851 -1.42382813117643
-0.0693997875867867 -1.42137534852197
-0.140405035702049 -1.41540932100223
-0.211024013051598 -1.40594284491907
-0.281082024675706 -1.3929974641544
-0.350405672497119 -1.37660345276801
-0.41882329124258 -1.35679976945723
-0.486165381391749 -1.33363398440632
-0.552265037787074 -1.30716217915912
-0.616958372572086 -1.27744882023242
-0.680084931163221 -1.2445666072554
-0.741488100001037 -1.2085962964757
-0.801015504869934 -1.16962650051925
-0.85851939862094 -1.12775346533218
-0.913857037179545 -1.08308082527134
-0.966891042769906 -1.03571933734688
-1.01748975333783 -0.985786595657686
-1.06552755720803 -0.933406727098041
-1.11088521206607 -0.878710069451603
-1.15345014741218 -0.821832833026476
-1.19311674969272 -0.762916747020776
-1.22978662937575 -0.702108691840645
-1.26336886929841 -0.639560318620365
-1.29378025367769 -0.575427657215241
-1.32094547723946 -0.509870713950842
-1.34479733398538 -0.443053060415657
-1.36527688518155 -0.375141414577453
-1.38233360621625 -0.30630521548635
-1.39592551203699 -0.236716192800052
-1.40601926093773 -0.166547932329814
-1.4125902365263 -0.0959754387609878
-1.41562260775836 -0.0251746966513903
-1.41510936697816 0.0456777692433657
-1.41105234595756 0.116405333323461
-1.4034622099731 0.186831707236554
-1.39235843000685 0.256781375815817
-1.37776923320007 0.326080030015243
-1.35973153173066 0.394554996027678
-1.33829083032523 0.462035659796246
-1.31350111265564 0.528353886145294
-1.28542470690874 0.593344431762772
-1.25413213085614 0.656845351262975
-1.21970191678997 0.718698395548118
-1.18222041672985 0.778749401671146
-1.14178158834693 0.836848673382683
-1.09848676209201 0.892851351524274
-1.05244439005745 0.946617773410586
-1.00376977714567 0.998013820326961
-0.952584795161318 1.04691125225768
-0.899017580488246 1.09318802895606
-0.843202216057322 1.13672861647124
-0.785278398354701 1.17742427825873
-0.725391090263651 1.21517335002287
-0.663690160574837 1.24988149746971
-0.600330011040188 1.28146195618645
-0.535469191883576 1.30983575290976
-0.469270006717186 1.33493190749751
-0.401898107845323 1.35668761497613
-0.333522082967291 1.37504840709831
-0.264313034317636 1.38996829291099
-0.194444151305387 1.40140987790148
-0.124090277733842 1.40934446135861
-0.053427474698865 1.4137521116554
0.0173674197233787 1.41462171922904
0.0881172328788363 1.41195102710302
0.158644900901635 1.40574663886382
0.228773911914605 1.396024004071
0.29832874793564 1.38280738114469
0.367135324365049 1.36612977783789
0.435021425936016 1.34603286946278
0.501817138020244 1.32256689510082
0.567355272193853 1.29579053208506
0.631471784984478 1.26577074910045
0.694006188739196 1.2325826383037
0.754801953574426 1.19630922691846
0.813706899393012 1.15704126881408
0.870573576980467 1.11487701662713
0.925259637221567 1.06992197503388
0.977628187510082 1.0222886358285
1.02754813445836 0.972096195506989
1.07489451204956 0.919470256098427
};
\addplot [semithick, indigo68184, opacity=0.8, dashed]
table {%
3.5897925857524e-08 -10
-0.43387483838979 -7.56820227210802
-0.772216092210784 -6.06423101899761
-1.04803559669947 -5.02216338018084
-1.27885720611835 -4.24291202635726
-1.4750872060673 -3.62711279437098
-1.64340823042536 -3.12001846248569
-1.78838668585393 -2.68947359355322
-1.91332111554821 -2.31581040687756
-2.02072369850102 -1.98663057276961
-2.11260244473611 -1.69379371195817
-2.19062403327972 -1.43155648666638
-2.25620342749214 -1.19546668824323
-2.3105528352239 -0.98181281294016
-2.35471278122332 -0.787424243167278
-2.38957762640135 -0.609621249424036
-2.41591947415226 -0.446187570014704
-2.43441023184015 -0.295322074335331
-2.44564075009256 -0.155572302007383
-2.45013648731877 -0.0257641050283445
-2.44836979276764 0.0950620781703911
-2.44076927466338 0.207703756794029
-2.42772683771364 0.312837197289857
-2.4096029460238 0.411047893283724
-2.38673057960552 0.502852676019475
-2.35941825322028 0.588715400160163
-2.32795237626895 0.669057852355926
-2.2925991585198 0.74426719247873
-2.2536062088695 0.814700929174842
-2.21120393084465 0.88069017659266
-2.16560678641694 0.942541739064835
-2.11701447635477 1.00053941787553
-2.06561306861573 1.05494482015033
-2.01157609448814 1.10599786589774
-1.95506562399034 1.1539171283646
-1.89623332642316 1.19890009947749
-1.83522151818478 1.24112344184298
-1.77216419743251 1.28074326813798
-1.70718806349415 1.31789547540646
-1.64041351779469 1.35269615202484
-1.57195564236675 1.38524207001216
-1.5019251513267 1.41561127494312
-1.43042931030513 1.44386377905774
-1.35757281849531 1.47004236428085
-1.28345864770564 1.49417349958497
-1.20818883263137 1.51626837501774
-1.1318652065081 1.53632405209682
-1.05459007640258 1.55432472705821
-0.97646683266253 1.57024309975992
-0.897600487505945 1.58404183706181
-0.81809813839002 1.59567511549631
-0.738069352654052 1.60509022430953
-0.657626470958966 1.61222920677813
-0.576884828213129 1.61703051536497
-0.495962891933408 1.6194306549737
-0.414982319277872 1.6193657886912
-0.334067935290741 1.61677327945013
-0.253347636109814 1.61159314681643
-0.172952221900254 1.60376941783978
-0.0930151652536618 1.5932513553576
-0.0136723214978943 1.57999455161003
0.0649384121297463 1.56396187913355
0.14267748119919 1.54512429518173
0.219404095362713 1.52346149998866
0.294976678966988 1.49896245288847
0.369253344063795 1.47162575352133
0.442092379311517 1.44145989802029
0.513352748808867 1.40848342218592
0.582894595543849 1.37272494504045
0.650579744811814 1.33422312646911
0.716272203695167 1.29302655427332
0.779838653404013 1.24919357364323
0.841148931919735 1.20279207168545
0.900076504967819 1.15389922756539
0.956498923811115 1.10260123622899
1.01029826867857 1.04899301063579
1.06136157681022 0.993177864194922
1.10958125410495 0.935267171988765
1.15485546921952 0.875380006814457
1.19708852872497 0.813642744488399
1.23619123163553 0.75018863252563
1.27208120134484 0.685157317155386
1.30468319281944 0.618694326438154
1.33392937285079 0.55095050984734
1.3597595712776 0.482081438453173
1.38212150138153 0.412246773094739
1.40097094809565 0.341609610476862
1.41627192320516 0.270335818675544
1.42799678730912 0.198593373979659
1.43612633889832 0.126551710429015
1.44064987144074 0.0543810920661189
1.44156519791624 -0.0177484202077755
1.43887858195607 -0.0896678599858791
1.43260481685022 -0.161206188733709
1.42276716479091 -0.232195397663101
1.40939724605938 -0.302469240128235
1.3925349409526 -0.371863625036434
1.37222827291428 -0.440216974829233
1.3485332746094 -0.507370550481829
1.32151383847289 -0.573168748343359
1.29124155301108 -0.637459374030913
1.25779552587019 -0.700093898696409
1.22126219442293 -0.760927702831303
1.18173512437499 -0.819820312391235
1.13931479666728 -0.876635631451318
1.09410838275704 -0.931242174886799
1.04622950820872 -0.983513303646799
0.995798004414318 -1.03332746452581
0.942939648193997 -1.08056843523114
0.887785889008875 -1.1251255747678
0.830473563536149 -1.16689407837136
0.771144597413324 -1.20577523552381
0.709945694046205 -1.24167668901847
0.647028010488458 -1.27451269260494
0.582546820531994 -1.30420436444794
0.516661165290293 -1.33067993347087
0.449533491704731 -1.35387497561665
0.381329279550803 -1.37373263713782
0.312216657661875 -1.39020384216604
0.24236601022147 -1.40324748204301
0.171949574089641 -1.41283058428057
0.101141028232614 -1.41892845919352
0.0301150764117218 -1.42152482267372
-0.0409529756439085 -1.42061189389649
-0.11188764730422 -1.41619046708044
-0.182513713031936 -1.40826995673304
-0.252656633969258 -1.39686841610072
-0.32214298977619 -1.38201252879851
-0.390800909383608 -1.36373757381878
-0.45846049933909 -1.3420873643101
-0.524954268447322 -1.31711416068239
-0.590117547437293 -1.28887855868639
-0.653788902424486 -1.25744935327479
-0.71581054097789 -1.22290337906694
-0.776028709643329 -1.18532532828245
-0.834294081818731 -1.14480754702863
-0.890462134920745 -1.10144981080702
-0.944393515824589 -1.05535908006852
-0.995954393599241 -1.0066492365971
-1.04501679859776 -0.955440801447414
-1.0914589469975 -0.901860635113072
-1.135165549918 -0.846041620572631
-1.17602810627651 -0.78812232986113
-1.21394517857441 -0.728246674852895
-1.24882265084365 -0.666563543018445
-1.28057396802387 -0.603226419055228
-1.30912035608893 -0.538392993414332
-1.33439102229663 -0.472224758911982
-1.35632333499866 -0.404886596756504
-1.37486298251731 -0.336546353438144
-1.38996411067001 -0.26737441000677
-1.40158943859993 -0.197543245295876
-1.40971035264895 -0.127226994641654
-1.41430697808537 -0.0566010055997696
-1.4153682285724 0.0141586079108027
-1.41289183333275 0.0848754116978745
-1.40688434202882 0.155373096378974
-1.39736110743802 0.225475920313504
-1.38434624605725 0.295009149334141
-1.36787257682117 0.36379949230948
-1.34798153816528 0.431675531641019
-1.32472308370838 0.498468147855447
-1.29815555686961 0.564010937497769
-1.26834554477414 0.628140623562403
-1.23536771183944 0.690697457719104
-1.19930461347054 0.751525613599831
-1.16024649032966 0.810473570413305
-1.11829104368231 0.867394486148331
-1.07354319235903 0.922146559616855
-1.02611481190985 0.974593380571713
-0.976124456566994 1.02460426713179
-0.923697064669961 1.07205458972813
-0.868963648246715 1.11682608078359
-0.812060967483931 1.15880712933914
-0.753131190858556 1.19789305984699
-0.692321541741518 1.23398639436625
-0.629783932322111 1.26699709741954
-0.565674585737923 1.29684280280005
-0.500153647329751 1.32344902165716
-0.43338478597346 1.3467493312335
-0.365534786470805 1.36668554367862
-0.296773134008646 1.38320785441803
-0.227271591720533 1.39627496961984
-0.157203772405845 1.4058542123649
-0.0867447054799258 1.41192160718801
-0.0160704002434908 1.41446194272789
0.0546425934289423 1.4134688122894
0.125217625873719 1.4089446321893
0.195478388783141 1.40090063782283
0.265249355596834 1.38935685745387
0.334356220026975 1.3743420637956
0.402626331609879 1.35589370351082
0.46988912718443 1.33405780482175
0.535976557208809 1.30888886347834
0.600723505840817 1.28044970738903
0.663968203723737 1.24881134027599
0.72555263243904 1.21405276476646
0.785322919609101 1.17626078538276
0.843129723657435 1.13552979194222
0.898828607260682 1.09196152392348
};
\addplot [semithick, darkslateblue6467135, opacity=0.8]
table {%
-4.99999996373006 -8.66025405878484
-5.36009302592913 -5.88108575068901
-5.60092659828376 -3.83137831752435
-5.75141137187618 -2.24361225836896
-5.83125122960163 -0.994458334652632
-5.85552303765597 -0.0141616000323385
-5.8364039392984 0.746390981240046
-5.78386263920765 1.32731209115511
-5.70600468493744 1.76317578869619
-5.60932715208772 2.08370997267918
-5.49895841382813 2.31389683386005
-5.37889107893262 2.47419365381484
-5.25219807299382 2.58097933638209
-5.12122244456772 2.64713955240075
-4.98773671290306 2.68268376006311
-4.85307215818846 2.69532073255546
-4.71822116987016 2.69095627999871
-4.58391687994351 2.67410307423553
-4.4506944037504 2.64820724037824
-4.31893758758301 2.61590294361936
-4.18891454350366 2.57920792095233
-4.06080461559233 2.5396721784748
-3.93471885141276 2.49849034493403
-3.81071557639032 2.4565862177502
-3.68881228790478 2.41467622358707
-3.56899478913169 2.37331697854798
-3.45122425527816 2.33294089586765
-3.33544275242545 2.29388282370517
-3.22157759920072 2.2563999573065
-3.10954486376651 2.22068671209027
-2.99925221515251 2.18688582612163
-2.89060129264531 2.1550966482571
-2.78348971518932 2.1253813353871
-2.6778128210988 2.09776950826069
-2.57346520429197 2.07226178494782
-2.47034209485588 2.0488325125909
-2.36834061765615 2.02743194322774
-2.26736095190384 2.00798804189511
-2.16730740633726 1.99040807039204
-2.06808941841878 1.97458005469178
-1.96962248127457 1.96037421565819
-1.87182899871295 1.94764441974697
-1.7746390663052 1.93622968754903
-1.67799117501834 1.9259557825231
-1.58183283310078 1.9166368894853
-1.48612110171277 1.90807738197737
-1.39082304005547 1.90007366924715
-1.29591605638655 1.8924161070505
-1.2013881622277 1.88489095166967
-1.10723812818759 1.87728233330879
-1.01347554106738 1.86937422324038
-0.920120763215404 1.8609523685959
-0.827204796391742 1.85180616936201
-0.734769053639158 1.84173047378481
-0.642865043790043 1.83052727080996
-0.551553974235239 1.8180072611951
-0.460906278415986 1.80399129232449
-0.371001075160251 1.78831164533789
-0.281925567464441 1.77081316677862
-0.193774388624582 1.75135424041093
-0.106648903758088 1.72980759802629
-0.0206564747447777 1.70606097085207
0.0640903035257686 1.68001758553178
0.147474387961147 1.65159651053092
0.229375085818225 1.62073286023549
0.309668860080893 1.58737786497909
0.388230135171991 1.55149881580602
0.464932096955915 1.5130788930189
0.539647481441805 1.47211688754416
0.612249347045134 1.42862682395952
0.682611825701266 1.38263749374306
0.75061084854526 1.33419190699732
0.816124842278415 1.28334667063798
0.879035392737111 1.23017130086291
0.939227872568944 1.17474747766754
0.99659203031142 1.11716824925921
1.05102253856653 1.05753719444303
1.10241949937643 0.995967551382263
1.15068890533597 0.932581321537969
1.19574305542892 0.867508358016515
1.23750092504687 0.800885447937599
1.27588849013814 0.732855398717209
1.31083900593316 0.663566138275911
1.34229324119213 0.593169839077189
1.37019966940814 0.521822075528407
1.39451461886093 0.449681023609516
1.41520238383659 0.376906710621916
1.43223529969329 0.303660321682778
1.44559378474729 0.230103568060415
1.4552663521656 0.156398120705229
1.46124959517294 0.0827051104461127
1.46354814890547 0.0091846943738503
1.46217463217133 -0.0640043139921839
1.45714957221181 -0.136704754972118
1.44850131530432 -0.20876137926712
1.43626592572091 -0.280021057967106
1.42048707516914 -0.350332954247144
1.4012159244122 -0.419548665641021
1.37851099831175 -0.487522346063332
1.35243805507898 -0.554110816652756
1.32306995007515 -0.619173674050255
1.29048649409044 -0.682573403945709
1.25477430566284 -0.74417550667829
1.21602665669003 -0.80384864042308
1.1743433103446 -0.861464786108795
1.12983035013168 -0.916899436759612
1.08259999882969 -0.970031812506654
1.03277042602754 -1.02074510113341
0.98046554301039 -1.06892672275735
0.925814783844608 -1.11446861614895
0.868952871660867 -1.15726754327865
0.810019569323725 -1.19722540797962
0.749159413894762 -1.23424958412345
0.686521434534669 -1.26825324842373
0.62225885373721 -1.29915571289173
0.556528772035544 -1.32688275205028
0.48949183656126 -1.35136692023805
0.421311894061897 -1.37254785467919
0.352155629188756 -1.39037256042168
0.28219218904988 -1.404795673734
0.211592795180871 -1.41577970106572
0.14053034421803 -1.42329523120099
0.0691789986640585 -1.42732111874444
-0.00228623078247159 -1.42784463756076
-0.0736899098049609 -1.42486160323199
-0.144856610388227 -1.4183764639917
-0.215611344495626 -1.40840235993975
-0.285779999917627 -1.39496115063448
-0.355189776716749 -1.37808341140227
-0.423669622715882 -1.35780839890187
-0.491050666508005 -1.33418398663709
-0.557166646503155 -1.3072665712331
-0.621854334571771 -1.27712095038411
-0.684953952890775 -1.24382017345091
-0.746309582649159 -1.20744536574024
-0.80576956332256 -1.16808552754097
-0.863186881281078 -1.12583730902777
-0.918419546550968 -1.08080476217596
-0.971330956608907 -1.03309907086328
-1.02179024614719 -0.982838260367613
-1.06967262180963 -0.930146887504146
-1.11485968096091 -0.875155712681547
-1.15723971361745 -0.818001355192368
-1.19670798673395 -0.758825933087184
-1.23316701010878 -0.697776689012221
-1.26652678324043 -0.635005603414194
-1.29670502253848 -0.570668996531453
-1.32362736836329 -0.504927120594998
-1.34722757143991 -0.437943743654896
-1.36744765826217 -0.369885726425967
-1.38423807517161 -0.300922593510999
-1.39755781086284 -0.231226100310761
-1.40737449713102 -0.160969796869041
-1.41366448773777 -0.0903285898301518
-1.41641291532886 -0.0194783036086127
-1.41561372639014 0.0514047582104173
-1.41126969427699 0.12214425030233
-1.40339241039758 0.192564221005146
-1.39200225367163 0.262489544901142
-1.37712833842432 0.331746351845425
-1.35880844091057 0.400162451754684
-1.33708890469833 0.467567754500545
-1.31202452517202 0.533794684268107
-1.28367841344902 0.598678587741491
-1.25212184003436 0.662058135466031
-1.217434058572 0.72377571571295
-1.17970211008529 0.783677820139814
-1.13902060813598 0.841615420501767
-1.09549150536889 0.897444335627846
-1.04922384195027 0.951025587836926
-1.00033347644962 1.00222574793201
-0.948942799758889 1.05091726788254
-0.895180432688033 1.09697880028409
-0.83918090792165 1.14029550367543
-0.781084337067639 1.18075933279416
-0.721036063574392 1.21826931286651
-0.659186302337756 1.25273179705149
-0.595689766862175 1.28406070619636
-0.530705284881474 1.31217775010646
-0.46439540338332 1.33701262958712
-0.39692598401699 1.35850321857776
-0.32846578989647 1.37659572576556
-0.259186064839749 1.39124483513782
-0.189260106110425 1.40241382500689
-0.118862831749143 1.41007466511697
-0.0481703436000578 1.41420809151886
0.0226405128486982 1.41480365897431
0.0933925906815058 1.41185977072674
0.163908884693336 1.40538368554831
0.234012974311343 1.39539150204488
0.303529465162732 1.38190812027011
0.372284428155905 1.36496718076753
0.440105834949521 1.34461098122494
0.506823988694905 1.32089037098957
0.572271948951242 1.2938646237538
0.636285949690018 1.26360128878182
0.698705809325139 1.23017602110524
0.75937533172805 1.19367239117242
0.818142697212746 1.15418167449019
0.874860842503874 1.11180262184872
};
\addplot [semithick, darkslateblue6467135, opacity=0.8, dashed]
table {%
-4.99999996373006 -8.66025405878484
-5.34960036044487 -5.58247307235435
-5.57755317681423 -3.6670433514543
-5.72715594147233 -2.3960510560093
-5.82378839976576 -1.51798006785232
-5.88309944687079 -0.885588905398027
-5.91506286102354 -0.413939522144541
-5.92637083131233 -0.0532647776305791
-5.92174612184407 0.227291522903939
-5.90465387218004 0.448111446726551
-5.87770665452333 0.623399330247142
-5.84291092166077 0.763460987999357
-5.80182701606634 0.875990592690308
-5.75567887672312 0.966847440282611
-5.70543248596052 1.04055499745731
-5.65185371457424 1.10063906140872
-5.59555191578707 1.14986681164449
-5.53701328451668 1.19042128107897
-5.47662665988369 1.22403168155127
-5.41470363599158 1.25207237571897
-5.35149432475532 1.27563892348789
-5.28719976384011 1.29560700413457
-5.22198171721004 1.31267834954769
-5.15597043839892 1.32741671678332
-5.08927083543647 1.34027616163862
-5.02196737768218 1.35162332685454
-4.95412800966521 1.36175505671141
-4.88580727928365 1.37091234966942
-4.81704884306061 1.37929143352073
-4.74788747645604 1.38705257386641
-4.67835069017224 1.39432709305882
-4.60846003222455 1.40122297331659
-4.53823213895313 1.40782933735226
-4.46767958511209 1.41422003722788
-4.396811572908 1.42045653321554
-4.32563449176638 1.42659020610781
-4.2541523742132 1.43266421635335
-4.18236726820387 1.43871499972384
-4.11027954223056 1.44477347058872
-4.03788813636613 1.45086598915979
-3.96519076988751 1.45701513740948
-3.89218411412499 1.46324033914172
-3.81886393760024 1.46955835235976
-3.74522522926061 1.47598365620082
-3.67126230462388 1.48252875007062
-3.59696889886393 1.48920437882919
-3.52233825025226 1.49601969489419
-3.44736317688982 1.50298236570632
-3.37203614929185 1.51009863304459
-3.29634936110468 1.51737332911054
-3.22029480001981 1.5248098530565
-3.14386432079255 1.53241011062974
-3.06704972215939 1.54017441884339
-2.98984282936687 1.5481013770186
-2.91223558396851 1.55618770516265
-2.83422014250308 1.56442805045019
-2.75578898563095 1.57281476255564
-2.67693503926389 1.58133763875019
-2.59765180917037 1.58998364003517
-2.51793353046115 1.59873658015075
-2.43777533324982 1.60757679006327
-2.3571734256287 1.61648076153858
-2.27612529489094 1.62542077460217
-2.19462992765375 1.63436451524776
-2.11268804916497 1.64327469148528
-2.03030238172495 1.65210865456026
-1.94747792157762 1.66081804110278
-1.86422223296533 1.66934844632375
-1.78054575744007 1.67763914310664
-1.69646213574018 1.68562286289328
-1.61198853873233 1.69322565486321
-1.52714600308722 1.70036684003998
-1.44195976653877 1.70695907630894
-1.35645959681197 1.71290854878811
-1.27068010764195 1.71811529745097
-1.18466105479629 1.72247369038692
-1.09844760469992 1.72587304666099
-1.0120905681912 1.72819840756123
-0.925646592138037 1.72933144937454
-0.839178302131027 1.72915152502624
-0.752754390245255 1.72753681633487
-0.666449642902341 1.72436557365912
-0.58034490513013 1.71951741570545
-0.494526978951227 1.71287465970228
-0.409088455153642 1.70432365048886
-0.324127479334583 1.69375605613343
-0.239747454539786 1.68107010373262
-0.156056684227191 1.66617172664847
-0.0731679605487831 1.64897560136052
0.00880189607346338 1.62940605643464
0.0897325393537595 1.60739784128139
0.169500634324629 1.58289674773392
0.247980421871671 1.55586008268586
0.325044303232587 1.52625699487312
0.400563437336452 1.49406866319426
0.474408344323191 1.45928835762044
0.546449509214138 1.42192138681531
0.616557980460936 1.38198494810353
0.68460595890827 1.33950789727333
0.750467373636043 1.29453045646888
0.814018441984096 1.24710387626765
0.875138211863761 1.19729006730125
0.933709085153202 1.14516121367579
0.98961732149512 1.09079937666624
1.04275352212978 1.03429609271093
1.09301309348053 0.975751965052437
1.14029669006549 0.915276244052927
1.18451063597281 0.852986387912596
1.22556732367436 0.789007593885382
1.26338558845353 0.723472290139164
1.29789105628106 0.656519581043103
1.32901646271374 0.58829464254496
1.35670194032856 0.518948068879054
1.38089527240228 0.448635177087059
1.40155211097932 0.377515280032845
1.41863615808548 0.305750941584389
1.4321193095713 0.233507229082135
1.44198176182846 0.160950978145235
1.44821208234704 0.0882500835425754
1.45080724573003 0.0155728315652062
1.44977259586456 -0.0569148933151177
1.4451218088425 -0.129044274800853
1.43687698576342 -0.200648721436441
1.42506848477772 -0.271564107831791
1.40973481691544 -0.341628508044323
1.39092252697795 -0.410682553296682
1.36868605769443 -0.478569744605632
1.34308759924348 -0.545136726615152
1.31419692590741 -0.610233529602421
1.28209122126902 -0.673713786942207
1.24685489299579 -0.735434935280256
1.20857937790177 -0.79525840431321
1.16736293764698 -0.853049802443432
1.12331044514115 -0.908679103743618
1.07653316147287 -0.962020840552101
1.02714850299819 -1.0129543049755
0.975279798082683 -1.06136376143982
0.921056032921242 -1.10713867109177
0.864611585843178 -1.15017392785985
0.806085949546444 -1.19037010495638
0.745623440787703 -1.22763370974593
0.683372897176562 -1.2618774442174
0.619487360873908 -1.29302046778905
0.554123749166678 -1.32098865884879
0.487442512075807 -1.34571487127789
0.419607277342219 -1.36713918220997
0.350784483319667 -1.38520912743463
0.281143000479194 -1.39987992099637
0.210853742390919 -1.41111465607263
0.140089267186726 -1.4188844844457
0.0690233706324389 -1.42316877233475
-0.00216932796271806 -1.42395523081982
-0.0733138056935293 -1.42124001950871
-0.144235060500186 -1.4150278225096
-0.214758538703593 -1.40533189615354
-0.284710564215493 -1.39217408825615
-0.353918768001543 -1.3755848290103
-0.422212516386712 -1.35560309386175
-0.489423336815588 -1.33227633893833
-0.555385339713273 -1.30566040976828
-0.619935635131645 -1.27581942413565
-0.682914742913216 -1.24282563008485
-0.74416699515398 -1.20675924004096
-0.803540929796807 -1.16770824207817
-0.860889674238017 -1.1257681893384
-0.916071317878622 -1.08104196855
-0.968949272597485 -1.0336395485231
-1.0193926201653 -0.983677709410779
-1.06727644565561 -0.931279753439649
-1.11248215594232 -0.876575197743088
-1.15489778240393 -0.819699449893929
-1.19441826698441 -0.760793466746719
-1.23094573079253 -0.700003397252381
-1.26438972445774 -0.637480210053737
-1.29466745950492 -0.573379306821471
-1.32170402006318 -0.507860122480764
-1.34543255428588 -0.441085713678732
-1.3657944449316 -0.373222337009943
-1.3827394586344 -0.304439018642628
-1.39622587347611 -0.234907117057792
-1.40622058455954 -0.164799880624728
-1.4126991873665 -0.0942920016947275
-1.41564603876721 -0.0235591688110081
-1.41505429562425 0.047222381479691
-1.41092593100575 0.117876311856892
-1.40327172808687 0.188226629272101
-1.39211125187667 0.258098126713581
-1.37747279895939 0.327316820710139
-1.35939332548555 0.395710383694479
-1.33791835369001 0.46310857043068
-1.31310185725238 0.529343637775539
-1.28500612585025 0.594250757090379
-1.2537016092891 0.657668418649242
-1.21926674162533 0.719438827402975
-1.18178774573028 0.779408289458609
-1.14135841877609 0.837427588622306
-1.0980798991565 0.893352352336067
-1.05206041539055 0.947043406309553
-1.00341501759226 0.998367117127719
-0.952265292125817 1.04719572209001
};
\addplot [semithick, teal41120142, opacity=0.8]
table {%
-8.66025401391243 -5.00000004145136
-8.82658665268708 -1.82907387549867
-8.8596219534952 0.379222183658298
-8.80051341096024 1.88709899260335
-8.67940905770626 2.88327908549905
-8.51805633062791 3.51625407780039
-8.33166861479567 3.89909499848092
-8.13060469460688 4.11359806226567
-7.92178171525626 4.21658076156231
-7.70975813668134 4.2464717367799
-7.4975096950502 4.22886477913647
-7.28696219156392 4.18067922564248
-7.0793482578591 4.11307637727483
-6.87544308133612 4.03342856340504
-6.67571926699903 3.94662159160789
-6.48044849447782 3.85590764351774
-6.28976840457443 3.76346185286125
-6.10372679370065 3.67074578590679
-5.92231096778951 3.57874563963727
-5.74546734852078 3.48812915119183
-5.57311464022867 3.39934960689305
-5.40515271510053 3.31271525546069
-5.2414686316804 3.22843595322201
-5.08194072103067 3.14665471440399
-4.92644136236748 3.06746916989668
-4.77483886564594 2.99094621628515
-4.62699874414847 2.917132021549
-4.48278457111564 2.84605882738373
-4.34205855509012 2.7777495124511
-4.20468192873321 2.71222056787311
-4.07051521879133 2.64948392944869
-3.93941844629912 2.58954797396854
-3.81125129314805 2.53241789598368
-3.68587326193135 2.47809562097764
-3.56314384923809 2.4265793708915
-3.4429227474702 2.377862971555
-3.32507008623802 2.33193497421019
-3.20944672108194 2.28877765186816
-3.09591457443146 2.24836592358034
-2.98433703119662 2.21066625436202
-2.87457938910261 2.17563557445687
-2.7665093617792 2.14322025817413
-2.65999763068678 2.11335519919032
-2.55491844020116 2.0859630156744
-2.45115022860584 2.06095341468684
-2.34857628637411 2.03822274092939
-2.24708543198745 2.01765373007108
-2.14657269465547 1.99911548159261
-2.04693999269398 1.98246366046686
-1.94809679599721 1.9675409311553
-1.8499607610137 1.95417762150196
-1.75245832690192 1.9421926083159
-1.65552526209214 1.93139441092811
-1.55910715129563 1.92158247396166
-1.46315981405493 1.9125486161286
-1.36764964718455 1.90407861820444
-1.27255388486829 1.89595392054493
-1.17786077171293 1.88795339867776
-1.08356964565753 1.8798551846605
-0.989690929255275 1.87143850204068
-0.896246029430971 1.86248548333398
-0.803267147328165 1.85278294086518
-0.710797001255121 1.84212406446896
-0.618888466986776 1.83031002277505
-0.527604140754937 1.81715144843719
-0.437015831145856 1.80246979153346
-0.347203986815264 1.78609852929569
-0.258257067427045 1.76788422415965
-0.170270865531323 1.74768742572601
-0.0833477872354641 1.72538341547438
0.00240390049300305 1.70086279589624
0.0868708481966822 1.67403192805885
0.169935420525963 1.64481322346209
0.251476503947697 1.61314529741643
0.331370318834934 1.57898299208662
0.409491229630006 1.5422972778713
0.485712547213415 1.50307504199277
0.559907318055019 1.46131877313411
0.631949095161906 1.41704615076552
0.701712686263149 1.37028954752741
0.769074875083368 1.32109545275803
0.833915111955782 1.26952382502665
0.896116170415303 1.21564738140787
0.95556476679885 1.15955083123329
1.01215214027022 1.10133006219544
1.0657745910871 1.04109128694439
1.11633397534421 0.978950158683539
1.16373815486257 0.915030864695348
1.20790140135303 0.849465207155736
1.24874475445982 0.782391680965981
1.28619633378404 0.713954558578559
1.32019160548841 0.644302991856966
1.35067360458413 0.57359014083515
1.377593114484 0.501972338789313
1.40090880585957 0.429608302279238
1.42058733724815 0.356658393754164
1.43660342020249 0.283283942966303
1.44893985204964 0.209646631831308
1.45758751951306 0.135907945575992
1.46254537654644 0.0622286910915667
1.46382039972473 -0.0112314185514087
1.46142752443716 -0.0843141163841003
1.4553895649339 -0.156862875352411
1.44573712100074 -0.228723149959191
1.43250847368815 -0.299742573308136
1.4157494721167 -0.36977111805763
1.3955134129399 -0.438661230355098
1.37186091358514 -0.506267945997585
1.3448597799347 -0.572448997859835
1.31458486866853 -0.637064923073646
1.28111794408672 -0.69997917757539
1.2445475288753 -0.761058264519313
1.20496874798602 -0.820171881748396
1.16248316457602 -0.877193092093194
1.11719860680127 -0.931998518802913
1.06922898417885 -0.984468566969436
1.01869409222424 -1.03448767044415
0.965719404126442 -1.0819445625193
0.91043584833733 -1.12673256758904
0.852979571113367 -1.16874991014642
0.793491683247187 -1.20790003682496
0.732117990453171 -1.24409194675943
0.669008707114025 -1.27724052531158
0.604318153345163 -1.30726687616623
0.53820443558111 -1.33409864692815
0.47082911112577 -1.35767034361323
0.402356837330083 -1.37792362979877
0.332955006261522 -1.39480760664721
0.262793365907028 -1.40827907051753
0.192043629102393 -1.41830274540135
0.120879071506209 -1.42485148794492
0.0494741200358093 -1.42790646332511
-0.0219960667427438 -1.42745729072147
-0.0933560247265879 -1.4235021575588
-0.16443041531437 -1.41604790207836
-0.235044459781773 -1.40511006412719
-0.305024375406818 -1.39071290433602
-0.374197811771962 -1.372889392087
-0.442394285694986 -1.35168116285921
-0.509445613273864 -1.32713844568666
-0.575186337570575 -1.29931996157704
-0.639454150503508 -1.26829279382587
-0.702090307566628 -1.23413223122635
-0.762940034044936 -1.19692158522583
-0.8218529214494 -1.15675198212036
-0.878683312950058 -1.11372213141364
-0.933290676643195 -1.06793807149937
-0.985539965547261 -1.01951289385778
-1.03530196328272 -0.96856644699133
-1.08245361445308 -0.915225021358291
-1.12687833880831 -0.859621016599511
-1.16846632833763 -0.801892592387893
-1.20711482650577 -0.742183304263171
-1.24272838891617 -0.68064172584233
-1.27521912475423 -0.617421058816869
-1.30450691843495 -0.55267873215956
-1.33051963095073 -0.486575991963302
-1.35319328048547 -0.419277483321728
-1.3724722019317 -0.350950825634423
-1.3883091850153 -0.281766182679097
-1.40066559079828 -0.211895828739376
-1.40951144639337 -0.141513712012073
-1.41482551778304 -0.0707950164439717
-1.41659536069172 8.42769312739438e-05
-1.4148173495111 0.0709478281672223
-1.40949668432618 0.141619375180887
-1.40064737613301 0.211923168297089
-1.38829221037951 0.28168440179295
-1.37246268899738 0.350729641729017
-1.35319895112805 0.418887249394298
-1.3305496727783 0.485987799718289
-1.30457194567365 0.551864494013652
-1.27533113560892 0.616353566409175
-1.24290072062846 0.679294683315596
-1.20736210940153 0.740531335239038
-1.16880444019383 0.79991122022111
-1.12732436087315 0.8572866181443
-1.08302579042628 0.912514755099618
-1.03601966250543 0.965458156973601
-0.986423651565646 1.01598499137699
-0.934361882199355 1.06396939701001
-0.879964622319672 1.10929179954141
-0.823367960890944 1.1518392130714
-0.764713470951153 1.19150552625346
-0.70414785871682 1.22819177216679
-0.641822599605907 1.26180638105917
-0.57789356205727 1.29226541511907
-0.51252062006612 1.3194927844845
-0.44586725539332 1.34342044375264
-0.378100150441493 1.36398856831829
-0.309388772822943 1.38114570993752
-0.239904952672723 1.39484893098628
-0.169822453784893 1.40506391695854
-0.0993165396708554 1.41176506682576
-0.0285635356556666 1.41493556095674
0.0422596118586621 1.41456740637427
0.112975777824591 1.41066145920181
0.183408101531475 1.40322742422922
0.253380428993586 1.39228383160123
0.32271775360035 1.3778579907061
};
\addplot [semithick, teal41120142, opacity=0.8, dashed]
table {%
-8.66025401391243 -5.00000004145136
-8.84595343298689 -2.65479695438053
-8.94250273844191 -1.31584006568118
-8.98602446713722 -0.483835309970596
-8.9957210320982 0.0607518184482067
-8.98294105267913 0.427982379642297
-8.95486758251991 0.68008701061585
-8.91623373433975 0.85520228921486
-8.87023376107233 0.97788589531298
-8.81905586049746 1.06443776495421
-8.76421408158213 1.1258852717445
-8.70676352678842 1.1697835443072
-8.64744348879909 1.20135485643309
-8.58677425969391 1.22423292273484
-8.52512336121774 1.24095942187105
-8.46275123098445 1.25332001130811
-8.39984293620284 1.26257404545319
-8.33653029969783 1.26961281663197
-8.272907402586 1.27506920298783
-8.20904148683113 1.27939401331039
-8.14498064856448 1.28290936217105
-8.08075928385123 1.28584612160036
-8.01640195493446 1.28837028710955
-7.95192614286572 1.29060159674482
-7.8873442126444 1.29262671782638
-7.82266481988664 1.29450861254913
-7.75789392033469 1.29629320822441
-7.69303549614395 1.29801416074201
-7.62809207965994 1.2996962652923
-7.56306513201836 1.30135790481243
-7.49795531739439 1.30301281250114
-7.43276270203741 1.30467134400048
-7.36748689895118 1.30634139797068
-7.30212717319697 1.30802908389221
-7.23668251858845 1.30973920812609
-7.17115171353395 1.3114756287125
-7.10553336164125 1.31324151491192
-7.03982592116182 1.31503953769163
-6.97402772622152 1.31687201030165
-6.90813700198282 1.3187409922146
-6.8421518753178 1.32064836612858
-6.77607038213908 1.32259589566695
-6.70989047221913 1.32458526876141
-6.64361001212441 1.32661813021568
-6.57722678672083 1.32869610674137
-6.51073849957374 1.33082082631352
-6.444142772499 1.33299393301899
-6.37743714444769 1.33521709907008
-6.31061906984956 1.33749203442903
-6.24368591652718 1.33982049455389
-6.17663496324705 1.34220428719293
-6.10946339696152 1.34464527794533
-6.04216830978991 1.34714539529575
-5.97474669575739 1.34970663514033
-5.90719544732486 1.35233106477331
-5.8395113517186 1.35502082682822
-5.77169108707696 1.35777814270772
-5.70373121842323 1.36060531611206
-5.63562819347195 1.36350473614403
-5.5673783382789 1.36647888050401
-5.49897785273944 1.36953031831286
-5.43042280594556 1.37266171297273
-5.36170913140896 1.37587582464491
-5.29283262216108 1.37917551267404
-5.22378892574326 1.38256373759867
-5.15457353910017 1.38604356292129
-5.08518180339734 1.38961815645007
-5.01560889878245 1.39329079112545
-4.94584983911833 1.39706484532669
-4.87589946671961 1.4009438024301
-4.80575244713035 1.40493124954177
-4.73540326398904 1.40903087526451
-4.66484621403444 1.41324646627753
-4.59407540231564 1.41758190253678
-4.52308473768143 1.42204115086403
-4.45186792863623 1.4266282566469
-4.38041847966512 1.43134733333014
-4.30872968814668 1.43620254934399
-4.23679464199189 1.4411981120654
-4.16460621816901 1.44633824834057
-4.09215708229885 1.45162718105652
-4.01943968953267 1.45706910116615
-3.94644628695629 1.46266813450021
-3.87316891779936 1.46842830263112
-3.79959942776717 1.47435347695746
-3.72572947385725 1.48044732508778
-3.65155053606979 1.48671324852515
-3.57705393247481 1.49315431053221
-3.50223083815658 1.49977315298087
-3.42707230861775 1.50657190089715
-3.35156930829293 1.51355205331613
-3.27571274489196 1.52071435900476
-3.19949351036673 1.52805867555786
-3.1229025293706 1.53558381035851
-3.04593081615467 1.54328734191665
-2.96856954091739 1.55116542018098
-2.89081010669113 1.55921254457266
-2.81264423790586 1.56742131872761
-2.73406408181307 1.57578218128253
-2.65506232397438 1.58428311251683
-2.5756323190142 1.59290931728485
-2.49576823779462 1.60164288546475
-2.41546523208602 1.61046243213061
-2.3347196176681 1.61934272080904
-2.25352907659475 1.62825427454813
-2.17189287907707 1.63716298144206
-2.08981212506713 1.64602970179838
-2.0072900052892 1.65480988577174
-1.92433208079106 1.66345321633421
-1.8409465795132 1.67190328791108
-1.75714470770984 1.680097336172
-1.67294097326911 1.68796603488349
-1.58835351716804 1.69543337632407
-1.50340444847138 1.70241665170709
-1.41812017747883 1.70882654719282
-1.33253174088831 1.7145673692448
-1.24667511222022 1.71953741030531
-1.1605914902903 1.72362946197373
-1.07432755827206 1.72673147822785
-0.987935705894013 1.72872738590587
-0.901474207597981 1.72949803393637
-0.815007350055568 1.72892226702772
-0.728605503292602 1.72687810407769
-0.642345130780248 1.72324399683126
-0.556308735171974 1.71790014063144
-0.470584737831912 1.71072980713122
-0.385267291851037 1.70162066645503
-0.300456029877002 1.69046606858014
-0.216255749451848 1.67716625662995
-0.132776039975207 1.66162948496247
-0.0501308565807214 1.64377302154519
0.0315619528646913 1.6235240184878
0.112181160754154 1.60082023989615
0.191602705434354 1.57561064155678
0.269700262161831 1.54785580208818
0.346345831986198 1.51752820990591
0.421410341547796 1.48461241448752
0.494764247290982 1.4491050538863
0.566278138267099 1.41101477335199
0.635823332473199 1.37036205071246
0.703272462515604 1.32717894713719
0.768500047311245 1.28150880040259
0.831383047356949 1.23340587691956
0.891801401880699 1.1829349970752
0.94963854683709 1.13017114517285
1.00478191317637 1.07519907125196
1.05712340506776 1.01811288750351
1.10655985777665 0.959015657353359
1.15299347469281 0.898018971186435
1.19633224262687 0.835242499782165
1.23649032401061 0.7708135154377
1.27338842414132 0.70486637127106
1.30695413121142 0.637541932703282
1.33712222665854 0.568986958790307
1.36383496337686 0.499353436228403
1.38704230959913 0.428797873776038
1.40670215674866 0.357480568759333
1.4227804902142 0.285564859899664
1.43525152274408 0.213216381710773
1.44409779091228 0.140602335259297
1.44931021581249 0.0678907884699583
1.45088812965918 -0.00474997304808464
1.4488391985136 -0.0771549561022237
1.44317946711536 -0.14915422087694
1.43393336224181 -0.220582366956813
1.42113353723689 -0.291275847629872
1.404820766705 -0.361073420788915
1.38504382248171 -0.429816493425421
1.36185933348946 -0.497349422710067
1.33533163148916 -0.563519780171023
1.305532584397 -0.628178586065495
1.2725414184742 -0.691180521255617
1.23644453033382 -0.752384123771778
1.19733528935912 -0.81165197681177
1.15531383080734 -0.868850894227093
1.11048683959118 -0.923852108665673
1.06296732450121 -0.976531466331129
1.01287438245845 -1.02676963142384
0.960332952264459 -1.07445230194869
0.905473557263439 -1.11947043743651
0.848432036328565 -1.16172049808287
0.789349262635113 -1.2011046938299
0.72837084977737 -1.23753124110612
0.665646844917351 -1.27091462430065
0.601331408811642 -1.30117585859109
0.535582482739383 -1.32824275046694
0.46856144254067 -1.35205015218211
0.400432740162395 -1.37254020641775
0.331363533290252 -1.38966257761021
0.261523303819258 -1.40337466658917
0.191083466068394 -1.41364180573756
0.120216965780064 -1.42043743205745
0.0490978710631451 -1.42374323606048
-0.0220990434685747 -1.42354928482916
-0.0931987180386514 -1.41985411801759
-0.164026233155658 -1.41266481596443
-0.234407237759075 -1.40199703946297
-0.304168378641954 -1.38787504106635
-0.37313772973024 -1.3703316480973
-0.441145219813497 -1.34940821777873
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8]
table {%
-10 -5.38468932271781e-08
-9.94558030185371 2.03217682137543
-9.80928812719483 3.31522501578723
-9.62237049753439 4.08813484436041
-9.40572611977527 4.52648938067866
-9.17287407575758 4.75145510021675
-8.93236110683636 4.84272556701689
-8.68951196769133 4.85119500564904
-8.44761015506845 4.80886868265143
-8.20865982487769 4.73575130080901
-7.97386587830962 4.64434294087773
-7.74393319747832 4.54247808424572
-7.51925262897999 4.43508996791662
-7.30001681625364 4.32530067947969
-7.08629270049544 4.21509484464207
-6.87806719948564 4.10573764372872
-6.67527619781998 3.99803582932129
-6.47782308040105 3.89250197563399
-6.28559066021774 3.78945872686085
-6.09844889607704 3.68910556722518
-5.91625990227632 3.59156198666477
-5.73888120003223 3.49689564662289
-5.56616781687797 3.40514092212068
-5.39797362479805 3.31631120505237
-5.23415217174724 3.23040711620072
-5.07455717454646 3.1474219984334
-4.91904278558867 3.06734557433623
-4.76746370992278 2.99016634048014
-4.6196752259779 2.91587307147356
-4.47553314794118 2.84445567898761
-4.33489375773832 2.77590558851622
-4.19761372783899 2.71021574366572
-4.06355005152018 2.64738031402988
-3.93255999398254 2.58739416161768
-3.80450107530892 2.53025210807242
-3.67923109433855 2.47594803770779
-3.55660820087923 2.42447386776954
-3.4364910221484 2.37581841598409
-3.31873884783377 2.32996619544363
-3.20321187664516 2.28689616752763
-3.08977152567233 2.24658048438142
-2.97828080226854 2.20898325310559
-2.86860473656353 2.17405935399304
-2.76061087109954 2.14175334470595
-2.65416980251431 2.11199848109585
-2.54915576870485 2.08471588338204
-2.44544727353526 2.05981387360588
-2.34292773994128 2.03718750671105
-2.24148618126937 2.01671831333488
-2.14101787990263 1.99827426754351
-2.0414250616945 1.98170998744124
-1.94261755447369 1.96686717099063
-1.84451341890931 1.95357526367223
-1.74703954033584 1.94165234897677
-1.6501321707241 1.93090624734668
-1.55373741083024 1.92113580425027
-1.45781162363198 1.91213234374886
-1.36232177143754 1.90368126034954
-1.26724567048539 1.89556371923967
-1.17257215839724 1.88755843325109
-1.07830117145413 1.87944348413958
-0.984443730286052 1.87099815598124
-0.891021834152238 1.86200474963261
-0.798068265496705 1.85225034918445
-0.705626307853905 1.84152851403754
-0.613749381419411 1.82964087349031
-0.522500601666969 1.81639860438653
-0.43195226727027 1.80162377625192
-0.342185284268572 1.78515055228096
-0.253288533901368 1.76682623836234
-0.165358191837336 1.74651217591538
-0.0784970066519481 1.72408447754191
0.00718645461395966 1.69943460729723
0.0915785861326858 1.67246980970376
0.174561540777217 1.64311339345418
0.256014038322916 1.6113048770912
0.335812177657186 1.57700000484507
0.413830246714499 1.54017064131562
0.489941524294795 1.5008045538745
0.564019068367082 1.45890509161558
0.63593648589731 1.41449076947999
0.705568679664587 1.36759476590602
0.772792567940676 1.31826434207581
0.8374877733058 1.26656019060954
0.899537277263306 1.21255572143828
0.958828037702327 1.15633629259566
1.0152515666481 1.09799839381492
1.06870446614072 1.03764879108961
1.11908892050028 0.975403640727644
1.16631314367403 0.911387581853799
1.21029178081983 0.845732816742807
1.25094626375971 0.778578188729819
1.2882051204314 0.710068267684077
1.32200423896779 0.640352453083118
1.35228708753312 0.569584104535722
1.37900489152677 0.497919709132293
1.40211677021701 0.425518094228415
1.42158983527193 0.352539693188118
1.43739925399835 0.279145870245992
1.44952828036822 0.205498309030781
1.45796825709479 0.131758467484908
1.46271859210968 0.0580870999877904
1.46378671278345 -0.015356154471117
1.4611880011263 -0.0884131211322637
1.45494571300705 -0.160927380149782
1.44509088414741 -0.232744505496986
1.43166222529626 -0.303712259728858
1.41470600858225 -0.373680753152348
1.39427594660008 -0.442502576495875
1.37043306532522 -0.510032916322909
1.34324557149353 -0.576129662209186
1.3127887146436 -0.640653514126824
1.27914464361832 -0.703468097595891
1.24240225697095 -0.764440093032148
1.20265704643173 -0.823439384405504
1.16001093237037 -0.880339230897701
1.11457209004172 -0.935016463781153
1.06645476532729 -0.987351709300268
1.0157790786801 -1.0372296369819
0.96267081604068 -1.08453923158214
0.907261205608241 -1.1291740858305
0.849686679515519 -1.17103271028528
0.790088619656817 -1.21001885597831
0.728613087146621 -1.24604184510506
0.665410535129809 -1.27901690479827
0.60063550491425 -1.30886549899299
0.534446305643755 -1.33551565352449
0.467004677966217 -1.35890226987026
0.398475442372412 -1.37896742332401
0.329026133080639 -1.39566064184288
0.258826618518091 -1.4089391623104
0.18804870959985 -1.41876816148171
0.116865757130023 -1.42512095940128
0.0454522397474223 -1.42797919358824
-0.0260166560884595 -1.42733296275696
-0.0973654625247042 -1.4231809392702
-0.168418861578503 -1.41553044990268
-0.239002119647358 -1.40439752482201
-0.30894152367883 -1.38980691497161
-0.37806481742784 -1.37179207826903
-0.44620163625504 -1.35039513521702
-0.513183938953403 -1.32566679467
-0.578846435130294 -1.29766625061021
-0.643027006717263 -1.26646105087327
-0.705567122228515 -1.2321269388277
-0.766312242440636 -1.19474766906275
-0.825112216219865 -1.15441479817943
-0.881821665279026 -1.11122745181412
-0.936300356703438 -1.06529206905696
-0.98841356214419 -1.0167221254592
-1.03803240263773 -0.965637835857256
-1.08503417807303 -0.912165838276028
-1.1293026803917 -0.856438860209243
-1.17072848967217 -0.798595368609458
-1.20920925231667 -0.738779204952373
-1.24464994062876 -0.677139206767387
-1.27696309313917 -0.61382881704625
-1.30606903510897 -0.549005682952114
-1.33189607870999 -0.482831245250089
-1.35438070245356 -0.415470319866253
-1.37346770950814 -0.347090672954101
-1.38911036461447 -0.277862590805727
-1.40127050937277 -0.207958445890461
-1.40991865573872 -0.137552260238
-1.41503405762431 -0.0668192673088527
-1.41660476055473 0.00406452658481235
-1.41462762938375 0.0749227803263312
-1.40910835411705 0.145579254607813
-1.40006143393624 0.215858246281598
-1.38751013955617 0.285585019687052
-1.37148645408487 0.354586234243065
-1.35203099258983 0.42269036763604
-1.32919290060732 0.489728133957509
-1.30302973186364 0.55553289615464
-1.27360730550866 0.619941072151581
-1.24099954319509 0.682792533981268
-1.20528828637039 0.743930999238587
-1.16656309418348 0.80320441412926
-1.12492102244616 0.860465327347999
-1.08046638412807 0.915571253977494
-1.03331049190582 0.968385028560051
-0.983571383330263 1.01877514645908
-0.931373529220486 1.0666160926007
-0.87684752593949 1.11178865666842
-0.820129772252828 1.15418023381754
-0.761362131518262 1.19368510998138
-0.700691580000494 1.2302047308587
-0.638269842149939 1.26364795370053
-0.574253013727702 1.2939312810539
-0.508801173699885 1.32097907566929
-0.442077985862666 1.34472375583532
-0.374250291194859 1.36510597046848
-0.305487691966623 1.3820747533544
-0.235962128661347 1.39558765601048
-0.165847450792426 1.40561085871509
-0.0953189827174478 1.4121192593257
-0.0245530855692863 1.41509653958639
0.046273283563381 1.41453520870297
0.11698301406444 1.4104366240417
0.187399284680642 1.40281098888456
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8, dashed]
table {%
-10 -5.38468932271781e-08
-9.98871515591176 0.422253541691831
-9.96023757978964 0.698496195110201
-9.92043678579653 0.881674071916228
-9.87309295658165 1.00429013587041
-9.82068197452308 1.08697939167618
-9.76484319769236 1.14311308858312
-9.70667037972465 1.18147080511783
-9.64689743008252 1.20786992997227
-9.58601904653652 1.22619104909431
-9.5243699514884 1.23903646828137
-9.46217736343672 1.24815897010797
-9.39959595974188 1.25474368551669
-9.33673128878086 1.25959473713656
-9.27365551309294 1.26325952245421
-9.21041803459659 1.26611185432236
-9.14705268968009 1.26840779911382
-9.08358263673618 1.27032331092456
-9.02002368605735 1.27197967892807
-8.95638657498871 1.27346078668422
-8.89267852673984 1.27482485219791
-8.82890432128644 1.27611243624302
-8.76506703302181 1.27735192024956
-8.70116854016248 1.27856326369107
-8.6372098773984 1.27976058828388
-8.57319148059763 1.28095396008402
-8.50911335697697 1.28215062172688
-8.44497520367362 1.28335584668222
-8.38077649049684 1.28457353324058
-8.31651651773907 1.28580661869498
-8.25219445657445 1.28705736893381
-8.18780937726646 1.28832758148398
-8.1233602688187 1.28961872822176
-8.05884605259809 1.29093205620151
-7.99426559169057 1.29226865916904
-7.92961769722553 1.29362952845434
-7.86490113254035 1.29501558926237
-7.80011461580184 1.29642772673635
-7.73525682150946 1.29786680500476
-7.67032638117963 1.29933368115665
-7.60532188342804 1.30082921551069
-7.54024187360984 1.30235427922753
-7.47508485312179 1.30390976032289
-7.40984927843564 1.30549656844535
-7.34453355991919 1.30711563860702
-7.27913606049129 1.30876793420409
-7.21365509413131 1.31045444983122
-7.14808892425499 1.31217621379228
-7.08243576197543 1.31393429018363
-7.01669376426258 1.31572978096661
-6.95086103199536 1.31756382814167
-6.88493560790961 1.31943761569535
-6.81891547445322 1.32135237146965
-6.75279855153977 1.32330936932271
-6.68658269419536 1.32530993117353
-6.62026569010813 1.32735542894122
-6.55384525707171 1.32944728684049
-6.48731904031437 1.33158698356646
-6.42068460972308 1.33377605443327
-6.35393945695034 1.33601609387834
-6.28708099239945 1.33830875775325
-6.22010654209473 1.34065576577301
-6.15301334442107 1.3430589041633
-6.08579854673839 1.34552002807921
-6.0184592018663 1.34804106439915
-5.95099226443169 1.35062401431686
-5.88339458708595 1.35327095610405
-5.81566291657971 1.35598404788922
-5.74779388970406 1.35876553036481
-5.67978402908952 1.36161772963622
-5.61162973887031 1.36454305987061
-5.54332730021027 1.3675440260763
-5.47487286669831 1.37062322663355
-5.40626245961403 1.37378335585197
-5.33749196307444 1.37702720626701
-5.26855711906675 1.38035767078213
-5.19945352238286 1.38377774455135
-5.13017661546733 1.38729052646985
-5.06072168319935 1.39089922034106
-4.99108384763097 1.39460713546008
-4.92125806270893 1.3984176866218
-4.85123910901459 1.40233439340635
-4.78102158856168 1.40636087855133
-4.71059991969992 1.41050086529673
-4.63996833218154 1.41475817350261
-4.56912086245787 1.41913671429927
-4.4980513492848 1.42364048303142
-4.42675342972952 1.42827355021131
-4.35522053568642 1.43304005014553
-4.28344589102748 1.43794416686578
-4.21142250953254 1.44299011693127
-4.13914319376763 1.44818212861995
-4.06660053510525 1.45352441696947
-3.99378691510923 1.45902115404557
-3.92069450853994 1.46467643374664
-3.84731528827168 1.47049423038235
-3.77364103245493 1.47647835015314
-3.69966333430163 1.48263237459487
-3.62537361492097 1.48895959493833
-3.55076313968826 1.49546293623868
-3.47582303868865 1.50214487004629
-3.40054433184145 1.50900731429679
-3.32491795937909 1.5160515190079
-3.24893481842654 1.52327793632284
-3.17258580650164 1.53068607339754
-3.09586187283168 1.53827432662253
-3.01875407845651 1.54603979571609
-2.94125366615911 1.55397807632995
-2.86335214132841 1.56208302998719
-2.78504136491172 1.57034653044911
-2.70631365964986 1.57875818599821
-2.62716193080136 1.58730503764957
-2.54757980254491 1.59597123398766
-2.46756177119416 1.60473768417136
-2.38710337625577 1.61358169170522
-2.30620139020262 1.62247657279343
-2.22485402760761 1.63139126454114
-2.14306117396747 1.64028993052358
-2.06082463418321 1.64913156978592
-1.97814840025112 1.65786964234951
-1.89503893700084 1.66645172311352
-1.81150548417782 1.67481919671781
-1.7275603724291 1.68290700907572
-1.64321934995769 1.69064349173608
-1.55850191579029 1.69795027563853
-1.4734316547795 1.70474231050837
-1.38803656867598 1.71092800493068
-1.30234939690311 1.71640950000931
-1.21640792009706 1.72108308634503
-1.13025523908681 1.72483976998306
-1.04394002182623 1.72756598805904
-0.957516710889917 1.72914446937239
-0.871045684526729 1.72945522933127
-0.784593364936997 1.7283766830033
-0.698232268386119 1.72578685476786
-0.61204099295653 1.72156465866586
-0.526104141121269 1.71559122033573
-0.440512175817884 1.70775121000707
-0.355361210301204 1.69793415308832
-0.270752733604013 1.68603569116973
-0.186793274797191 1.67195876439067
-0.103594010618027 1.65561469096997
-0.0212703221032845 1.63692412476083
0.0600586932956441 1.61581787653685
0.140270747056936 1.59223759006478
0.219240915019108 1.56613626931245
0.296842215469666 1.53747865814266
0.372946202645779 1.50624147836779
0.447423568795318 1.4724135359503
0.520144748519292 1.435995708387
0.590980519836633 1.3970008287123
0.659802597197345 1.35545348236095
0.726484212565358 1.3113897359126
0.790900681577248 1.26485681400097
0.852929952591758 1.21591274044822
0.912453137190688 1.1646259570898
0.969355021280403 1.11107493025368
1.02352455633775 1.05534775061142
1.07485533051432 0.997541727462619
1.1232460192511 0.937762973985038
1.16860081478399 0.876125976234251
1.21082983349472 0.812753136353818
1.24984949956619 0.747774279964078
1.28558290292238 0.681326119107123
1.31796012910087 0.613551666126983
1.34691855856589 0.544599597747929
1.37240313306879 0.474623574043954
1.39436658701508 0.403781521542507
1.41276964235219 0.332234893208422
1.42758116618621 0.260147920079759
1.43877829109251 0.187686869797898
1.44634649882917 0.115019326371547
1.45027966883446 0.04231350351748
1.45058008304768 -0.0302635016093968
1.4472583271446 -0.102544652279526
1.44033342252756 -0.174361731242618
1.42983270130349 -0.245549903911806
1.41579168754351 -0.315946392266951
1.39825398491282 -0.385390849435349
1.37727114672159 -0.453725688218809
1.35290253060535 -0.520796368408626
1.32521513972906 -0.58645164964779
1.29428345205827 -0.650543817052759
1.26018923887647 -0.712928886898368
1.22302137336734 -0.773466799428874
1.18287562973975 -0.832021605325385
1.1398544730651 -0.888461651589357
1.09406683973213 -0.942659771625272
1.04562790821568 -0.994493483104302
0.994658859698378 -1.04384519628913
0.941286627987126 -1.09060243402109
0.885643638132203 -1.1346580635698
0.827867533173376 -1.17591053948393
0.768100888504045 -1.21426415566484
0.706490913452876 -1.24962930413311
0.643189139823972 -1.28192273738254
0.578351097302449 -1.31106783082326
0.512135975813319 -1.33699484159925
0.444706275109223 -1.35964116001262
0.376227442049033 -1.37895154989189
};
\addplot [semithick, yellowgreen12120981, opacity=0.8]
table {%
-8.66025406775933 4.9999999481858
-8.4124681229744 4.89925441095126
-8.1700069547368 4.7882552485964
-7.93324545159714 4.67213383650171
-7.70235456594137 4.55406151618498
-7.47737895648131 4.43600637411418
-7.25828482426815 4.31919190796448
-7.04498962578371 4.2043770569729
-6.83738067854024 4.09202865565639
-6.63532689697053 3.98242864635688
-6.43868623816308 3.87574139713822
-6.24731044125214 3.77205640348291
-6.06104804194458 3.67141565591038
-5.87974627634464 3.57383136003362
-5.70325226233257 3.47929752245988
-5.53141370664406 3.3877975913301
-5.36407929819646 3.29930952573913
-5.2010988930254 3.21380916294268
-5.04232356120455 3.131272436079
-4.88760554381031 3.05167679577431
-4.73679815370041 2.97500206251267
-4.58975564468042 2.90123085610695
-4.44633306768352 2.83034869735636
-4.3063861286999 2.76234384462393
-4.16977106059255 2.69720690804874
-4.03634451912258 2.63493027222317
-3.90596351214311 2.57550735167866
-3.77848536978759 2.51893170061688
-3.65376776242616 2.4651959977526
-3.5316687721022 2.41429092802573
-3.41204702203124 2.36620398465429
-3.29476186751861 2.32091821706026
-3.17967365032273 2.27841095223894
-3.06664401706597 2.23865251887768
-2.9555363007951 2.2016050047437
-2.84621596324996 2.16722107839416
-2.7385510938473 2.13544290600516
-2.6324129598702 2.10620119300658
-2.52767660091328 2.07941437822812
-2.42422145931515 2.05498800542918
-2.32193203715216 2.03281429345895
-2.22069856940997 2.01277192196641
-2.1204177022233 1.99472604467358
-2.02099316460507 1.97852853688661
-1.92233642189181 1.96401847831606
-1.82436729922067 1.95102286659022
-1.72701456372509 1.93935755126406
-1.63021645478049 1.92882837283901
-1.53392115252866 1.91923248649744
-1.43808717603316 1.91035984608477
-1.34268370373031 1.90199482048101
-1.24769081030135 1.89391791200207
-1.15309961565332 1.88590754492784
-1.05891234331079 1.87774189169806
-0.965142287138546 1.86920070473214
-0.871813686889566 1.86006712315739
-0.778961514559162 1.85012942587308
-0.686631174887941 1.83918270520626
-0.59487812456255 1.82703043877365
-0.503767415691569 1.81348594088288
-0.413373169970828 1.79837367871195
-0.323777990592849 1.78153044242928
-0.235072319401885 1.76280636220429
-0.147353747059528 1.74206576857826
-0.0607262840820794 1.71918789581372
0.0247003994395422 1.6940674305439
0.108811757800266 1.66661491026178
0.191489169956893 1.63675697791022
0.272610749101237 1.60443650007903
0.352052154909466 1.56961255712353
0.429687402275149 1.53226031395348
0.505389660775711 1.49237078037444
0.57903203956518 1.4499504697777
0.650488352821099 1.40502096475132
0.719633861295606 1.35761839790317
0.786345985928691 1.30779285591545
0.850504989877517 1.25560771464692
0.911994625704115 1.2011389130047
0.970702744850571 1.14447417334457
1.02652186692298 1.08571217633236
1.07934970670944 1.02496169849455
1.1290896572786 0.96234072107217
1.17565122794703 0.89797551922331
1.21895043636714 0.831999741038486
1.25891015447017 0.76455348617747
1.29546040849526 0.695782394141322
1.32853863383828 0.625836752199309
1.35808988595006 0.554870632746262
1.38406700899135 0.483041069335123
1.40643076439438 0.410507279792896
1.42514992187482 0.337429943687472
1.44020131576674 0.263970539990157
1.45156986980515 0.19029074911743
1.45924859364484 0.116551921696488
1.46323855447265 0.0429146144581193
1.46354882704228 -0.0304618082977696
1.46019642533431 -0.103419511105402
1.45320621882848 -0.175802466775412
1.44261083607786 -0.247456685538919
1.42845055790973 -0.318230401746782
1.41077320216277 -0.387974226817714
1.38963400142181 -0.456541277590073
1.36509547474955 -0.523787289306203
1.33722729395936 -0.589570722157669
1.30610614454067 -0.653752869676189
1.27181558095649 -0.716197976315916
1.23444587569366 -0.776773370397723
1.19409386117034 -0.835349617242997
1.15086276339974 -0.891800695884384
1.10486202617604 -0.946004201274466
1.0562071244885 -0.997841572485819
1.00501936587864 -1.04719834606551
0.951425678527872 -1.09396443252063
0.895558384989909 -1.13803441290476
0.837554960655136 -1.17930785167085
0.777557776241616 -1.21768962136473
0.715713823839194 -1.25309023435456
0.652174426278956 -1.28542617661383
0.587094929850118 -1.31462023858123
0.520634380632067 -1.34060183828487
0.452955184943158 -1.36330733221241
0.384222754624563 -1.38268030980376
0.31460513807235 -1.39867186790837
0.244272638101508 -1.4112408620573
0.173397417870115 -1.42035413192568
0.102153096210134 -1.4259866988825
0.0307143338039415 -1.42812193402371
-0.0407435882857864 -1.42675169554922
-0.112045196178874 -1.42187643476354
-0.183015255252605 -1.41350527035041
-0.25347920513897 -1.40165603088956
-0.323263596059613 -1.38635526585075
-0.392196524931351 -1.36763822551934
-0.460108069702381 -1.34554881048271
-0.526830720414404 -1.32013949144416
-0.592199805526983 -1.29147120023647
-0.65605391208624 -1.25961319298758
-0.71823529836922 -1.22464288645143
-0.778590297687205 -1.18664566856466
-0.836969712085326 -1.14571468432803
-0.893229194731693 -1.10195059814555
-0.947229619846751 -1.05546133378624
-0.998837439082715 -1.00636179316608
-1.04792502332369 -0.954773555181531
-1.09437098893963 -0.900824555861213
-1.13806050759148 -0.844648751138241
-1.1788855987511 -0.786385763580801
-1.21674540416714 -0.726180514450589
-1.2515464435774 -0.664182842485688
-1.28320285103867 -0.600547110823785
-1.31163659131592 -0.535431803490908
-1.33677765584456 -0.468999112878359
-1.35856423784965 -0.401414519614715
-1.37694288627631 -0.332846366210031
-1.39186863825308 -0.263465425805834
-1.40330512987556 -0.193444467308219
-1.41122468515973 -0.122957818114149
-1.41560838307342 -0.0521809255655912
-1.41644610260874 0.0187100818143757
-1.41373654590935 0.089538832331266
-1.40748723951298 0.16012914748201
-1.39771451381225 0.230305475851653
-1.38444346087659 0.299893323788766
-1.36770787081402 0.368719682156368
-1.34755014688616 0.436613448493052
-1.32402119962229 0.503405843941842
-1.29718032021015 0.568930824311913
-1.26709503347324 0.633025484631664
-1.23384093077672 0.695530456532327
-1.19750148323797 0.756290297771903
-1.1581678356532 0.815153873172565
-1.11593858158883 0.871974726204123
-1.07091952012599 0.926611440405001
-1.02322339478779 0.978927989793715
-0.972969615222283 1.02879407739088
-0.920283962258707 1.07608546094689
-0.8652982770005 1.12068426495537
-0.808150134664452 1.16247927802875
-0.748982503921703 1.20136623472007
-0.687943392541533 1.23724808089523
-0.625185480183064 1.27003522179093
-0.560865739222234 1.29964575193525
-0.495145044541373 1.32600566615904
-0.428187773245875 1.34904905098497
-0.360161395306576 1.36871825574652
-0.291236056157096 1.38496404285904
-0.221584152302513 1.39774571673885
-0.151379901019087 1.4070312309416
-0.0807989052442673 1.41279727316791
-0.0100177147719659 1.41502932786078
0.0607866151201043 1.41372171619546
0.131436966476063 1.40887761333705
0.201756601761149 1.40050904291463
0.27156960611456 1.38863684873218
0.340701327618512 1.37329064380671
0.408978814452437 1.35450873689166
0.476231247810798 1.33233803671028
0.542290369475877 1.30683393418818
0.60699090295294 1.27806016303684
0.670170967094342 1.24608863910116
};
\addplot [semithick, yellowgreen12120981, opacity=0.8, dashed]
table {%
-8.66025406775933 4.9999999481858
-8.43654476174023 4.0054812536284
-8.25480423315411 3.30135249583702
-8.10312262224979 2.7914987458539
-7.97335365971212 2.41743777716189
-7.85972615668284 2.1408321202618
-7.75806464628697 1.93528185561571
-7.66530982833233 1.78203775429428
-7.57920269321514 1.66753355219028
-7.49806660353764 1.58184328780654
-7.42065250277776 1.51765489844299
-7.34602702013713 1.46955792208529
-7.2734907429833 1.43353608760472
-7.20251814994427 1.40660025063893
-7.13271328550599 1.38652047909055
-7.06377695522432 1.37162946772848
-6.99548238883617 1.36067779848189
-6.92765714566849 1.35272710697448
-6.86016963220317 1.34707106186609
-6.7929190342813 1.34317680067285
-6.72582778233833 1.34064144069427
-6.65883589942985 1.33915971919341
-6.59189675160149 1.33849986446516
-6.52497384497261 1.33848556538715
-6.4580384057937 1.33898246852769
-6.39106754748403 1.33988804336775
-6.32404287871453 1.34112395797089
-6.25694944364742 1.34263033020917
-6.18977491288658 1.34436138345534
-6.12250896410473 1.34628215568953
-6.05514280650598 1.3483660012127
-5.98766881459467 1.35059268971202
-5.92008024521423 1.35294695640266
-5.85237101815037 1.35541739415284
-5.78453554536801 1.35799560464223
-5.71656859753915 1.36067554704043
-5.64846519921899 1.36345303683128
-5.58022054608384 1.3663253597009
-5.51182993918403 1.36929097321339
-5.44328873235406 1.37234927609755
-5.37459228980979 1.37550042922477
-5.30573595165532 1.37874521663823
-5.23671500554127 1.38208493716874
-5.16752466312153 1.38552131987471
-5.09816004026636 1.38905645764439
-5.02861614022726 1.39269275485849
-4.95888783913914 1.39643288582388
-4.88896987338888 1.40027976131224
-4.81885682849533 1.40423650124069
-4.74854312923833 1.40830641182728
-4.67802303084723 1.41249296586191
-4.60729061112046 1.41679978501206
-4.53633976339927 1.42123062322057
-4.46516419036194 1.42578935036765
-4.39375739864403 1.43047993545426
-4.32211269432584 1.43530642861919
-4.25022317936213 1.44027294132622
-4.17808174906248 1.4453836240452
-4.10568109076424 1.45064264075726
-4.03301368387454 1.45605413957044
-3.96007180149462 1.46162221868542
-3.88684751387902 1.46735088690436
-3.81333269402394 1.47324401780654
-3.73951902572533 1.47930529662491
-3.66539801449691 1.48553815880504
-3.59096100179191 1.49194571910659
-3.51619918303132 1.49853069004203
-3.44110363000398 1.505295288356
-3.36566531827056 1.5122411281599
-3.28987516027487 1.51936909927154
-3.21372404493941 1.52667922926426
-3.13720288459781 1.53417052770528
-3.06030267019226 1.54184081107986
-2.9830145357379 1.54968650697282
-2.90532983312442 1.55770243621407
-2.82724021838423 1.56588157191884
-2.74873775060294 1.57421477468097
-2.66981500467347 1.58269050362745
-2.59046519909616 1.59129450363984
-2.51068233999305 1.60000946980735
-2.43046138242903 1.60881469111287
-2.34979841000449 1.6176856764911
-2.26869083349542 1.62659376771318
-2.18713760905452 1.63550574526914
-2.10513947612502 1.64438343489767
-2.02269921488796 1.65318332188387
-1.93982192245698 1.6618561886874
-1.85651530641274 1.67034678577425
-1.77278999365262 1.6785935506806
-1.68865985175086 1.68652839112088
-1.60414231921811 1.69407654856538
-1.51925874022273 1.70115655880288
-1.43403469852481 1.70768032529903
-1.34850034462025 1.71355331951799
-1.26269070944516 1.71867491977777
-1.17664599749838 1.72293889659889
-1.0904118519513 1.72623404800979
-1.00403958426887 1.72844498305836
-0.917586361093833 1.72945304609968
-0.831115341663163 1.7291373686338
-0.744695759827036 1.72737602992756
-0.658402945804877 1.72404730275869
-0.572318284098118 1.71903095672138
-0.48652910542536 1.71220958915473
-0.401128512076874 1.7034699519085
-0.316215137725408 1.69270424215236
-0.231892844136603 1.67981133069006
-0.148270358638431 1.66469789944571
-0.0654608574423689 1.64727946677646
0.0164184991286446 1.62748128355153
0.0972470727264955 1.60523908816503
0.17690128714181 1.58049971400404
0.255255195115775 1.55322154807924
0.332181064427436 1.5233748443267
0.407549976168305 1.49094189934456
0.481232428596893 1.45591710191875
0.553098940611038 1.41830687072828
0.623020649638412 1.3781294958386
0.690869899564089 1.33541490191347
0.756520815245219 1.29020435099179
0.819849860991914 1.24255010100166
0.880736381190254 1.19251503511223
0.939063121921467 1.14017227386106
0.994716732935114 1.08560477813975
1.0475882496276 1.02890494662605
1.09757355473965 0.970174206580837
1.14457381932279 0.909522592670824
1.18849592217331 0.847068305311456
1.22925284646238 0.782937238572336
1.26676405179229 0.717262467864911
1.30095581947966 0.650183690620555
1.33176156862591 0.581846616923827
1.35912214049404 0.512402311881632
1.3829860489333 0.442006496637909
1.40330969504494 0.370818819057159
1.42005754491137 0.299002107953702
1.43320226994307 0.226721626043241
1.44272485015747 0.154144336593969
1.44861464142128 0.0814381973295044
1.45086940823311 0.00877147803756263
1.44949527642875 -0.0636901118387994
1.44450671188967 -0.135777553016353
1.43592659621054 -0.207324571595957
1.42378605730766 -0.278167233409427
1.40812436550393 -0.348143839442998
1.38898881274967 -0.417095279067681
1.36643457531873 -0.484865338738728
1.34052456205077 -0.551300972524105
1.31132924987489 -0.616252541477043
1.2789265079902 -0.679574029150532
1.24340141171467 -0.741123240485222
1.20484604666022 -0.800761990921449
1.16335930356465 -0.858356291933208
1.11904666382213 -0.913776538335132
1.07201997551305 -0.966897701556285
1.02239721955203 -1.01759953209825
0.970302265438312 -1.06576677315749
0.915864616029092 -1.11128938613192
0.859219140744174 -1.1540627877172
0.800505796651678 -1.19398809728708
0.739869336971098 -1.23097239241129
0.677459006654989 -1.26492896969271
0.613428224864451 -1.29577760761436
0.547934254327522 -1.32344482777672
0.481137857754694 -1.34786415076674
0.413202941673855 -1.36897634291875
0.344296188230185 -1.38672965039255
0.274586675671815 -1.40108001714432
0.204245488400484 -1.41199128392408
0.133445317603287 -1.41943536563111
0.0623600536044456 -1.42339240484665
-0.00883562882688742 -1.4238508998137
-0.079966690900686 -1.42080780555418
-0.150858154594755 -1.41426860722313
-0.221335530405428 -1.40424736517841
-0.29122524664022 -1.39076673158484
-0.360355078830993 -1.37385793867126
-0.428554577858677 -1.35356075901418
-0.495655495404799 -1.32992343843781
-0.561492205378937 -1.30300260227519
-0.625902120010827 -1.27286313585757
-0.688726099344106 -1.23957804024294
-0.749808852917539 -1.20322826415517
-0.808999332470151 -1.16390251316641
-0.866151114557518 -1.12169703712083
-0.921122772015153 -1.07671539674381
-0.973778233250294 -1.029068210305
-1.02398712838467 -0.978872881116652
-1.0716251213077 -0.926253306562762
-1.11657422673262 -0.871339569287604
-1.15872311137834 -0.814267611139041
-1.19796737843007 -0.755178890480504
-1.23420983446345 -0.694220023542625
-1.26736073805404 -0.63154241063989
-1.29733802933935 -0.567301848225564
-1.32406753985343 -0.501658127955641
-1.34748318201814 -0.434774624128821
-1.3675271177475 -0.366817871033687
-1.38414990570147 -0.297957131854789
-1.39731062680966 -0.228363960853422
};
\addplot [semithick, gold25323136, opacity=0.8]
table {%
-5.00000005699562 8.66025400493795
-4.60911710956817 7.06679467786516
-4.28397154858764 5.98737171421096
-4.00462078378475 5.21366251170262
-3.75876749023648 4.63590580904346
-3.53831601567925 4.19086559986275
-3.33766885778582 3.83961391269719
-3.15280449076712 3.55692635900681
-2.9807428633958 3.3257736537862
-2.81921855892107 3.13426346347612
-2.66647215990351 2.97384904911612
-2.52111230018111 2.83823263236624
-2.38202174769599 2.72266888557357
-2.24829186732338 2.6235086024497
-2.11917591228955 2.53789173279656
-1.99405511829501 2.46353619065111
-1.87241368750175 2.39858973530704
-1.75382005673888 2.34152437568984
-1.63791267586041 2.29106004262362
-1.52438906453516 2.24610877598524
-1.41299727746931 2.20573352319054
-1.30352915426132 2.16911748978177
-1.19581490079628 2.13554120133217
-1.08971866947537 2.10436525617719
-0.985134891808269 2.07501731053095
-0.881985179540759 2.04698222910252
-0.780215656578462 2.01979461146405
-0.679794618254219 1.99303310357529
-0.580710440233139 1.96631604907376
-0.482969678828678 1.93929814226964
-0.386595319321515 1.91166782512566
-0.291625140183636 1.88314523131828
-0.198110169753017 1.85348052694349
-0.106113218501873 1.82245253318831
-0.0157074750610434 1.78986754393286
0.0730248420384076 1.75555827265812
0.159993782092505 1.71938287960465
0.245102912484719 1.68122404290803
0.32825052298386 1.64098804724195
0.409330784454462 1.59860387097385
0.488234861551949 1.55402225850039
0.56485197841937 1.50721476870669
0.639070436033877 1.45817279373491
0.710778579625082 1.40690654474352
0.779865714472539 1.35344400332213
0.846222968365304 1.29782983888358
0.909744099059872 1.24012429382359
0.970326245197084 1.18040203961496
1.02787061933075 1.11875100834458
1.08228314197958 1.0552712055268
1.13347501593875 0.990073511325298
1.18136324047543 0.92327847854872
1.22587106547989 0.855015136896298
1.26692838614202 0.785419813849211
1.30447207926075 0.714634983257348
1.33844628285668 0.642808152990628
1.36880262132681 0.570090802950789
1.39550037893506 0.496637384234249
1.41850662494986 0.422604389283221
1.43779629419988 0.348149501471514
1.45335222719786 0.273430830782119
1.46516517426419 0.198606240110868
1.47323376825008 0.123832764362553
1.47756447050632 0.0492661219987903
1.47817149466305 -0.0249396838326135
1.47507671258083 -0.098632679889127
1.46830954651136 -0.171663160667605
1.45790685108053 -0.243883858906791
1.44391278819542 -0.315150059687827
1.42637869740177 -0.385319670105008
1.40536296360363 -0.454253257025667
1.38093088342697 -0.521814065501228
1.35315453088982 -0.587868029950469
1.32211262245505 -0.652283789353982
1.2878903810095 -0.714932716439065
1.25057939785193 -0.775688969275157
1.21027749139421 -0.834429571929316
1.16708856099455 -0.891034528940908
1.12112243415138 -0.945386976454604
1.07249470519156 -0.997373370984777
1.02132656358188 -1.04688371504554
0.967744610071065 -1.09381181732892
0.911880659019213 -1.13805558379387
0.853871525481589 -1.17951733496924
0.793858795869203 -1.21810414398905
0.731988581297067 -1.25372818936549
0.668411253038308 -1.28630711625263
0.603281159816309 -1.31576439993627
0.536756326976641 -1.34202970547336
0.468998137876364 -1.36503923776091
0.400170998102839 -1.38473607680138
0.33044198338185 -1.40107049351233
0.259980472251914 -1.41400024206468
0.188957764766149 -1.42349082539536
0.117546688634398 -1.42951573119771
0.0459211943373647 -1.43205663632391
-0.0257440591670021 -1.43110357812049
-0.0972741264641163 -1.42665509174872
-0.168494203714108 -1.41871831300841
-0.239230060963851 -1.4073090465841
-0.309308477014156 -1.39245179996665
-0.378557675136351 -1.37417978357522
-0.4468077579643 -1.35253487781938
-0.513891139929289 -1.32756756800654
-0.579642975653745 -1.29933684812333
-0.643901582773599 -1.26791009460976
-0.706508857716831 -1.23336291130981
-0.767310683026183 -1.19577894682841
-0.826157324876494 -1.15524968555999
-0.8829038195012 -1.11187421368268
-0.937410347307945 -1.06575896143875
-0.989542593530056 -1.01701742305003
-1.03917209432888 -0.96576985564646
-1.08617656733174 -0.912142958619216
-1.13044022566183 -0.856269534843762
-1.17185407458945 -0.798288135253267
-1.2103161900091 -0.738342688274739
-1.24573197802318 -0.676582115667123
-1.2780144149906 -0.613159936318984
-1.30708426747683 -0.548233859570137
-1.33287029162021 -0.481965369614281
-1.35530941150638 -0.414519302516206
-1.37434687621905 -0.346063417336465
-1.38993639530803 -0.276767962798498
-1.4020402524861 -0.206805240859096
-1.41062939743179 -0.136349168454988
-1.41568351563656 -0.0655748385994466
-1.41719107629115 0.00534191810286771
-1.41514935825637 0.076224970562495
-1.40956445420916 0.146898322078027
-1.40045125309512 0.217186542217761
-1.3878334010542 0.286915195038475
-1.37174324101838 0.355911263039848
-1.3522217312085 0.42400356630487
-1.32931834278433 0.491023176308461
-1.30309093692739 0.556803823888071
-1.27360562166157 0.621182300862038
-1.2409365887427 0.683998854756006
-1.20516593097656 0.745097576057694
-1.16638344035462 0.804326777369326
-1.12468638743024 0.861539363769414
-1.08017928239362 0.9165931936355
-1.03297361834296 0.96935142912121
-0.983187597291046 1.01968287542841
-0.930945839490264 1.0674623079717
-0.876379076705612 1.11257078650054
-0.819623830112078 1.15489595522596
-0.760822073540943 1.19433232799452
-0.700120882847092 1.23078155756363
-0.6376720722163 1.26415268805666
-0.573631818276575 1.29436238971547
-0.508160272920658 1.32133517511771
-0.441421165786963 1.34500359608699
-0.373581397383162 1.36530842059208
-0.304810623870049 1.38219878900637
-0.235280834552778 1.39563234917726
-0.165165923152126 1.40557536983672
-0.0946412539498112 1.41200283196645
-0.0238832239192009 1.41489849781294
0.0469311780340302 1.41425495732828
0.117624813587481 1.41007365189094
0.188020838134645 1.40236487523642
0.257943143393701 1.39114775160048
0.32721679835348 1.37645019114709
0.395668487422914 1.35830882282009
0.463126944658841 1.33676890482096
0.529423382958677 1.31188421297596
0.59439191711914 1.28371690731439
0.657869979679716 1.25233737723571
0.719698728489805 1.21782406569714
0.779723444961443 1.18026327290575
0.837793921994935 1.13974894004932
0.893764840592759 1.09638241364914
0.947496134207423 1.05027219116517
0.998853339901707 1.00153364852961
1.04770793543464 0.950288750328875
1.09393766142364 0.896665743396278
1.13742682777251 0.84079883461779
1.17806660359594 0.782827853791432
1.21575528991428 0.722897902416569
1.25039857443705 0.661158989322586
1.28190976779981 0.597765654076926
1.31021002066685 0.532876579140095
1.33522852116139 0.466654191759875
1.35690267213472 0.399264256618593
1.37517824783757 0.330875460265842
1.39000952960845 0.261658988384601
1.40135942024696 0.191788096951308
1.40919953679311 0.121437678360365
1.41351028148762 0.0507838235908155
1.41428089074213 -0.0199966185021283
1.41150946200267 -0.0907264836852903
1.40520295844382 -0.161228735549268
1.39537719148576 -0.231326908328549
1.38205678118019 -0.300845548257547
1.36527509456549 -0.369610652384412
1.34507416214528 -0.437450103770321
1.32150457269783 -0.504194102009388
1.29462534667714 -0.569675588013484
1.26450378851875 -0.633730662017107
};
\addplot [semithick, gold25323136, opacity=0.8, dashed]
table {%
-5.00000005699562 8.66025400493795
-4.61445945499029 6.89562958013993
-4.30008102109515 5.75040114677119
-4.03360594526304 4.95074690494959
-3.80140389990671 4.36447047122871
-3.59476840851416 3.91944933793944
-3.40779120612436 3.57280371370958
-3.23627927644789 3.29735743902514
-3.07715279603031 3.07501461702515
-2.92808738752043 2.89324215261003
-2.78729007644373 2.74307664297187
-2.65335289307238 2.61793401884425
-2.52515380656542 2.51286693892536
-2.40178770413997 2.42408418147848
-2.28251710658874 2.3486296912878
-2.16673623468949 2.28416237197491
-2.05394433917386 2.22880141060987
-1.94372560176959 2.18101538433345
-1.83573378808103 2.13954132209969
-1.72968039488117 2.10332470530912
-1.62532540466122 2.07147439354298
-1.52247000963371 2.04322838203246
-1.42095083859492 2.01792755285251
-1.32063533971716 1.99499541834981
-1.2214180573828 1.97392242216888
-1.1232176025902 1.95425375291673
-1.02597416154323 1.93557989673739
-0.929647420689466 1.91752934582867
-0.834214812051163 1.89976301543919
-0.739670002508279 1.88197001913044
-0.646021566349814 1.86386452274135
-0.553291793019543 1.84518344987778
-0.461515592293363 1.82568485160881
-0.370739467782378 1.80514678094882
-0.281020536792667 1.7833665451938
-0.19242558053642 1.76016022307534
-0.105030113818499 1.73536235546273
-0.0189174674473341 1.70882573497049
0.0658221200253442 1.68042123479585
0.14909240199824 1.65003763092608
0.230792013735352 1.61758138438109
0.310815349908406 1.58297636136871
0.3890534263197 1.54616347911712
0.465394721965399 1.50710027368967
0.539725997600616 1.46576039336984
0.611933087301428 1.4221330268171
0.681901660056262 1.37622227884856
0.749517949226621 1.32804651208643
0.814669448572506 1.27763767070088
0.877245574384575 1.22504060355031
0.937138294070793 1.17031240126084
0.994242722170986 1.11352175749225
1.04845768514714 1.05474835892823
1.09968625636264 0.994082302001249
1.14783626240021 0.931623527898254
1.19282076130656 0.867481262110426
1.23455849257767 0.801773441733687
1.27297429783906 0.734626113291701
1.3079995103699 0.66617278694421
1.33957231106059 0.596553738645623
1.36763804811666 0.525915258214091
1.39214951792121 0.454408849072764
1.41306720491831 0.382190391720223
1.43035947910581 0.309419287570577
1.44400275062618 0.236257602161932
1.45398158190649 0.162869226909
1.46028875872286 0.0894190769580164
1.46292532239915 0.016072345377794
1.46190051128293 -0.0570090638024845
1.4572317083556 -0.129659341312558
1.44894457195096 -0.201715402803841
1.43707282478863 -0.27301714680883
1.42165813459078 -0.343406936577526
1.40274998213083 -0.412729938698687
1.38040551383958 -0.48083440345171
1.35468938167443 -0.547571895365
1.32567357250996 -0.61279748334701
1.29343722882713 -0.676369900188569
1.25806646198699 -0.738151681217593
1.21965415889505 -0.798009291459786
1.17829978241305 -0.855813249870802
1.13410916547243 -0.9114382581428
1.08719429850144 -0.964763340174388
1.03767310951239 -1.01567199688651
0.985669235990984 -1.06405237965199
0.931311787616083 -1.10979748378851
0.874735098797124 -1.15280536226285
0.816078470044352 -1.19297935837275
0.755485897278648 -1.23022835501248
0.693105788331885 -1.26446703718378
0.629090666074392 -1.29561616370371
0.563596857821275 -1.32360284358863
0.496784170902336 -1.34836081235127
0.428815554520096 -1.36983070341446
0.359856748256645 -1.38796031002312
0.290075917816278 -1.40270483320165
0.219643278800802 -1.41402711194072
0.148730709492636 -1.4218978321539
0.0775113537840998 -1.42629571145999
0.00615921552156227 -1.4272076574738
-0.0651512543641968 -1.42462889782329
-0.136245576494411 -1.41856308064213
-0.206949665948441 -1.40902234477913
-0.277090257915873 -1.39602735940953
-0.346495334565076 -1.37960733312188
-0.414994551610911 -1.35979999288531
-0.482419663091567 -1.33665153357737
-0.548604942904383 -1.31021653896663
-0.613387601697744 -1.28055787516071
-0.676608197773086 -1.2477465577545
-0.738111040710819 -1.21186159383276
-0.797744586493428 -1.17298980005126
-0.855361822959322 -1.1312255979712
-0.910820644477789 -1.08667078773846
-0.963984214787235 -1.03943430108685
-1.01472131698468 -0.989631934514253
-1.0629066896936 -0.937386063349852
-1.1084213484702 -0.882825337319658
-1.1511528915367 -0.826084358149336
-1.19099578895667 -0.767303339740721
-1.2278516543957 -0.706627751511544
-1.2616294986432 -0.644207945653482
-1.29224596411473 -0.580198769262162
-1.31962553960665 -0.514759162523157
-1.34370075464128 -0.448051744400352
-1.3644123528184 -0.380242387490261
-1.38170944367656 -0.31149978387146
-1.39554963266191 -0.241995003871738
-1.4058991288989 -0.171901049692421
-1.41273283055322 -0.101392405775754
-1.41603438766909 -0.0306445876913475
-1.41579624244815 0.0401663088312028
-1.41201964701439 0.11086405726687
-1.40471465877799 0.181272746775447
-1.39390011357075 0.251217224686596
-1.37960357677725 0.320523534034697
-1.36186127273041 0.389019345321737
-1.34071799267807 0.456534381797449
-1.3162269816608 0.522900837631263
-1.28844980467053 0.587953788410819
-1.25745619248712 0.65153159343798
-1.22332386761587 0.713476289307517
-1.18613835077464 0.773633974248742
-1.1459927484061 0.831855182689737
-1.10298752171785 0.887995249472469
-1.05723023778324 0.941914663102459
-1.00883530326753 0.993479407375443
-0.957923681377499 1.04256129068556
-0.904622592669231 1.08903826226743
-0.849065200386454 1.13279471459873
-0.791390281041363 1.17372177116448
-0.731741880990105 1.21171755877119
-0.670268959795772 1.2466874635988
-0.607125021212095 1.27854437019034
-0.54246773266046 1.30720888260363
-0.476458534110812 1.33260952698595
-0.40926223731283 1.35468293487875
-0.341046616357006 1.37337400661668
-0.271981990575657 1.3886360542416
-0.202240800820903 1.40043092343397
-0.131997180179897 1.40872909402552
-0.0614265202075034 1.41350975873603
0.00929496622746367 1.41476087985468
0.0799906843742776 1.41247922366242
0.150484098194173 1.40667037246831
0.220599170995116 1.39734871420645
0.290160804985699 1.38453740961303
0.358995278629103 1.36826833707246
0.426930680684208 1.34858201528847
0.493797339830352 1.32552750400082
0.559428248784811 1.29916228302813
0.62365948183748 1.26955210997537
0.686330604745743 1.23677085700276
0.747285075953444 1.20090032709952
0.806370638121393 1.16203005035735
0.863439698982698 1.12025706078363
0.918349700564299 1.0756856542363
0.970963475846168 1.02842712810284
1.02114959196174 0.978599503382834
1.06878267907696 0.926327229870286
1.11374374412116 0.871740875167123
1.15592046858023 0.81497679829536
1.19520748960207 0.756176808712255
1.23150666370539 0.695487811570157
1.2647273124258 0.633061440103731
1.29478644927868 0.569053676065922
1.3216089874649 0.503624459173372
1.34512792779488 0.436937286559181
1.3652845263568 0.369158803263982
1.38202844150738 0.300458384824414
1.39531785981701 0.23100771304054
1.40511960065558 0.160980346020266
1.41140919916059 0.0905512836097212
1.41417096738459 0.0198965293291416
1.41339803338908 -0.0508073550815849
1.40909235827918 -0.121383678603982
1.40126473165139 -0.191656070908424
1.38993474431915 -0.261448925421035
1.37513073924252 -0.330587835773243
1.35688974060845 -0.398900031569433
};
\addplot [semithick, indigo68184, opacity=0.8]
table {%
-3.5897925857524e-09 0.5
0.0262606533913937 0.549058634520533
0.0549258295797259 0.596034805397947
0.0858838402772988 0.640634450039298
0.119008904023224 0.682588543299443
0.154162424839299 0.721654178675269
0.19119431597145 0.757615149717798
0.229944340937502 0.790282066948029
0.270243449792257 0.81949205836536
0.311915091172995 0.845108110854507
0.354776483711031 0.867018115395714
0.398639833611304 0.885133681179834
0.443313488451251 0.899388782927611
0.48860302039519 0.909738302434154
0.534312234951455 0.916156520183449
0.580244104036154 0.918635606381378
0.626201624397293 0.917184153472181
0.671988604368336 0.911825784591761
0.717410383454481 0.902597864840421
0.762274490417155 0.889550335002015
0.806391246333188 0.872744680580906
0.849574319593004 0.852253042879847
0.8916412399984 0.828157473346037
0.932413879058208 0.800549327569486
0.971718903291139 0.769528791100022
1.00938820685986 0.735204525616712
1.04525932920716 0.697693420896379
1.07917586257013 0.657120435456063
1.11098785333757 0.613618506672971
1.14055220021348 0.567328509618152
1.16773305108228 0.518399242797211
1.19240219936532 0.466987418506563
1.21443947954296 0.413257635627696
1.23373316042283 0.357382313434038
1.25018033369514 0.299541566404427
1.26368729436449 0.239923002133484
1.2741699088176 0.178721427184225
1.28155396560977 0.116138449089818
1.2857755035577 0.0523819665893005
1.28678111143582 -0.0123344555514702
1.28452819350248 -0.0777923262898535
1.27898519523814 -0.143769077254193
1.2701317840569 -0.210039011154863
1.25795898034169 -0.276374335939065
1.24246923492783 -0.342546267556479
1.22367645008786 -0.408326181530008
1.20160594211006 -0.473486791722136
1.17629434467044 -0.53780333383116
1.14778945332307 -0.601054731264842
1.11615001253006 -0.663024722085806
1.08144544767432 -0.723502927613092
1.04375554540807 -0.782285845860791
1.00317008645456 -0.839177756125936
0.959788435580365 -0.893991524510759
0.913719093875894 -0.946549303779772
0.865079218722786 -0.996683124518364
0.813994116893423 -1.0442353779054
0.760596716135964 -1.08905919339635
0.705027020368222 -1.13101871713056
0.647431553260863 -1.16998929886034
0.587962794562303 -1.20585759662309
0.526778613032129 -1.23852160924793
0.464041699334039 -1.26789064714286
0.399919001717267 -1.29388525170705
0.334581166808425 -1.31643707323126
0.268201987360513 -1.33548871637073
0.200957858375246 -1.35099356128551
0.133027242637352 -1.36291556742373
0.0645901463796832 -1.37122906574793
-0.00417239446293549 -1.37591854403601
-0.0730788171568701 -1.37697842877688
-0.141947524125913 -1.37441286616417
-0.210597363958987 -1.36823550379482
-0.278848101528488 -1.35846927391642
-0.346520877304516 -1.34514617844294
-0.413438655948417 -1.32830707546814
-0.479426664245925 -1.308001466641
-0.544312818401602 -1.28428728451333
-0.60792814066736 -1.25723067880952
-0.670107165222996 -1.22690580048558
-0.730688333169115 -1.19339458242053
-0.789514376435277 -1.15678651560163
-0.846432690350264 -1.1171784197118
-0.901295694568289 -1.07467420708951
-0.953961181995064 -1.02938463909936
-1.00429265531125 -0.981427074018411
-1.05215965064752 -0.930925205605247
-1.09743804792534 -0.878008791573986
-1.14001036733959 -0.822813371245441
-1.17976605142442 -0.765479971695424
-1.21660173211031 -0.70615480177013
-1.25042148215081 -0.644988933396573
-1.28113705027004 -0.582137969687927
-1.30866807935938 -0.517761699435083
-1.33294230703432 -0.45202373769157
-1.35389574785083 -0.385091152302514
-1.37147285647772 -0.317134076401013
-1.38562667112739 -0.248325307096388
-1.39631893656418 -0.178839890805165
-1.40352020603818 -0.108854695921924
-1.40720992153381 -0.0385479737858966
-1.40737647177674 0.0319010908387423
-1.40401722751016 0.102312838295699
-1.39713855363127 0.172507599871448
-1.38675579786979 0.242306169010939
-1.37289325579095 0.311530275819505
-1.35558411201379 0.380003062627374
-1.33487035764895 0.447549558313811
-1.3108026840763 0.513997149061046
-1.28344035329909 0.579176043233613
-1.25285104522466 0.642919728154136
-1.21911068233084 0.705065416666662
-1.18230323227848 0.765454481536506
-1.14252048912398 0.823932875922586
-1.09986183386871 0.880351538365044
-1.0544339751547 0.934566780947892
-1.00635067097772 0.986440659514341
-0.955732432339534 1.03584132502285
-0.902706209802111 1.08264335532787
-0.847405063937524 1.12672806684516
-0.789967820690718 1.16798380571365
-0.73053871268829 1.20630621819246
-0.669267007536985 1.24159850013183
-0.606306624161653 1.27377162543229
-0.541815738235321 1.30274455345885
-0.475956377754786 1.32844441541009
-0.408894009814682 1.35080667965889
-0.34079711963193 1.36977529608667
-0.2718367828715 1.38530281942947
-0.202186232323617 1.39735051164679
-0.132020419982272 1.40588842331504
-0.0615155755749696 1.41089545404
0.00915123740595151 1.41235939187923
0.0798025671196554 1.41027693176679
0.150261019189827 1.40465367294089
0.220349701863775 1.3955040953899
0.289892669468304 1.38285151535405
0.35871536311561 1.36672801994853
0.42664504761657 1.34717438100833
0.493511243564806 1.3242399482949
0.559146153562993 1.2979825222486
0.62338508157326 1.26846820651862
0.686066844386385 1.23577124055126
0.747034174219794 1.19997381256906
0.806134111472302 1.16116585332433
0.863218386684066 1.11944481106218
0.918143790773174 1.07491540817854
0.970772532645923 1.0276893801075
1.0209725833057 0.977885197019581
1.06861800561565 0.925627768957793
1.1135892689028 0.871048135081589
1.15577354762591 0.814283137729688
1.19506500336566 0.755475082052185
1.23136504943482 0.694771381999544
1.26458259744563 0.63232419349199
1.29463428521444 0.56829003562722
1.32144468542682 0.502829400817646
1.34494649453227 0.436106354780654
1.36508070138427 0.368288127336616
1.38179673519018 0.299544694999683
1.39505259238558 0.23004835637552
1.40481494209875 0.159973301407866
1.41105920992438 0.0894951755417993
1.41376963977899 0.0187906398954178
1.41293933366632 -0.0519630714472165
1.40857026923663 -0.122588595891055
1.40067329508118 -0.192908887387897
1.38926810376053 -0.26274766094196
1.37438318262332 -0.331929835402617
1.35605574253038 -0.400281973383177
1.3343316246569 -0.467632717149163
1.30926518560323 -0.533813219329245
1.28091916110178 -0.598657567316778
1.24936450866371 -0.662003200249571
1.21468022956434 -0.723691317479679
1.17695317061962 -0.783567277473367
1.1362778062588 -0.84148098611335
1.09275600144841 -0.897287273410505
1.04649675607189 -0.950846257669972
0.997615931415907 -1.00202369619641
0.946235959458841 -1.05069132166463
0.892485535700218 -1.09672716332469
0.836499296309747 -1.1400158522542
0.778417480413273 -1.18044890991512
0.718385578368911 -1.2179250193175
0.656553966920353 -1.25235027813792
0.593077532145909 -1.28363843318678
0.528115281150959 -1.31171109566465
0.46182994347834 -1.33649793669536
0.394387563235672 -1.35793686267067
0.32595708296067 -1.37597416998986
0.256709920265151 -1.3905646788264
0.1868195383156 -1.40167184560336
0.116461011222836 -1.40926785390977
0.0458105854254551 -1.41333368364102
-0.0249547618387045 -1.4138591581979
-0.0956577658718698 -1.4108429696316
-0.166121318560872 -1.40429268167399
-0.23616891201967 -1.39422471064606
-0.30562508072358 -1.38066428429018
};
\addplot [semithick, indigo68184, opacity=0.8, dashed]
table {%
-3.5897925857524e-09 0.5
0.0263301432309001 0.552878985800067
0.0552507901031672 0.603549900695691
0.0866411529514583 0.651605681212316
0.120361329013228 0.696688074740772
0.156254660855058 0.738484795644968
0.194149984702257 0.776727613328269
0.233863792863128 0.811190755244707
0.275202316607244 0.8416892834273
0.317963523364891 0.868077273410212
0.361939016456375 0.890245733239374
0.406915824245177 0.908120264799026
0.452678066702942 0.921658508478436
0.49900849012639 0.930847435383244
0.545689864108086 0.935700556641127
0.592506238353136 0.936255118560174
0.639244060218399 0.932569345592541
0.6856931567085 0.924719783144179
0.731647586990318 0.912798781212734
0.776906373262565 0.896912148998753
0.821274119076651 0.877177000971686
0.864561525024017 0.853719806981122
0.906585812179737 0.826674653137402
0.947171063924291 0.796181716328263
0.986148496849762 0.76238595313197
1.02335667147055 0.725436003074225
1.05864165344872 0.685483305929438
1.09185713604549 0.642681433576738
1.12286453449639 0.597185634552342
1.15153306287637 0.549152588570125
1.17773980381226 0.498740364331244
1.20136978091204 0.446108567787864
1.2223160429577 0.391418660462833
1.24047976766762 0.334834418447766
1.25577039113026 0.276522493321015
1.26810576685242 0.216653027614933
1.2774123558219 0.155400270921778
1.28362544619304 0.0929431394832631
1.2866893983483 0.0294656623028226
1.28655796987915 -0.0348380562684807
1.28319480493173 -0.0997733535542239
1.27657313602941 -0.165144690820172
1.26667626997114 -0.230746965749649
1.25349787922752 -0.296370776087316
1.23704219649073 -0.361803271261633
1.21732416175956 -0.426829192644172
1.19436951356132 -0.491232060757996
1.16821481809455 -0.554795463701283
1.13890743240616 -0.617304399908881
1.10650540001838 -0.678546630539156
1.07107727954743 -0.738314001455674
1.0327019087048 -0.796403701077168
0.991468107584024 -0.85261942744691
0.947474326272671 -0.906772445607078
0.90082824262771 -0.958682522125198
0.851646316533538 -1.00817873072443
0.80005330713534 -1.05510012778088
0.746181759495638 -1.09929630065732
0.69017146688672 -1.14062779514654
0.632168914554509 -1.17896643070512
0.572326710311632 -1.21419551379376
0.510803006774893 -1.2462099606115
0.447760919485748 -1.27491634091919
0.383367944567464 -1.30023285457633
0.317795379002827 -1.32208925195166
0.251217746064712 -1.34042670899612
0.183812227936176 -1.35519766599402
0.115758107115059 -1.36636563873468
0.047236217795359 -1.37390500932072
-0.0215715919109576 -1.37780080261094
-0.0904829863184436 -1.37804845310874
-0.159315656697022 -1.37465356594694
-0.227887823758467 -1.36763167454315
-0.296018727977773 -1.35700799652855
-0.363529107685075 -1.34281718870536
-0.430241664883202 -1.32510310107498
-0.495981518732731 -1.30391852938152
-0.56057664660823 -1.27932496527704
-0.623858312578295 -1.25139234283584
-0.685661483086997 -1.22019877991483
-0.74582522954806 -1.18583031307615
-0.804193117495621 -1.14838062474181
-0.860613581875727 -1.10795076152993
-0.914940288018415 -1.06464884306483
-0.967032477805088 -1.01858976097463
-1.0167553005431 -0.96989486825292
-1.06398012807988 -0.918691659619052
-1.10858485373085 -0.865113443908632
-1.15045417465466 -0.80929900980274
-1.18947985737779 -0.751392286302805
-1.22556098624051 -0.691541999321713
-1.25860419459671 -0.629901325368555
-1.2885238786387 -0.566627542931781
-1.31524239373555 -0.501881681598776
-1.33869023316029 -0.43582816836691
-1.35880618904145 -0.368634470114351
-1.37553749531345 -0.300470730850703
-1.38883995236669 -0.231509402208562
-1.39867803302119 -0.161924865679086
-1.40502496937826 -0.0918930453214682
-1.40786282004951 -0.0215910100496915
-1.40718251722955 0.0488034349271794
-1.40298389307048 0.119112167410836
-1.3952756848343 0.189157177639388
-1.38407551834368 0.258761006702354
-1.36940986931938 0.327747192368395
-1.351314002281 0.395940720378822
-1.3298318867928 0.463168478968904
-1.30501609095348 0.529259714175929
-1.27692765215427 0.59404648337641
-1.24563592525879 0.657364104460675
-1.21121840848669 0.719051598094229
-1.17376054740853 0.778952120622105
-1.13335551757749 0.83691338533397
-1.09010398643283 0.892788070006908
-1.04411385520802 0.946434208896655
-0.995499981662149 0.997715567570223
-0.944383884527246 1.046501999238
-0.890893430624462 1.09266978150965
-0.835162505650053 1.13610193272003
-0.777330669669436 1.17668850719121
-0.717542798384292 1.2143268689857
-0.655948711255871 1.2489219438669
-0.592702787578451 1.28038644931284
-0.527963571601955 1.30864110253055
-0.461893367803426 1.33361480649201
-0.394657827404695 1.3552448140616
-0.32642552722932 1.37347687031402
-0.257367541986079 1.38826533316942
-0.187657011060877 1.39957327243717
-0.11746870089355 1.40737254739329
-0.0469785640103541 1.41164386298846
0.0236367042215816 1.41237680477469
0.0942001100558203 1.409569852631
0.164534805986033 1.40323037336379
0.234464534468898 1.39337459225869
0.303814069700091 1.38002754366769
0.372409656397528 1.36322300072969
0.440079444551375 1.34300338434379
0.506653919107028 1.31941965154159
0.57196632355541 1.29253116344433
0.635853076415317 1.26240553302603
0.698154179604443 1.22911845294969
0.758713617710764 1.19275350380454
0.81737974719358 1.15340194312354
0.874005674564001 1.1111624756238
0.928449622618464 1.0661410051779
0.98057528382593 1.01845036909143
1.03025215999985 0.968210055328928
1.07735588741976 0.915545903395192
1.12176854660411 0.860589789637632
1.16337895597575 0.803479297786135
1.20208294870304 0.744357375586426
1.2377836320434 0.68337197841329
1.27039162856078 0.620675700761148
1.2998252986334 0.556425396521498
1.32601094371405 0.490781788955589
1.34888298985028 0.423909071269506
1.36838415101722 0.355974498700152
1.38446557186162 0.287147973026796
1.39708694950131 0.217601620435885
1.40621663407133 0.147509363686628
1.41183170775624 0.0770464895502554
1.4139180420973 0.00638921263729379
1.41247033381153 -0.0642857458124647
1.40749211805597 -0.134801650124895
1.39899575891055 -0.204982145110451
1.38700241934938 -0.274651706062439
1.3715420085938 -0.34363608074441
1.35265310757316 -0.411762725448349
1.33038287267725 -0.478861237079893
1.30478691802765 -0.544763780130845
1.27592917655184 -0.609305507407521
1.24388174020024 -0.672324973398017
1.20872467970197 -0.733664539181657
1.17054584430882 -0.793170767809461
1.1294406420303 -0.850694809114688
1.08551180091339 -0.906092772946752
1.03886911197027 -0.959226089860896
0.989629154404686 -1.00996185833488
0.937915003832705 -1.05817317762865
0.883855924237069 -1.10373946544782
0.827587044434877 -1.14654675961765
0.769249019876945 -1.18648800302179
0.708987680633252 -1.22346331110761
0.646953666452588 -1.25738022130822
0.58330204981581 -1.28815392377983
0.518191947930972 -1.31570747290147
0.451786124644996 -1.33997197903302
0.384250583270578 -1.3608867800763
0.315754151348509 -1.3783995924334
0.246468058384675 -1.39246664100603
0.176565507617563 -1.40305276792871
0.106221242886188 -1.4101315197802
0.0356111116798802 -1.4136852130679
-0.0350883745396691 -1.41370497783144
-0.105700481647283 -1.41019077926343
-0.176048694693508 -1.40315141729808
-0.2459571591724 -1.3926045041707
-0.315251120617625 -1.37857642000453
};
\addplot [semithick, darkslateblue6467135, opacity=0.8]
table {%
0.249999996632077 0.43301270383669
0.27279215939314 0.477403895751655
0.297748849744085 0.519461485201169
0.324746431549119 0.558916076073172
0.353648398106978 0.59552292385157
0.384306627384706 0.629062715615728
0.416562664762827 0.659341895189554
0.450249011542799 0.686192575995575
0.485190399872156 0.709472094589495
0.521205037581597 0.729062264781853
0.558105809528244 0.744868395787739
0.595701425236886 0.756818138273248
0.63379750578113 0.76486021991765
0.672197605827474 0.768963127690674
0.71070416948206 0.769113787986763
0.749119420963341 0.765316288574548
0.787246193129397 0.757590678470375
0.824888698492984 0.74597187371909
0.861853248554862 0.730508688975464
0.897948928084496 0.711263006961796
0.932988231394998 0.688309090501752
0.966787667721426 0.661733035014765
0.999168342548438 0.631632353179795
1.02995652117835 0.598115677999875
1.05898418002006 0.561302565768394
1.08608955005163 0.52132337650336
1.11111765570583 0.478319206331519
1.13392085109259 0.432441844131453
1.15435935405234 0.38385372354848
1.17230177708027 0.332727841335333
1.18762565272636 0.279247613898869
1.20021794971534 0.223606645966537
1.2099755747988 0.166008388411927
1.21680585430258 0.106665666433652
1.22062698851498 0.0458000643478063
1.22136847151593 -0.0163588409451292
1.21897146880658 -0.0795743994549981
1.21338914517941 -0.143603955668319
1.20458693567639 -0.208200052859261
1.19254275320213 -0.273111756795498
1.17724712736364 -0.338086076196437
1.15870327035313 -0.402869453020837
1.1369270671192 -0.467209292619059
1.11194698861877 -0.530855502134032
1.08380392853503 -0.593562005339539
1.05255096541366 -0.655088203337527
1.01825305364123 -0.715200353081885
0.980986648005059 -0.773672839360428
0.940839267682967 -0.830289320394743
0.897909006378509 -0.884843732315242
0.852303995921505 -0.93714114312724
0.804141830989495 -0.98699845210275
0.75354896268216 -1.03424493554082
0.700660068519132 -1.07872264431151
0.645617406063184 -1.12028666236669
0.588570156833813 -1.15880523835816
0.52967376651252 -1.19415980460563
0.469089286693506 -1.22624489891394
0.406982722642984 -1.25496800520987
0.343524390733972 -1.28024932874748
0.278888288453062 -1.30202152083558
0.213251479156688 -1.3202293668025
0.146793493105793 -1.33482944936404
0.0796957457417277 -1.34578979782612
0.0121409736893096 -1.35308953174642
-0.0556873114138038 -1.35671850589426
-0.123605351461782 -1.35667696165959
-0.191429653218372 -1.35297518852575
-0.25897748301311 -1.34563319787135
-0.326067345445322 -1.33468041022341
-0.39251944677717 -1.32015535614956
-0.458156143687316 -1.30210539024471
-0.522802378015081 -1.28058641711921
-0.586286098060039 -1.2556626279102
-0.648438666921241 -1.22740624558761
-0.70909525826987 -1.19589727718656
-0.768095239853881 -1.16122327103983
-0.825282544936624 -1.12347907708544
-0.880506031775935 -1.08276660836287
-0.93361983115719 -1.03919460186984
-0.984483681903964 -0.992878377017673
-1.03296325420335 -0.943939589987447
-1.07893046049953 -0.892505982347735
-1.12226375362852 -0.838711122347409
-1.16284841178876 -0.782694137346537
-1.20057680986665 -0.724599435901151
-1.23534867656337 -0.664576418081174
-1.26707133670024 -0.602779172684118
-1.29565993801547 -0.539366160119077
-1.32103766170751 -0.474499879884086
-1.34313591593091 -0.408346521751147
-1.36189451141192 -0.341075600010642
-1.37726181832564 -0.272859570410701
-1.38919490356622 -0.203873429754065
-1.39765964754883 -0.134294298478137
-1.40263083970786 -0.0643009869329626
-1.40409225190195 0.00592645352636271
-1.40203668900189 0.0762071931171715
-1.39646601602351 0.146360097980494
-1.38739116127075 0.216204214064827
-1.37483209507451 0.285559258006149
-1.35881778384531 0.354246112236177
-1.3393861193012 0.422087321392076
-1.31658382288057 0.488907587021012
-1.29046632550078 0.554534257573883
-1.2610976229721 0.618797810761827
-1.22855010751916 0.68153232550039
-1.19290437599646 0.74257594087954
-1.15424901550574 0.801771299860766
-1.11268036723091 0.858965975700821
-1.06830226939868 0.914012879420555
-1.02122578034859 0.96677064696163
-0.971568882756558 1.01710400499033
-0.919456170100298 1.06488411460413
-0.865018516485569 1.10998889246366
-0.808392730970183 1.15230330910347
-0.749721197530018 1.1917196643651
-0.689151501810314 1.22813784004468
-0.626836045798016 1.2614655299543
-0.562931651539111 1.29161844766623
-0.497599155010387 1.31852051224477
-0.431002991239501 1.34210401227841
-0.363310771751869 1.36230974851122
-0.294692855408615 1.37908715534251
-0.225321913687318 1.39239440142476
-0.155372491446847 1.40219846954603
-0.0850205642093593 1.4084752159403
-0.0144430929863402 1.41120940913039
0.0561824223288445 1.4103947483764
0.126678389982485 1.40603386178091
0.196867572778953 1.39813828408964
0.266573532880715 1.38672841422599
0.335621073976726 1.37183345260683
0.403836679808836 1.35349131830692
0.471048948049882 1.33174854616734
0.537089018532785 1.30666016397934
0.601790994837584 1.27828954991702
0.664992358253141 1.24670827043841
0.726534373142512 1.21199589892476
0.786262482755733 1.17423981537863
0.844026694551126 1.13353498755386
0.899681954106226 1.08998373394216
0.9530885067219 1.04369546909107
1.00411224584828 0.994786431777457
1.0526250474885 0.943379396606671
1.09850508976591 0.889603369652322
1.14163715687224 0.833593268793468
1.1819129266481 0.775489589446232
1.21923124108315 0.715438056425104
1.25349835906066 0.653589262706165
1.28462819071134 0.590098295900339
1.31254251278185 0.525124353280074
1.33717116446739 0.458830346237827
1.3584522232017 0.391382495089406
1.37633215994515 0.322949915170004
1.39076597355937 0.253704195205065
1.40171730390709 0.183818968972089
1.40915852336759 0.113469481302354
1.41307080651128 0.0428321495028257
1.41344417773198 -0.0279158786924978
1.41027753669131 -0.0985971695066943
1.40357866148739 -0.169034448682455
1.39336418951802 -0.239051047048806
1.37965957606789 -0.308471344905938
1.36249903070871 -0.377121214036207
1.341925431661 -0.444828456149798
1.31799021832557 -0.511423236580505
1.29075326225187 -0.576738512060482
1.26028271686841 -0.640610451422462
1.22665484635759 -0.702878848103402
1.18995383411278 -0.763387523354179
1.15027157126953 -0.821984719095178
1.10770742585479 -0.878523479396632
1.06236799314823 -0.932862019604569
1.01436682789759 -0.984864082177466
0.963824159075466 -1.03439927834457
0.910866587908717 -1.08134341474355
0.855626769952066 -1.12557880424246
0.798243082016593 -1.16699456019836
0.73885927479976 -1.20548687345207
0.677624112097559 -1.24095927140568
0.614690997510956 -1.27332285857617
0.550217589587949 -1.30249653806474
0.484365406369447 -1.32840721342844
0.417299420331747 -1.35098997048669
0.349187644740568 -1.37018823864238
0.280200712451477 -1.3859539313444
0.210511448209042 -1.39824756536601
0.140294435512087 -1.4070383586222
0.0697255791251173 -1.41230430629804
-0.00101833567391445 -1.41403223511003
-0.0717600860116297 -1.41221783557312
-0.142322455400117 -1.40686567219727
-0.21252867767523 -1.39798917158936
-0.282202879786946 -1.38561058848838
-0.351170522339127 -1.36976094981451
-0.419258836781398 -1.35047997686528
-0.486297258163841 -1.32781598584457
-0.552117852375786 -1.30182576696265
-0.616555736803234 -1.27257444239719
};
\addplot [semithick, darkslateblue6467135, opacity=0.8, dashed]
table {%
0.249999996632077 0.43301270383669
0.272892307875669 0.482156258262083
0.298159276370977 0.527962914964543
0.325628832228699 0.570228870210166
0.355119456864108 0.608779083036088
0.38644153171153 0.64346447699582
0.419398630617947 0.674161888612377
0.453788825119701 0.70077443228964
0.489406000840641 0.723231520038956
0.526041161644879 0.741488343963994
0.563483694643734 0.75552483893002
0.601522572178853 0.765344215920101
0.639947472037978 0.770971175719013
0.678549802626206 0.772449909809078
0.717123624892817 0.769841983869761
0.755466467227411 0.763224184868022
0.793380033222426 0.752686398160796
0.830670805180472 0.738329567770226
0.867150548614437 0.720263781777116
0.902636724853136 0.69860651587987
0.936952820346155 0.673481061683051
0.969928602470973 0.645015161754208
1.00140031268743 0.61333987175176
1.03121080884783 0.578588666851842
1.0592096692724 0.540896808745046
1.08525327200833 0.500400987909403
1.10920486330041 0.457239250948085
1.13093462963831 0.411551216087106
1.1503197876551 0.363478569539587
1.16724470544967 0.313165821353336
1.18160106741269 0.260761281969878
1.19328809221603 0.206418201279511
1.20221281022456 0.150295992574526
1.20829040227894 0.092561447300608
1.21144459679887 0.0333898357899797
1.21160817354395 -0.0270284002808234
1.2087238667254 -0.0884961300107351
1.20274397158 -0.150817378031551
1.19363113275609 -0.213777776405895
1.18135894518837 -0.277153840469267
1.16591238255801 -0.340714124916427
1.14728815855785 -0.40422074862916
1.12549500420693 -0.467431213587288
1.10055384883063 -0.530100423637026
1.07249789716367 -0.591982805350516
1.04137259981059 -0.65283443895315
1.00723551860742 -0.712415119839308
0.970156092001769 -0.770490287579721
0.930215308284238 -0.8268327770934
0.88750529632259 -0.881224363830428
0.842128844534285 -0.933457087865932
0.794198859234251 -0.98333435518248
0.743837773373218 -1.03067182231057
0.691176916207925 -1.07529807676653
0.636355853714953 -1.1170551297144
0.579521708675383 -1.1557987395759
0.520828468390493 -1.19139858637687
0.460436286991824 -1.22373831679946
0.398510788319413 -1.25271547946812
0.335222374388238 -1.27824136899667
0.270745543558303 -1.30024079662898
0.205258221671234 -1.31865180314819
0.138941108686582 -1.33342532831544
0.0719770426537605 -1.34452484985746
0.0045503822666422 -1.35192600277785
-0.063153591249799 -1.35561618808018
-0.130949252581018 -1.35559417820739
-0.198651191074845 -1.3518697247878
-0.266074750024949 -1.34446317267233
-0.333036546868982 -1.33340508278544
-0.39935497477762 -1.31873586501922
-0.464850686143793 -1.30050542128796
-0.529347058462804 -1.27877279795745
-0.59267064304455 -1.25360584640788
-0.65465159690871 -1.2250808894548
-0.715124098108042 -1.19328239173026
-0.773926744623163 -1.15830263182
-0.830902936865351 -1.12024137415962
-0.885901243733195 -1.07920553907803
-0.938775752100947 -1.03530886990276
-0.989386399577741 -0.98867159667622
-1.03759929037112 -0.93942009670683
-1.08328699411575 -0.887686552812831
-1.12632882758422 -0.833608610616408
-1.16661111927272 -0.77732903651495
-1.20402745693654 -0.718995377966307
-1.23847891822701 -0.658759627409496
-1.26987428462811 -0.59677789039294
-1.29813023890479 -0.533210057816895
-1.32317154624413 -0.468219481158486
-1.34493121919182 -0.401972648676961
-1.36335066636724 -0.334638859883258
-1.37837982479277 -0.266389895117947
-1.38997727551062 -0.197399676964671
-1.39811034200091 -0.127843920433116
-1.40275517077254 -0.0578997693327429
-1.40389679338635 0.0122545830422909
-1.4015291690963 0.0824402899652592
-1.39565520726428 0.15247826423055
-1.38628676871757 0.222189607307713
-1.37344464527369 0.29139605318099
-1.35715851675108 0.359920424668107
-1.33746688490898 0.427587099443265
-1.31441698390991 0.494222482563593
-1.2880646670657 0.559655482019585
-1.25847426980612 0.623717983694019
-1.22571844899017 0.686245322110477
-1.1898779988591 0.747076743467421
-1.15104164409985 0.806055857668603
-1.10930581064563 0.863031076353065
-1.06477437498107 0.917856034281312
-1.01755839284133 0.970389991854627
-0.967775808297589 1.02049821687102
-0.91555114430397 1.06805234410759
-0.861015175842618 1.11293071166604
-0.804304586847796 1.15501867337402
-0.745561612117264 1.19420888684697
-0.684933665432173 1.23040157707799
-0.622572955107867 1.26350477563477
-0.558636088189775 1.29343453570396
-0.493283664493567 1.32011512333588
-0.426679861669231 1.34347918531146
-0.358992012446767 1.36346789407943
-0.290390175198341 1.38003107023686
-0.221046698928826 1.39312728296688
-0.151135783787464 1.40272392882127
-0.0808330381740275 1.4087972892051
-0.0103150334971171 1.41133256684827
0.0602411423708845 1.41032390150137
0.130658331908353 1.40577436504635
0.20075975400309 1.39769593617283
0.270369448236528 1.38610945474108
0.339312716380392 1.3710445559343
0.407416560097694 1.35253958429561
0.474510113844729 1.3306414877501
0.540425071976114 1.30540569172766
0.604996109061672 1.27689595354153
0.668061292431913 1.24518419718852
0.72946248597901 1.21035032881407
0.789045744253497 1.17248203313049
0.846661695912952 1.13167455114404
0.902165915598523 1.08803043962086
0.955419283338652 1.04165931280099
1.00628833060684 0.992677566951141
1.05464557219183 0.941208088427442
1.10036982307409 0.887379945994319
1.14334649954142 0.831328068210015
1.18346790381832 0.773192906738442
1.22063349152774 0.713120086481125
1.25475012134875 0.651260043434266
1.28573228627894 0.587767651170954
1.31350232595522 0.522801836839718
1.33799061953046 0.45652518754703
1.3591357586467 0.389103547974851
1.37688470008754 0.32070561007484
1.39119289773468 0.251502495683283
1.40202441349614 0.181667332916564
1.40935200691709 0.111374827234981
1.41315720322975 0.0408008281008813
1.41343033977863 -0.0298780938086264
1.41017059145476 -0.100485106936801
1.4033859708663 -0.170843581236026
1.39309330939407 -0.24077747811081
1.37931821584539 -0.310111812303182
1.36209501282658 -0.378673089868644
1.34146665129217 -0.446289742949296
1.3174846034597 -0.512792560177839
1.29020873433823 -0.578015111532648
1.25970715217715 -0.641794166473555
1.22605603820044 -0.703970104205493
1.18933945604791 -0.764387314942167
1.14964914140137 -0.82289459107357
1.10708427232683 -0.879345507178413
1.06175122091638 -0.93359878786522
1.01376328686249 -0.985518662472188
0.963240413645263 -1.03497520570217
0.91030888805777 -1.08184466332331
0.855101023836879 -1.12600976211586
0.797754830206696 -1.16736000329833
0.738413666178687 -1.20579193871864
0.677225881487025 -1.24120942914752
0.614344445069552 -1.27352388406294
0.549926562034026 -1.30265448236447
0.484133280076142 -1.32852837350663
0.417129086340141 -1.35108085858889
0.349081495734709 -1.37025555098887
0.280160631736315 -1.38600451617464
0.21053880072918 -1.39828839037796
0.140390060945741 -1.40707647786083
0.0698897870836094 -1.41234682655595
-0.000785768315173256 -1.41408628191063
-0.0714599156295625 -1.41229051881373
-0.141955969971783 -1.40696405153522
-0.212097692946392 -1.39812022165912
-0.281709733256376 -1.38578116404189
-0.350618065059455 -1.36997775088014
-0.418650422983222 -1.35074951402394
-0.485636732715908 -1.32814454572416
-0.551409536100279 -1.302219378055
-0.615804409671553 -1.27303884130544
};
\addplot [semithick, teal41120142, opacity=0.8]
table {%
0.433012699798174 0.250000003626994
0.446647614058092 0.294531429000477
0.462459420581979 0.336939091159555
0.480334365709651 0.376928301229316
0.50014448484584 0.414226161130165
0.521748732532501 0.448583065515035
0.544994176254092 0.479773749013676
0.569717231739592 0.507597902180851
0.595744919072384 0.531880394104011
0.622896121116191 0.552471150962508
0.650982828442638 0.569244747665274
0.679811357926944 0.582099774000915
0.709183535289979 0.590958037700258
0.738897834948484 0.595763664784094
0.768750473451832 0.596482153002321
0.798536455418815 0.593099427573265
0.828050573152977 0.585620940323792
0.857088362946988 0.574070844211105
0.885447022446531 0.558491265534263
0.912926294314798 0.538941686324938
0.939329321821869 0.515498439799222
0.964463481897443 0.488254312665248
0.988141200663555 0.457318239787056
1.01018075555193 0.422815069445588
1.03040706686584 0.384885371431082
1.04865248013641 0.343685255643632
1.06475753892531 0.299386165941285
1.07857174592387 0.252174612795119
1.08995430838464 0.202251808979864
1.09877486218647 0.149833175076771
1.10491416727463 0.0951476859459137
1.10826476591905 0.0384370354009064
1.10873159427773 -0.0200453961449286
1.10623253720328 -0.0800357776291583
1.10069891613407 -0.141261264088948
1.09207590029158 -0.203441621830429
1.08032283225928 -0.26629102038301
1.06541346031556 -0.329519961201344
1.04733607157967 -0.392837306031696
1.02609352202515 -0.45595236259037
1.00170316162352 -0.51857698201711
0.974196655192646 -0.5804276216337
0.943619701825591 -0.641227327870437
0.910031657956454 -0.700707597680385
0.873505071079751 -0.758610082063376
0.834125132796503 -0.814688102076908
0.791989061152137 -0.868707955451967
0.747205423121515 -0.920450000156784
0.69989340857344 -0.969709509466367
0.650182067122617 -1.01629730085085
0.598209518984124 -1.0600401479164
0.544122150333066 -1.10078099043873
0.488073802800999 -1.13837896204459
0.430224965677503 -1.17270925824918
0.37074197819828 -1.20366286936802
0.309796248055026 -1.23114620339007
0.247563491015653 -1.25508062338481
0.184222995345486 -1.27540192261413
0.119956913610006 -1.29205975844719
0.0549495834455975 -1.30501706364591
-0.0106131219754313 -1.31424945080253
-0.0765444137774964 -1.31974462284513
-0.14265717807983 -1.32150179972772
-0.208764538567712 -1.31953116880223
-0.274680392259514 -1.31385336400794
-0.340219919996566 -1.30449897695968
-0.405200073292535 -1.29150810128875
-0.469440039210442 -1.27492991018992
-0.532761684904547 -1.25482226603448
-0.594989983385845 -1.23125136009278
-0.655953421956598 -1.20429137983089
-0.715484394622165 -1.17402420086303
-0.773419579636052 -1.14053910041128
-0.829600303173182 -1.10393248900727
-0.883872889961767 -1.06430765713085
-0.936089001538754 -1.02177453348898
-0.986105962629655 -0.976449451671406
-1.03378707599119 -0.92845492196188
-1.07900192589512 -0.877919405126916
-1.12162667027357 -0.824977085046006
-1.16154432139032 -0.769767637091557
-1.19864501474907 -0.712435989222608
-1.23282626579962 -0.653132072835212
-1.26399321385767 -0.5920105605281
-1.29205885251556 -0.529230588108996
-1.31694424569299 -0.464955458397078
-1.33857872836162 -0.399352324680468
-1.35690009087962 -0.332591852069527
-1.37185474579528 -0.264847855447457
-1.38339787592705 -0.196296913253519
-1.39149356250355 -0.127117956929547
-1.39611489215485 -0.0574918365001822
-1.39724404158589 0.0123991365806258
-1.3948723388368 0.0823716675250624
-1.38900030013976 0.152241974827918
-1.37963764151847 0.221826302411301
-1.36680326443822 0.290941443815404
-1.3505252149992 0.359405274567693
-1.33084061636633 0.427037288597752
-1.30779557433965 0.493659134430003
-1.28144505618349 0.559095146884649
-1.25185274304362 0.623172870144209
-1.21909085648338 0.685723568288124
-1.18323995985629 0.746582719744506
-1.14438873540031 0.805590492535176
-1.10263373808291 0.862592197673725
-1.05807912734589 0.917438718591335
-1.01083637799187 0.969986914986782
-0.961023971522004 1.02010000000255
-0.908767069277397 1.06764789009868
-0.854197168757698 1.112507527414
-0.797451744491385 1.15456317475978
-0.738673874817794 1.19370668367677
-0.678011855913653 1.22983773620086
-0.615618804360648 1.26286406112795
-0.551652249508793 1.29270162564873
-0.486273716845926 1.31927480324836
-0.4196483035393 1.34251651874295
-0.351944247272962 1.36236837126493
-0.283332489466027 1.37878073592358
-0.213986233923113 1.391712844765
-0.144080501939675 1.40113284754702
-0.0737916848618835 1.40701785273662
-0.00329709508286195 1.40935394903689
0.0672254835560216 1.40813620766235
0.137598244999149 1.40336866550835
0.20764380889213 1.39506428930501
0.277185666228468 1.38324492080881
0.346048621779221 1.36794120306514
0.414059232358994 1.34919248777229
0.481046239983353 1.3270467237889
0.546840998975437 1.30156032685133
0.611277896083679 1.27279803060225
0.67419476267868 1.2408327190741
0.735433278105632 1.20574524081934
0.794839363279601 1.16762420493111
0.852263563624473 1.12656575925076
0.90756142047256 1.0826733511123
0.960593830060676 1.03605747102546
1.01122738927988 0.986835379749288
1.05933472735984 0.935130819255504
1.10479482269502 0.881073708125926
1.14749330404803 0.824799821970524
1.18732273539599 0.76645045949305
1.22418288371811 0.706172094870037
1.25798096905683 0.644116017146983
1.28863189622124 0.580437957393455
1.31605846753938 0.515297704397355
1.34019157610624 0.448858709718164
1.36097037901614 0.381287682959964
1.37834245011263 0.312754178167558
1.39226391183478 0.24343017229281
1.40269954578804 0.173489636722943
1.40962288171783 0.103108102907192
1.4130162646175 0.0324622231618681
1.41287089975723 -0.0382706722246377
1.40918687547754 -0.108913020427453
1.40197316364994 -0.179287472868905
1.39124759776773 -0.24921734213087
1.37703682869139 -0.318527047756754
1.35937625813548 -0.387042559692669
1.3383099500465 -0.454591838114711
1.31389052008387 -0.521005268395672
1.28617900347813 -0.586116089979907
1.25524470160176 -0.649760817959005
1.22116500764725 -0.71177965617269
1.18402521186545 -0.772016900698032
1.14391828687264 -0.830321332634382
1.10094465358847 -0.886546599140324
1.05521192841775 -0.940551581730992
1.00683465233745 -0.992200750898186
0.955934002595713 -1.04136450617072
0.902637487772541 -1.08791950078743
0.847078626991929 -1.13174895020949
0.789396614112436 -1.17274292375177
0.729735967758111 -1.21079861866427
0.668246168083803 -1.2458206160445
0.60508128119873 -1.27772111800987
0.540399572199533 -1.30642016560585
0.474363107789175 -1.3318458369712
0.407137349480855 -1.35393442532667
0.338890738406694 -1.37263059639779
0.269794272769348 -1.38788752492705
0.200021078990803 -1.39966700997533
0.129745977626541 -1.40793956875796
0.0591450451248096 -1.41268450880685
-0.0116048274799633 -1.41388997829707
-0.0823263778437032 -1.41155299442448
-0.152842416458798 -1.40567944976963
-0.22297627056742 -1.39628409663332
-0.29255222674021 -1.38339050937947
-0.361395971021569 -1.36703102487225
-0.429335025548398 -1.34724666114588
-0.496199180557393 -1.32408701449716
-0.561820920706768 -1.29761013524256
-0.626035844651709 -1.26788238243315
-0.68868307682878 -1.23497825787146
-0.749605670423033 -1.19898021982528
-0.808651000512554 -1.15997847688279
-0.865671146408677 -1.11807076244263
};
\addplot [semithick, teal41120142, opacity=0.8, dashed]
table {%
0.433012699798174 0.250000003626994
0.446101298993671 0.273658627745535
0.460387458762063 0.297826379838416
0.475884694914225 0.322024349438329
0.492582627429529 0.345780065439264
0.510447919434534 0.368650692311048
0.529426143794108 0.390237009015541
0.549444144433905 0.410189558573542
0.570412558336665 0.428209313446499
0.592228281593329 0.44404509021875
0.614776761200677 0.457489379616466
0.637934061905084 0.468373643529716
0.661568697391741 0.476563654505662
0.68554323550069 0.481955142432123
0.709715695553192 0.484469837513758
0.73394075783008 0.484051909528461
0.758070804237949 0.480664769706649
0.781956807273215 0.474288194571015
0.805449082492024 0.46491573789654
0.828397918309912 0.45255240976958
0.850654096269981 0.437212616544029
0.872069314992062 0.41891837084618
0.892496531854828 0.397697796018013
0.911790238054127 0.373583964148472
0.929806684984713 0.346614120410209
0.946404082817852 0.316829357442542
0.96144279551178 0.284274809569985
0.974785559965012 0.249000434316114
0.986297760075642 0.211062433425012
0.995847788340143 0.170525332836275
1.0033075273355 0.127464687017119
1.00855297988775 0.0819702973661166
1.01146506896115 0.0341497425517836
1.01193066781046 -0.0158610863166441
1.00984455344923 -0.0678962143341647
1.00510929396641 -0.121794934372531
0.997636802625612 -0.177348993368949
0.987350107840202 -0.234322158508146
0.974184717678886 -0.292451873811918
0.958089862625696 -0.351452413172499
0.939029549526991 -0.411019224902174
0.916983376634692 -0.470834073748645
0.891947080940615 -0.530570536238005
0.863932810782489 -0.589899433439001
0.83296913551807 -0.648493871336561
0.799100817768847 -0.706033672513355
0.762388381639462 -0.762209096896402
0.722907513131159 -0.816723836796938
0.680748327975091 -0.869297336497144
0.636014538684696 -0.919666518297761
0.588822548206411 -0.967587007264282
0.539300492994269 -1.01283394280922
0.487587254200159 -1.05520245361124
0.433831452191403 -1.09450785853748
0.378190436802924 -1.1305856433972
0.320829283511713 -1.16329125286169
0.261919803954936 -1.19249972970979
0.201639577709556 -1.21810522873027
0.140171011053657 -1.24002042736965
0.0777004272903292 -1.25817585587465
0.0144171921628605 -1.27251916658333
-0.0494871230661121 -1.28301436095015
-0.113819539192093 -1.28964099140324
-0.178386426435511 -1.29239335337036
-0.242994221447262 -1.29127968076793
-0.307450104411234 -1.28632135597909
-0.371562637193729 -1.27755214295139
-0.435142363860841 -1.26501744963147
-0.498002375134707 -1.24877362354934
-0.55995883851089 -1.22888728290655
-0.620831495808184 -1.20543468253556
-0.68044412986751 -1.17850111373077
-0.738625002044932 -1.14818033573808
-0.79520726201025 -1.11457403603041
-0.850029331217937 -1.07779131648936
-0.902935261280059 -1.03794820294975
-0.953775068359418 -0.995167176241946
-1.00240504463013 -0.949576723782447
-1.0486880478304 -0.901310911766462
-1.09249376995875 -0.850508978938578
-1.13369898623136 -0.797314953565038
-1.17218778550577 -0.741877295398037
-1.20785178346309 -0.684348564264794
-1.24059031989466 -0.624885115583633
-1.27031064142181 -0.563646821927913
-1.29692807089123 -0.500796817868399
-1.32036616449777 -0.436501263328457
-1.34055685740414 -0.370929118941498
-1.35744059826551 -0.304251925558343
-1.3709664726534 -0.236643579318884
-1.38109231494026 -0.168280093661858
-1.38778480778811 -0.0993393402879606
-1.39101956801405 -0.0300007623179411
-1.39078121730774 0.0395549454485559
-1.38706343606873 0.109146192334941
-1.37986899852401 0.178590884797192
-1.36920978727826 0.247706855808511
-1.35510678553762 0.316312327979624
-1.3375900454185 0.384226406249871
-1.31669863099361 0.451269594760295
-1.29248053501971 0.51726433164384
-1.26499256861986 0.58203553493962
-1.23430022353824 0.645411152642102
-1.20047750693422 0.707222710000219
-1.16360674901781 0.767305847544283
-1.12377838414179 0.82550084389005
-1.08109070624549 0.88165311808117
-1.03564959978604 0.935613707128732
-0.98756824748804 0.987239715207211
-0.936966816399796 1.03639473185853
-0.883972123851302 1.08294921749313
-0.828717284976758 1.12678085520373
-0.771341343495356 1.16777486862378
-0.711988887442108 1.2058243061558
-0.65080965151185 1.24083029237222
-0.587958107629965 1.27270224775081
-0.523593045298668 1.30135807815254
-0.457877143193406 1.32672433559083
-0.390976533404905 1.3487363518868
-0.32306035964343 1.36733834677705
-0.254300330643604 1.38248351200055
-0.184870269939019 1.39413407262177
-0.114945663113266 1.40226132682858
-0.0447032035780587 1.40684566519314
0.0256796621156344 1.40787657020606
0.0960251884636463 1.40535259671753
0.166155783749528 1.39928133375375
0.235894460417684 1.38967934803101
0.30506528216903 1.37657210936698
0.373493806876919 1.35999389809162
0.441007524424343 1.33998769448956
0.507436288563696 1.31660505025672
0.572612741899273 1.28990594195667
0.636372733091938 1.25995860644171
0.69855572538356 1.22683935823757
0.759005195541363 1.19063238897218
0.817569022327312 1.15142954898145
0.874099863606844 1.10933011132664
0.928455521225663 1.06444051856903
0.980499292803683 1.01687411276981
1.03010030962168 0.966750849308987
1.07713385980905 0.914196995237852
1.1214816960794 0.859344812985022
1.16303232730396 0.802332230314887
1.20168129325875 0.743302497481623
1.23733142192952 0.682403832536975
1.26989306880476 0.619789055699985
1.29928433763208 0.555615213656589
1.32543128215424 0.490043194573601
1.34826808837865 0.423237334535194
1.36773723696766 0.355365016048947
1.3837896453687 0.286596259232889
1.39638478933333 0.217103306291296
1.40549080350533 0.147060199915886
1.41108456079134 0.07664235630595
1.41315173026514 0.00602613396706663
1.41168681490537 -0.0646115346565012
1.4066931652977 -0.135093776212592
1.39818296879812 -0.205244040326921
1.38617722231868 -0.274886577531939
1.37070568077925 -0.34384689018207
1.35180678355336 -0.411952170556509
1.32952755908142 -0.479031735847931
1.30392350783957 -0.544917458726236
1.27505846391861 -0.609444192160964
1.24300443553245 -0.672450187196244
1.20784142484095 -0.733777502396786
1.16965722753466 -0.7932724037207
1.12854721269031 -0.850785753623042
1.08461408346429 -0.906173388250162
1.03796761924665 -0.959296481652756
0.988724399950114 -1.01002189600593
0.93700751315768 -1.05822251690108
0.882946244896929 -1.10377757284482
0.82667575485093 -1.14657293816973
0.768336736853587 -1.18650141863043
0.708075065551931 -1.22346301902428
0.64604143014935 -1.25736519223777
0.582390956172215 -1.28812306917851
0.517282816227981 -1.31565966910694
0.450879830745836 -1.33990608993393
0.383348059711445 -1.36080167809816
0.314856386425485 -1.37829417768458
0.245576094331403 -1.39233985849012
0.175680437971609 -1.4029036227821
0.105344209142794 -1.40995909054351
0.0347432993303568 -1.41348866303904
-0.0359457404908601 -1.41348356457976
-0.106546141597321 -1.40994386240834
-0.176881359704044 -1.40287846467219
-0.24677551650288 -1.39230509649748
-0.31605383945818 -1.3782502542249
-0.384543098770454 -1.36074913791586
-0.452072040425303 -1.33984556228748
-0.518471814254027 -1.31559184628433
-0.583576395944067 -1.28804868154711
-0.647223001951631 -1.25728498008749
-0.709252496285645 -1.22337770153138
-0.769509788151609 -1.1864116603449
-0.827844219465892 -1.14647931350815
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8]
table {%
0.5 4.48724095423511e-09
0.498718078967695 -0.0515805494946536
0.494802071079889 -0.105197884288637
0.488159426528255 -0.160474733346049
0.478716754349882 -0.21702336782424
0.466420252712557 -0.274449357616116
0.451235946895387 -0.332355481104326
0.433149729740721 -0.390345693489701
0.412167204049177 -0.448029057031316
0.388313331278175 -0.50502353538941
0.361631895713943 -0.560959558544014
0.332184797753465 -0.615483274090784
0.300051193821773 -0.668259414317636
0.265326503573373 -0.718973725263274
0.228121307255631 -0.767334922686684
0.188560157383233 -0.813076159212378
0.146780329187798 -0.855956005603272
0.10293053372588 -0.895758966067037
0.0571696161607668 -0.932295561885214
0.00966525972213593 -0.965402028918542
-0.0394072866434074 -0.994939682432665
-0.0898664417194238 -1.02079400722347
-0.141525474302098 -1.04287353244464
-0.194193625006799 -1.06110854926273
-0.247677161117694 -1.07544972600339
-0.301780360613359 -1.08586667036523
-0.356306423831791 -1.09234648211852
-0.411058313244221 -1.0948923329783
-0.465839523471524 -1.09352210347722
-0.52045478500168 -1.08826710000277
-0.574710706068651 -1.07917086895658
-0.628416357859083 -1.06628811939924
-0.681383808656574 -1.04968376064695
-0.733428612749388 -1.02943205710315
-0.784370259951604 -1.00561589911181
-0.834032591452724 -0.978326185745386
-0.882244187445865 -0.94766131310965
-0.928838731614883 -0.913726759872445
-0.973655357106747 -0.876634760220097
-1.01653897809398 -0.83650405324194
-1.05734061045656 -0.793459696783715
-1.09591768449453 -0.747632933057745
-1.13213435193128 -0.699161092733908
-1.1658617887932 -0.648187523861577
-1.19697849506276 -0.594861531804649
-1.22537059131136 -0.53933831643698
-1.25093211183711 -0.481778893176961
-1.27356529317535 -0.422349985070776
-1.29318085623227 -0.36122387409158
-1.30969827973096 -0.298578201122059
-1.32304606217164 -0.234595705730241
-1.33316196911099 -0.169463898812388
-1.33999326227383 -0.103374663420056
-1.34349690683697 -0.0365237815465337
-1.3436397531779 0.0308896127632507
-1.34039868946524 0.098663650995653
-1.333760761681 0.166594412919982
-1.32372325800095 0.234476666636426
-1.3102937549065 0.30210465599911
-1.29349012294052 0.369272923839127
-1.27334049063117 0.435777158227935
-1.2498831657648 0.501415048355858
-1.22316651386636 0.565987136473769
-1.1932487944162 0.629297652747656
-1.16019795596963 0.691155320765919
-1.12409139192815 0.751374122751898
-1.0850156592189 0.809774015182785
-1.04306616255798 0.866181587400557
-0.998346807294267 0.92043065781396
-0.950969624049546 0.972362804327466
-0.901054368489686 1.02182782759559
-0.848728099585613 1.06868414750475
-0.79412473966241 1.11279913486308
-0.737384619401765 1.15404938158464
-0.678654010772146 1.19232091366136
-0.618084650627415 1.22750935191723
-0.555833257453307 1.25952002594548
-0.492061043466499 1.2882680467643
-0.426933223995578 1.313678343627
-0.360618525807797 1.33568567012901
-0.29328869579866 1.35423458431316
-0.225118011239373 1.36927940693111
-0.156282792584002 1.38078416141576
-0.0869609196758798 1.3887224984946
-0.0173313520616442 1.39307760776023
0.052426345980027 1.39384211793629
0.122132475161568 1.39101798705485
0.191607665177346 1.38461638330604
0.260673332506183 1.37465755694011
0.329152131580684 1.36117070329671
0.396868398876153 1.34419381680425
0.463648589459607 1.3237735356272
0.529321705520454 1.2999649765347
0.593719716381483 1.27283155950888
0.656677969464231 1.24244482159773
0.718035591658332 1.20888421953522
0.777635880521518 1.17223692069066
0.835326684716262 1.13259758196342
0.890960773071437 1.09006811630029
0.944396191642729 1.04475744657596
0.995496608134112 0.996781246638201
1.04413164303425 0.946261669376801
1.0901771868159 0.893327061726996
1.13351570254321 0.838111666566069
1.17403651323069 0.780755311506106
1.21163607329924 0.721403084630167
1.24621822347756 0.660204997265648
1.27769442850396 0.597315633940995
1.3059839969917 0.532893789733249
1.33101428283358 0.467102095286681
1.35272086753763 0.400106629869284
1.37104772290626 0.332076522934751
1.38594735349776 0.263183544772829
1.3973809183413 0.193601686958978
1.40531833141549 0.123506733452401
1.40973834044683 0.0530758233358572
1.41062858363746 -0.0175129936634846
1.40798562399263 -0.0880812075911098
1.40181496098539 -0.158450303206894
1.39213101936998 -0.228442217921345
1.37895711503435 -0.297879801099544
1.36232539786576 -0.366587273033845
1.3422767716894 -0.434390681841837
1.31886079142796 -0.501118356530783
1.29213553771783 -0.566601354484004
1.26216746930384 -0.630673901667282
1.22903125361816 -0.693173823921762
1.19280957602849 -0.753942967800504
1.15359292831528 -0.812827609514143
1.11147937700641 -0.869678850672203
1.06657431226048 -0.924352999635194
1.01899017804576 -0.976711937423659
0.968846184411354 -1.02662346725932
0.916268002690376 -1.07396164693617
0.861387444512203 -1.11860710333311
0.804342125532618 -1.16044732848156
0.745275114817839 -1.19937695669113
0.684334570841291 -1.23529802231243
0.621673365071419 -1.26812019777961
0.557448694145369 -1.29776101162699
0.491821681637626 -1.32414604621553
0.424956970445011 -1.34720911493839
0.357022306820351 -1.36689241870148
0.288188117096708 -1.38314668149775
0.218627078152676 -1.39593126491418
0.148513682676754 -1.40521426143049
0.0780238002954038 -1.41097256638895
0.00733423563485013 -1.41319192853755
-0.0633777156090603 -1.41186697907463
-0.133934711515719 -1.40700123915192
-0.204159808620783 -1.39860710582606
-0.273876905355221 -1.38670581648516
-0.342911183166546 -1.3713273918172
-0.411089544250813 -1.35251055743057
-0.478241044830649 -1.3303026442828
-0.544197322923568 -1.3047594681224
-0.608793019556333 -1.27594518819814
-0.671866192395144 -1.24393214554126
-0.733258720777969 -1.20880068117746
-0.79281670115452 -1.17063893467661
-0.850390831961039 -1.12954262349921
-0.905836786981292 -1.08561480364789
-0.959015576271837 -1.03896561218113
-1.00979389375867 -0.989711992193083
-1.05804445064377 -0.937977400908833
-1.10364629379359 -0.883891501587464
-1.14648510831731 -0.827589839967297
-1.18645350358037 -0.769213506026985
-1.22345128193846 -0.708908781874187
-1.25738568951887 -0.646826776609511
-1.28817164841902 -0.583123049047807
-1.31573196973736 -0.517957219211501
-1.33999754689818 -0.451492569541722
-1.36090752877995 -0.383895636802226
-1.37840947220638 -0.315335795678746
-1.39245947341018 -0.245984835102061
-1.40302227813154 -0.176016528346753
-1.41007137006668 -0.105606197979007
-1.41358903743575 -0.0349302767456957
-1.41356641749484 0.0358341344869538
-1.4100035188722 0.106509710623824
-1.40290922166568 0.176919346929607
-1.39230125529455 0.246886603178884
-1.37820615415639 0.316236146228559
-1.36065919119648 0.38479418987548
-1.33970428955374 0.452388930867955
-1.315393912504 0.518850979949833
-1.28778893197693 0.584013786829731
-1.25695847597797 0.647714057985811
-1.22297975530086 0.709792166237874
-1.18593786996877 0.770092551043376
-1.14592559589403 0.828464108501835
-1.10304315229629 0.884760570082831
-1.05739795046741 0.938840869125934
-1.00910432451823 0.990569494196316
-0.958283244787125 1.03981682841715
-0.905062014633649 1.0864594739388
-0.84957395138103 1.1303805607456
-0.791958052210788 1.17147003904254
-0.732358645849269 1.20962495450763
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8, dashed]
table {%
0.5 4.48724095423511e-09
0.499352376209953 -0.0265146658802215
0.497281796571556 -0.0569505392351867
0.493588061970788 -0.0914531954993237
0.488067150864289 -0.130023863260685
0.48051923807436 -0.172490634541854
0.470757541671914 -0.218505738869908
0.458616543003458 -0.26757294822581
0.44395824316483 -0.319096449228977
0.426675780033673 -0.372434794300898
0.406694540832984 -0.42694535980557
0.383971443616448 -0.48201279501975
0.358493182627704 -0.537062632412312
0.330274063984444 -0.591564927584767
0.299353801993724 -0.645032884240203
0.265795434093346 -0.697019890800197
0.229683383430291 -0.747116755247282
0.191121639782362 -0.794949775091028
0.15023201503199 -0.84017965964557
0.10715243619931 -0.882501056534917
0.0620352533647795 -0.921642384255621
0.0150455538666746 -0.957365712104257
-0.0336405145470775 -0.989466497855213
-0.0838374013180147 -1.0177730668938
-0.135351776925656 -1.04214577866742
-0.187984107031237 -1.06247587413976
-0.241530161542381 -1.07868403160877
-0.295782445169728 -1.09071867953101
-0.35053153879321 -1.09855412614277
-0.405567344052274 -1.1021885687838
-0.460680226679504 -1.10164204398183
-0.515662057037246 -1.09695437307288
-0.570307148756298 -1.08818314761952
-0.624413098461464 -1.07540179249828
-0.677781531166802 -1.05869773320962
-0.730218757041287 -1.03817068571275
-0.781536345971443 -1.01393107973625
-0.831551626743394 -0.986098620713446
-0.880088117814125 -0.954800991350285
-0.926975896622159 -0.920172691275832
-0.972051914275973 -0.88235401204796
-1.0151602623154 -0.841490144651852
-1.05615239810859 -0.7977304171089
-1.09488733534345 -0.751227660396537
-1.13123180598857 -0.702137701105247
-1.16506040002479 -0.650618979140208
-1.19625568909597 -0.596832285967172
-1.22470833996369 -0.540940617223339
-1.25031722323584 -0.483109128976168
-1.27298952218606 -0.423505182250335
-1.29264084559063 -0.362298455577657
-1.30919534738325 -0.299661100914167
-1.32258585460783 -0.235767914980389
-1.33275400370338 -0.170796496439183
-1.33965038367668 -0.104927359676571
-1.34323468330828 -0.0383439783610178
-1.34347583829754 0.0287672637338107
-1.34035217326675 0.0962172313278864
-1.33385153287746 0.16381431556613
-1.32397139599462 0.231364834028001
-1.31071896687413 0.298673548580558
-1.29411123771813 0.365544290700698
-1.27417501759274 0.431780678843944
-1.25094692357104 0.497186908782966
-1.22447333097841 0.561568595655382
-1.19481028070516 0.624733645695268
-1.16202334264459 0.686493136116283
-1.12618743535708 0.746662183139526
-1.0873866030061 0.805060780452346
-1.04571375143036 0.861514593127929
-1.00127034588524 0.915855695340415
-0.954166073494779 0.967923242967684
-0.904518473829691 1.0175640753112
-0.852452541235536 1.06463324307399
-0.798100302622182 1.10899446201335
-0.74160037440029 1.1505204937875
-0.6830975021315 1.18909345717689
-0.622742086266789 1.22460507412384
-0.560689697101748 1.25695685591701
-0.497100581796558 1.28606023538037
-0.432139166008727 1.31183665114879
-0.365973552382983 1.33421759004548
-0.298775017847253 1.35314459340092
-0.230717511378307 1.3685692326944
-0.161977153655923 1.38045305913697
-0.0927317397958003 1.38876753154511
-0.0231602461578072 1.39349392596138
0.0465576579312179 1.3946232298528
0.116242092825983 1.39215602306531
0.185713444961912 1.38610234710237
0.254792836448658 1.37648156374422
0.323302587340139 1.36332220354327
0.391066670079656 1.34666180432701
0.457911155616775 1.3265467395151
0.523664650676165 1.30303203579882
0.588158725633769 1.27618117966344
0.651228332423672 1.24606591196439
0.712712211861402 1.21276600992215
0.77245328973943 1.17636905592385
0.830299061022007 1.1369701926352
0.886101961446672 1.09467186413113
0.939719725831114 1.04958354299781
0.991015732388575 1.001821443637
1.03985933237372 0.951508222290789
1.0861261644137 0.898772664574549
1.12969845292418 0.843749361523839
1.17046529006428 0.786578375295744
1.20832290074246 0.727404895700412
1.24317489024332 0.666378888668704
1.27493247409455 0.603654737523301
1.30351468983203 0.539390877717733
1.32884859034589 0.473749425373868
1.35086941849991 0.40689579966831
1.36952076271287 0.33899833889231
1.38475469317826 0.270227909875152
1.39653187838192 0.200757510433404
1.40482168156183 0.130761864586474
1.40960223674535 0.0604170104470297
1.41086050413855 -0.0101000907791586
1.40859231133619 -0.0806118452895595
1.40280235612158 -0.150941043188233
1.39350419480019 -0.220910648617987
1.38072021630814 -0.290344466619618
1.36448158905242 -0.359067587318177
1.34482818554843 -0.42690683021639
1.32180848485953 -0.493691187526908
1.29547945293219 -0.559252264707909
1.26590640101347 -0.623424716330827
1.23316282243077 -0.6860466754165
1.19733020810618 -0.746960174422567
1.15849784126672 -0.806011556145003
1.11676257189595 -0.863051872903784
1.07222857155079 -0.917937272510452
1.02500706923897 -0.970529369669601
0.975216069116316 -1.0206956015898
0.922980050820467 -1.06830956675798
0.868429653305957 -1.11325134596824
0.811701343087803 -1.15540780483681
0.752937067835744 -1.19467287716315
0.692283896290381 -1.23094782861231
0.629893645496187 -1.26414150029264
0.56592249636549 -1.29417053188705
0.500530598602781 -1.32095956406582
0.43388166603091 -1.34444141996485
0.36614256337036 -1.36455726555652
0.297482885530455 -1.3812567487818
0.228074530477163 -1.39449811733325
0.158091266747441 -1.4042483149996
0.0877082966834777 -1.41048305651399
0.0171018164629465 -1.41318688085905
-0.0535514259968778 -1.41235318300391
-0.124074574182538 -1.40798422406986
-0.194291106097208 -1.40009111994578
-0.264025276266469 -1.38869380840183
-0.333102555563812 -1.37382099478099
-0.401350067787471 -1.35551007638286
-0.468597021926834 -1.33380704569223
-0.534675139065335 -1.30876637264632
-0.599419072877645 -1.2804508661837
-0.662666822692104 -1.24893151535703
-0.724260138104882 -1.21428731035105
-0.784044914150702 -1.17660504379704
-0.841871576055867 -1.13597909283022
-0.897595452623098 -1.09251118239312
-0.951077137324233 -1.04631013034582
-1.00218283620639 -0.997491575001454
-1.05078470174946 -0.946177685761189
-1.09676115184788 -0.892496857576601
-1.13999717312736 -0.836583390015941
-1.18038460784689 -0.77857715175369
-1.21782242367873 -0.718623231339128
-1.25221696570202 -0.656871575127902
-1.28348218999098 -0.593476613280879
-1.3115398782238 -0.528596874752986
-1.33631983278524 -0.462394592206067
-1.35776005188262 -0.395035297791668
-1.37580688424263 -0.326687410762005
-1.39041516300457 -0.257521817881783
-1.40154831847484 -0.187711447630432
-1.40917846945723 -0.117430839203512
-1.41328649292462 -0.046855707342505
-1.41386207184979 0.0238374959571299
-1.41090372106573 0.0944720217902265
-1.4044187910801 0.164871265651856
-1.39442344982293 0.234859208612241
-1.38094264236211 0.304260857245582
-1.36401002867681 0.372902681195937
-1.34366789963502 0.440613047261969
-1.31996707137711 0.507222648885719
-1.29296675836297 0.572564929938688
-1.26273442539516 0.636476501711117
-1.22934561898512 0.698797552027499
-1.19288377848238 0.759372245432602
-1.15344002743935 0.818049113417456
-1.11111294573462 0.874681433683464
-1.06600832302751 0.929127597474808
-1.01823889416378 0.98125146404445
-0.967924057198471 1.03092270135527
-0.915189574745851 1.07801711215855
-0.860167259408031 1.12241694463268
};
\addplot [semithick, yellowgreen12120981, opacity=0.8]
table {%
0.433012704285414 -0.249999995854864
0.419063671258842 -0.307462891104294
0.402231944105507 -0.365127883543218
0.38251731231126 -0.422600143335604
0.359939145056046 -0.479492711702705
0.334535903945435 -0.535430189491107
0.306364478176698 -0.590052130735005
0.275499358869854 -0.643016065033403
0.242031672711606 -0.694000088838416
0.206068097598896 -0.742704984380625
0.167729684544418 -0.788855844597295
0.127150610701623 -0.832203201766936
0.0844768880265575 -0.872523675423699
0.0398650509161243 -0.90962017059518
-0.00651915571537249 -0.943321669831084
-0.0545020688750918 -0.973482671523652
-0.103903364180662 -0.999982332606216
-0.154537263511941 -1.02272337604188
-0.20621368335843 -1.04163082295667
-0.258739316525858 -1.05665060633174
-0.311918642601085 -1.06774811840974
-0.36555486503834 -1.0749067379604
-0.419450774872848 -1.07812637681845
-0.473409542865841 -1.07742207811628
-0.527235443334406 -1.07282269175394
-0.580734514033766 -1.06436964616241
-0.633715157262823 -1.05211582950571
-0.685988687888102 -1.03612458824123
-0.737369834261916 -1.01646884644897
-0.787677198083247 -0.993230345533034
-0.836733679148491 -0.966499000738637
-0.884366870694234 -0.936372368337859
-0.930409430672161 -0.902955215232579
-0.974699433839114 -0.866359181020112
-1.01708070901152 -0.826702521192276
-1.05740316523775 -0.784109919034719
-1.09552310999693 -0.738712352921786
-1.13130356184974 -0.690647005044167
-1.16461455925544 -0.640057197162521
-1.19533346654262 -0.587092338766099
-1.22334527728864 -0.531907873058781
-1.24854291464097 -0.474665206529781
-1.27082752741532 -0.415531608526313
-1.2901087801499 -0.354680068258452
-1.30630513469912 -0.292289098047739
-1.319344120432 -0.228542473378844
-1.32916258967952 -0.163628902404868
-1.33570695476569 -0.0977416199452555
-1.33893340277372 -0.0310779036315162
-1.33880808414979 0.0361614873907714
-1.33530727133712 0.103772948011779
-1.32841748386088 0.171550731071475
-1.31813557664251 0.239287711262542
-1.30446878879686 0.306776198481854
-1.28743475073848 0.373808788348801
-1.26706144807149 0.440179236370034
-1.2433871414332 0.505683341545988
-1.21646024217798 0.570119825104803
-1.18633914449501 0.633291190501729
-1.15309201522499 0.695004551792728
-1.11679654325234 0.755072418908235
-1.07753965088057 0.813313430123721
-1.03541717003434 0.86955302403991
-0.990533486463283 0.923624045533143
-0.943001155345215 0.9753672823027
-0.892940491802931 1.02463193072298
-0.840479139864629 1.07127599161517
-0.785751623324678 1.11516659821494
-0.728898881811961 1.15618027998152
-0.670067795163073 1.19420316694128
-0.609410698943362 1.22913113998121
-0.547084893676376 1.26086993291462
-0.483252150046748 1.28933519226298
-0.418078212046352 1.31445250056967
-0.351732299750024 1.33615736873159
-0.284386613144167 1.35439520234982
-0.216215838195709 1.36912124651045
-0.147396656144195 1.38030051275611
-0.0781072568283813 1.38790769133823
-0.00852685672058132 1.39192705118328
0.0611647777641724 1.39235232939076
0.130787801193856 1.38918661152452
0.200162753840562 1.38244220347678
0.269111019786053 1.37214049528081
0.337455278011251 1.35831181692563
0.405019946065419 1.34099528598133
0.471631615896559 1.32023864667002
0.537119481403312 1.29609809990654
0.601315757243182 1.26863812377575
0.664056088404691 1.23793128389777
0.725179950023937 1.20405803315028
0.784531036900406 1.16710650025721
0.841957642143641 1.12717226680771
0.897313024362081 1.08435813233171
0.950455762788285 1.03877386712171
1.00125009972079 0.990535952552479
1.04956626965184 0.939767308707179
1.09528081444198 0.886597009170698
1.13827688389679 0.831159982898144
1.17844452109739 0.773596703111328
1.21568093183543 0.714052863220673
1.24989073750385 0.652679039817926
1.28098621079872 0.589630342839664
1.30888749359395 0.525066053066323
1.33352279636051 0.459149247198945
1.35482857851665 0.392046410848263
1.37274970911452 0.323927039878787
1.38723960729415 0.25496323067401
1.3982603619672 0.18532926002591
1.405782830232 0.115201155499491
1.40978671406743 0.0447562572770585
1.41026061490793 -0.025827227358109
1.4072020657631 -0.0963706755887765
1.40061754061503 -0.166695505232115
1.39052244090183 -0.236623633937413
1.37694105897731 -0.305977939740546
1.35990651852235 -0.374582721228482
1.33946069197212 -0.442264155522524
1.31565409511363 -0.508850752275669
1.28854575909788 -0.574173801897434
1.25820308019921 -0.638067816267335
1.22470164773998 -0.700370960273182
1.18812505067921 -0.760925472608218
1.14856466343968 -0.819578074377328
1.10611941161727 -0.876180364191412
1.06089551827888 -0.930589198565171
1.01300623161136 -0.98266705657158
0.962571534732735 -1.03228238784139
0.909717838519402 -1.07930994312389
0.8545776583392 -1.12363108674273
0.797289275611045 -1.16513409038557
0.73799638513739 -1.20371440775746
0.676847729177468 -1.23927492970455
0.613996719247249 -1.2717262194783
0.549601046647254 -1.30098672786076
0.483822282732343 -1.32698298791176
0.41682546994869 -1.34964978912985
0.348778704673006 -1.3689303308438
0.27985271289767 -1.38477635467141
0.210220419813162 -1.39714825590067
0.140056514346003 -1.40601517366568
0.069537009716357 -1.41135505980838
-0.00116119891565702 -1.41315472633805
-0.0718607786420136 -1.41140987142458
-0.142384403761795 -1.4061250838893
-0.212555200422712 -1.39731382618932
-0.282197189873359 -1.38499839592656
-0.351135729252969 -1.36920986595296
-0.419197948850083 -1.34998800318588
-0.486213184768374 -1.32738116629388
-0.55201340594711 -1.30144618246118
-0.616433634495387 -1.27224820348906
-0.679312358313457 -1.23986054154345
-0.740491934991284 -1.20436448490923
-0.799818985993722 -1.16584909416342
-0.857144780163682 -1.12441097922975
-0.912325605598991 -1.08015405782723
-0.965223128985573 -1.03318929587348
-1.01570474149879 -0.983634430450502
-1.06364389041632 -0.931613675985447
-1.10892039561981 -0.877257414342232
-1.15142075019812 -0.820701869560879
-1.1910384044033 -0.762088768020854
-1.22767403224976 -0.70156498484202
-1.26123578008905 -0.639282177372514
-1.29163949653588 -0.575396406646742
-1.31880894316606 -0.510067747728947
-1.34267598545365 -0.443459889888488
-1.36318076346268 -0.375739727581989
-1.38027184185828 -0.307076943244872
-1.39390633885293 -0.237643582920398
-1.40405003375558 -0.167613625777898
-1.41067745284452 -0.0971625485933747
-1.41377193333916 -0.0264668862845757
-1.41332566530098 0.0442962103910847
-1.4093397113495 0.114949418854239
-1.40182400413589 0.185315689305562
-1.39079732157324 0.255218688774521
-1.37628723987985 0.324483243475049
-1.35833006454872 0.392935778329999
-1.33697073941323 0.460404752532079
-1.31226273403566 0.526721090018954
-1.28426790970088 0.591718603754204
-1.25305636435238 0.655234412723852
-1.21870625686246 0.717109350579791
-1.18130361108047 0.77718836488666
-1.14094210015521 0.835320905956974
-1.0977228116772 0.891361304290457
-1.05175399423523 0.94516913566722
-1.00315078602801 0.996609572980255
-0.952034926216869 1.04555372393052
-0.89853444974809 1.09187895374737
-0.842783366414517 1.13546919213793
-0.784921324964813 1.17621522371141
-0.725093263105419 1.21401496116743
-0.663449044274736 1.24877370058226
-0.600143082101268 1.28040435817202
-0.53533395348736 1.30882768795847
-0.469184001287752 1.33397247981039
-0.401858927577342 1.35577573738175
};
\addplot [semithick, yellowgreen12120981, opacity=0.8, dashed]
table {%
0.433012704285414 -0.249999995854864
0.419254571988869 -0.300703433711421
0.402907255828777 -0.353457089930801
0.383885245670209 -0.407583684138435
0.362136227032768 -0.462436496376586
0.337639102805579 -0.51741485110814
0.310401574641999 -0.571967377722815
0.280457728610782 -0.62558945622982
0.247865799692592 -0.677819107828613
0.212706133369435 -0.728233415336709
0.175079297455731 -0.77644612163554
0.13510428530059 -0.822106333320479
0.0929167633409297 -0.864897980351335
0.048667334690112 -0.904539659369365
0.00251980764379183 -0.940784551179339
-0.0453505287787335 -0.97342019435648
-0.0947586114743108 -1.00226798416738
-0.145511276597849 -1.02718233691548
-0.197408882526263 -1.04804951274519
-0.250246865988839 -1.06478612641647
-0.303817217000209 -1.07733739822948
-0.357909861172036 -1.08567520897416
-0.412313941279522 -1.08979602579293
-0.46681899327361 -1.08971876446017
-0.521216015042461 -1.08548264503248
-0.575298428807709 -1.07714508908098
-0.628862940280924 -1.06477969815206
-0.681710299385317 -1.04847434177358
-0.733645968542652 -1.02832937454518
-0.784480705301383 -1.00445599406359
-0.834031066509182 -0.976974745294147
-0.882119841396736 -0.946014172602594
-0.9285764209257 -0.911709617925926
-0.973237110640163 -0.874202162268646
-1.01594539411176 -0.83363770750995
-1.05655215392727 -0.790166195949765
-1.09491585705367 -0.743940965564316
-1.13090271131956 -0.695118239191778
-1.16438679966694 -0.643856745575334
-1.19525019864965 -0.590317467345456
-1.22338308737291 -0.534663509249439
-1.24868385261829 -0.477060075120349
-1.27105919520262 -0.417674537245572
-1.29042424167513 -0.356676576696691
-1.30670266426589 -0.294238368561614
-1.31982681060365 -0.230534782567988
-1.32973784319485 -0.165743567873165
-1.33638588709501 -0.100045491172082
-1.33973018271676 -0.0336243998392521
-1.33973923941168 0.0333328135936651
-1.33639098442818 0.100636363116761
-1.3296729011504 0.168093847357878
-1.31958215019938 0.235510656773924
-1.30612566703428 0.302690505141396
-1.28932023009665 0.369436074055714
-1.26919249424434 0.435549753824438
-1.24577898515405 0.50083446032507
-1.21912605145478 0.565094505169701
-1.18928977251107 0.628136495812331
-1.15633582093199 0.689770242868759
-1.12033927997914 0.749809653640893
-1.08138441703709 0.808073593355948
-1.03956441516085 0.864386698602951
-0.99498106540442 0.918580131021
-0.947744423154707 0.97049226212935
-0.897972432071405 1.01996928364585
-0.845790519435109 1.06686574057666
-0.791331166782587 1.11104498677295
-0.734733459667025 1.15237956481431
-0.676142620243867 1.19075151378036
-0.615709526171108 1.22605260975323
-0.553590219047164 1.25818454477592
-0.48994540530887 1.28705905051025
-0.424939952193799 1.31259797303587
-0.358742381050466 1.33473330512413
-0.291524359968504 1.35340718215363
-0.223460197402263 1.36857184723122
-0.154726338206256 1.3801895904027
-0.0855008632610353 1.38823266645128
-0.0159629936679185 1.39268319487132
0.053707399672165 1.39353304494388
0.123330280409486 1.39078370815537
0.192725924435628 1.3844461595614
0.261715390387976 1.37454070912213
0.330120982482119 1.36109684353387
0.397766705201101 1.3441530586615
0.46447870936693 1.323756682338
0.530085729101 1.29996368703566
0.594419509153332 1.27283849184055
0.657315222044983 1.24245375287453
0.718611874428593 1.2088901415021
0.778152702039714 1.17223610965843
0.835785552581061 1.13258764177391
0.891363255860797 1.09004799298525
0.944743980496771 1.04472741358157
0.995791576503256 0.996742859925069
1.04437590309619 0.946217692385378
1.090373141087 0.893281361103027
1.13366608928156 0.838069080617891
1.17414444435646 0.780721494526738
1.21170506374374 0.721384331361907
1.24625221111351 0.660208052786079
1.2776977840921 0.597347494947558
1.30596152389055 0.532961503613408
1.33097120654022 0.467212563344438
1.35266281543796 0.400266420685203
1.37098069489595 0.332291701111047
1.38587768437461 0.263459519341898
1.39731523305643 0.193943082613676
1.40526349440028 0.12391728658958
1.40970140030368 0.0535583037755642
1.4106167147295 -0.016956781211064
1.40800607434299 -0.0874503528326792
1.40187498573387 -0.157745165204932
1.39223781518226 -0.227664195402785
1.37911775999913 -0.297031299182806
1.36254679348422 -0.365671655317932
1.34256558765364 -0.433412210433944
1.31922341374163 -0.500082122898194
1.29257802057085 -0.565513203878045
1.26269549098058 -0.629540353652659
1.22965007659789 -0.692001991273012
1.19352401133099 -0.752740475716774
1.1544073040546 -0.811602516771083
1.11239751104283 -0.868439573990018
1.06759948878426 -0.923108242210013
1.02012512788595 -0.975470622265857
0.970093068837616 -1.02539467568088
0.917628400463871 -1.07275456229145
0.862862341941006 -1.11743095990603
0.805931909295885 -1.15931136524502
0.746979567339022 -1.19829037553956
0.686152868011954 -1.23426995028441
0.623604076151671 -1.26715965274084
0.55948978369292 -1.2968768708698
0.493970513343377 -1.32334701744546
0.427210312777747 -1.34650370915385
0.359376340405522 -1.36628892452338
0.29063844377378 -1.38265314057565
0.221168731671425 -1.39555544809888
0.151141141005752 -1.40496364547211
0.0807309995249909 -1.41085431099314
0.0101145854626379 -1.41321285367392
-0.0605313148193074 -1.41203354248716
-0.131029850110762 -1.40731951406812
-0.201204547480959 -1.39908275889827
-0.270879754178126 -1.38734408602411
-0.339881077230148 -1.37213306639438
-0.408035819679921 -1.35348795493319
-0.475173412395888 -1.33145559150385
-0.541125840407026 -1.3060912809599
-0.605728062722572 -1.27745865252822
-0.668818424609985 -1.24562949880798
-0.730239061320324 -1.21068359472991
-0.789836292268655 -1.17270849686933
-0.847461004698212 -1.13179932356253
-0.902969025880874 -1.08805851633316
-0.95622148293337 -1.04159558319399
-1.00708514935831 -0.992526824446804
-1.05543277745173 -0.940975041660305
-1.10114341575408 -0.887069230559042
-1.14410271075976 -0.830944258605294
-1.18420319214003 -0.77274052809803
-1.22134454077676 -0.712603625648924
-1.25543383894773 -0.650683958921923
-1.28638580204947 -0.587136381542687
-1.31412299128888 -0.522119807100984
-1.33857600682181 -0.455796813179507
-1.35968366086336 -0.388333236353743
-1.3773931303423 -0.319897759119463
-1.39166008872035 -0.25066148971872
-1.40244881664561 -0.180797535852393
-1.40973229115984 -0.110480573286866
-1.41349225322972 -0.0398864103834126
-1.41371925342455 0.0308084503999293
-1.41041267561553 0.101427252964236
-1.40358073862595 0.1717934288959
-1.39324047581624 0.241731038561367
-1.37941769264324 0.311065210858092
-1.36214690228882 0.37962258050354
-1.34147123950885 0.447231721742762
-1.31744235290972 0.513723577358621
-1.29012027591478 0.578931881877081
-1.25957327673854 0.642693577872994
-1.22587768774055 0.704849224299324
-1.18911771458422 0.76524339578454
-1.14938522567819 0.823725071868564
-1.1067795224282 0.880148015176915
-1.0614070908772 0.934371137565359
-1.01338133535829 0.986258853302819
-0.962822294831474 1.03568141839729
-0.909856342618262 1.08251525521051
-0.854615870290461 1.12664326154832
-0.797238956508635 1.16795510345677
-0.737869021643329 1.20634749099873
-0.676654469047211 1.24172443633095
-0.613748313879144 1.27399749344845
-0.549307800411658 1.30308597900967
-0.483494008781462 1.32891717370446
-0.416471452168284 1.35142650367529
};
\addplot [semithick, gold25323136, opacity=0.8]
table {%
0.250000004404207 -0.433012699349449
0.226945981011183 -0.488049770704708
0.201166787396322 -0.541852056967358
0.172733066927185 -0.594069284785939
0.141732495994736 -0.644371502673084
0.10826870709635 -0.692451390913755
0.0724601089427794 -0.738026063707891
0.0344386292748329 -0.780838355879235
-0.00565159402688776 -0.820657605624785
-0.0476555489635122 -0.857279961666537
-0.0914086897749007 -0.890528257040162
-0.13673826122515 -0.920251502169428
-0.183464589229642 -0.94632405669145
-0.231402323310052 -0.968644542846578
-0.280361619524839 -0.987134563471124
-0.330149255626949 -1.00173728522175
-0.380569673130138 -1.0124159431879
-0.431425943631913 -1.01915231710399
-0.482520659085286 -1.02194522251748
-0.533656747700302 -1.0208090529986
-0.584638218779703 -1.01577240220092
-0.635270841058773 -1.00687678761122
-0.685362760048719 -0.994175491378572
-0.734725060505267 -0.977732527814262
-0.783172280494017 -0.957621742062721
-0.830522883636732 -0.933926040056184
-0.876599696032644 -0.906736746140949
-0.92123031408755 -0.876153081634627
-0.964247489078891 -0.842281754965784
-1.00548949376137 -0.805236651885864
-1.04480047569563 -0.765138612464866
-1.08203080128014 -0.722115280140435
-1.11703739369942 -0.676301006957882
-1.14968406718615 -0.627836798309596
-1.17984185914481 -0.576870279967923
-1.20738936081777 -0.523555670031873
-1.23221304630826 -0.46805373860945
-1.25420759892846 -0.410531738670508
-1.27327623303666 -0.351163292561093
-1.28933100878694 -0.290128220187625
-1.30229313656275 -0.227612296857688
-1.3120932673227 -0.163806931178724
-1.31867176467561 -0.0989087562145088
-1.32197895423764 -0.0331191302014688
-1.32197534572174 0.0333564535739257
-1.31863182327356 0.100309044767552
-1.31192979979989 0.167526995576941
-1.30186133142699 0.234796792613302
-1.28842918876304 0.301903949006791
-1.27164688229871 0.368633942494619
-1.25153864003638 0.434773183628515
-1.22813933625869 0.500109997293348
-1.20149437119736 0.564435600484675
-1.17165950220816 0.627545059741431
-1.13870062786409 0.689238212722851
-1.10269352711568 0.749320540073225
-1.06372355630985 0.807603975822214
-1.02188530738722 0.863907646991642
-0.977282230980125 0.918058535680916
-0.930026228404129 0.969892059542893
-0.880237216675937 1.01925256910972
-0.828042670708288 1.06599376277144
-0.773577146739424 1.10997902225959
-0.716981790868209 1.15108167318025
-0.658403836304316 1.1891851764413
-0.597996092626365 1.22418325731603
-0.535916429989118 1.25597997939541
-0.472327260852731 1.28448977083489
-0.407395021439086 1.30963741014751
-0.341289654766594 1.33135797838767
-0.274184096786634 1.34959678397028
-0.206253766850188 1.36430926563776
-0.13767606347731 1.3754608782789
-0.06862986618755 1.38302696546933
0.000704956023634106 1.38699262178446
0.0701480291106635 1.38735254716745
0.139518950950471 1.38411089493864
0.208637760570534 1.37728111442771
0.277325399376827 1.36688578870101
0.345404164139238 1.35295646744753
0.412698151486942 1.3355334947732
0.479033693647714 1.31466583142674
0.544239785137266 1.29041087083155
0.608148500071072 1.26283424821401
0.670595399734636 1.23200964208687
0.731419930011133 1.19801856735496
0.7904658082295 1.16095015934639
0.847581398962463 1.12090094812708
0.902620078273438 1.07797462251927
0.955440585883872 1.03228178331103
1.00590736470852 0.983939685206804
1.05389088718515 0.933071967128117
1.09926796780692 0.879808370526252
1.14192206124997 0.824284445416854
1.18174354547544 0.766641243892159
1.218629989174 0.707025000913105
1.25248640291233 0.645586802235093
1.28322547333527 0.582482239382088
1.31076777977468 0.517871051657818
1.33504199261792 0.45191675527369
1.35598505279528 0.384786259782939
1.3735423317586 0.316649472140366
1.38766777134267 0.247678888856349
1.39832400292884 0.178049176880188
1.40548244536637 0.107936744027489
1.40912338115245 0.0375192999537528
1.40923601042687 -0.0330245911348289
1.40581848240135 -0.103515964659479
1.39887790391682 -0.173775915192433
1.38843032490286 -0.243626059633826
1.3745007006014 -0.312889002227987
1.35712283050997 -0.381388799516068
1.33633927409656 -0.448951423268824
1.31220124343642 -0.515405219428338
1.28476847301958 -0.580581361110305
1.25410906707389 -0.644314293777448
1.22029932484084 -0.706442170785898
1.18342354432866 -0.766807277624942
1.1435738051475 -0.825256443310421
1.10084973110523 -0.881641437546414
1.05535823330725 -0.935819352431955
1.00721323456107 -0.987652967652793
0.956535375935428 -1.0370110982567
0.903451706365054 -1.08376892425956
0.848095356226395 -1.12780830146459
0.790605195837571 -1.16901805299591
0.731125479858081 -1.20729424114867
0.669805478581635 -1.24254041924152
0.606799097129424 -1.27466786322276
0.542264483562311 -1.3035957828324
0.476363626939321 -1.32925151215902
0.409261946357197 -1.35157067945656
0.341127872012066 -1.37049735610426
0.272132419329732 -1.38598418460534
0.202448757216159 -1.39799248553004
0.132251771484133 -1.40649234331744
0.0617176245161605 -1.41146267086143
-0.00897668777292638 -1.41289125281921
-0.0796537806075365 -1.41077476759803
-0.15013632558923 -1.4051187879979
-0.220247495432692 -1.39593776051467
-0.289811407132472 -1.3832549633396
-0.35865356249591 -1.3671024431281
-0.426601284982292 -1.34752093065066
-0.493484151795031 -1.32455973548338
-0.559134420182723 -1.29827661994257
-0.623387446916377 -1.26873765251697
-0.686082099924081 -1.23601704110204
-0.74706116108088 -1.20019694639184
-0.806171719170724 -1.16136727583572
-0.863265552059001 -1.1196254586176
-0.918199497138354 -1.07507620216579
-0.970835809137084 -1.02783123074944
-1.02104250440849 -0.978009006764907
-1.06869369085079 -0.925734435359813
-1.11366988264083 -0.871138553085856
-1.15585829900033 -0.8143582013123
-1.19515314625106 -0.755535685171102
-1.23145588245493 -0.694818418841891
-1.26467546397628 -0.632358558020457
-1.29472857334658 -0.568312620448345
-1.3215398278569 -0.502841095413475
-1.34504196834928 -0.4361080431627
-1.36517602772649 -0.368280685196776
-1.38189147874859 -0.29952898644626
-1.39514636073554 -0.23002523035339
-1.40490738484688 -0.159943587909708
-1.41115001766289 -0.0894596817218758
-1.41385854284547 -0.0187501461984232
-1.41302610071242 0.0520078150322038
-1.40865470561463 0.122636873347478
-1.40075524106229 0.19296001986465
-1.38934743260323 0.262801009539578
-1.37445979851389 0.331984803484367
-1.35612957842081 0.400338008358859
-1.33440264002747 0.467689311696638
-1.30933336417845 0.533869912036306
-1.28098450854866 0.598713942743266
-1.24942705030125 0.662058888425912
-1.21474000811148 0.723745992872824
-1.17701024400747 0.78362065746384
-1.13633224553013 0.841532829037553
-1.09280788876476 0.897337376230274
-1.04654618284525 0.950894453336621
-0.997662996578435 1.00206985077914
-0.946280767880837 1.05073533131338
-0.892528196762722 1.09676895113566
-0.836539922635128 1.14005536510228
-0.778456186753929 1.18048611531257
-0.718422480651405 1.21795990235142
-0.656589181439888 1.25238283853254
-0.593111174903888 1.2836686825288
-0.528147467326669 1.31173905482288
-0.461860787024401 1.33652363345868
-0.394417176585863 1.35796032962188
-0.325985576838012 1.37599544262717
-0.256737403577662 1.39058379393927
-0.186846118126909 1.40168883990517
-0.116486792784825 1.40928276292652
-0.0458356722601793 1.41334654085252
};
\addplot [semithick, gold25323136, opacity=0.8, dashed]
table {%
0.250000004404207 -0.433012699349449
0.226980595595385 -0.487726712245355
0.201234912070458 -0.54197279940519
0.172799944668142 -0.595215659749015
0.1417381940083 -0.646969056812143
0.108135367680484 -0.696790328888707
0.0720982796610996 -0.744277600883799
0.0337528449213818 -0.789068609122245
-0.00675788948240194 -0.830840307210986
-0.0492757009439432 -0.869308695300809
-0.0936291373791 -0.904228531741414
-0.13963544177444 -0.935392740229621
-0.187102437606497 -0.962631430943585
-0.235830355323831 -0.985810524362869
-0.285613580731489 -1.0048300115895
-0.336242308543806 -1.0196219119415
-0.387504087790571 -1.0301480018845
-0.439185249617942 -1.03639739487008
-0.49107221194275 -1.03838404648936
-0.542952658912538 -1.03614425219551
-0.594616596326206 -1.029734196192
-0.645857286754487 -1.01922759698932
-0.696472070098593 -1.00471348402774
-0.746263076774198 -0.986294129126261
-0.795037841661356 -0.964083147410351
-0.842609827504519 -0.938203775124221
-0.888798866677792 -0.908787326477659
-0.933431530246926 -0.875971828321796
-0.976341433151158 -0.839900829758656
-1.01736948416803 -0.800722383346367
-1.0563640891632 -0.758588194864696
-1.09318131598551 -0.713652938950584
-1.12768502924501 -0.666073738505876
-1.15974700308359 -0.616009804071686
-1.18924701979409 -0.563622227421275
-1.21607296179782 -0.509073920406484
-1.24012090390319 -0.452529684600808
-1.26129521190311 -0.394156391466241
-1.27950865239963 -0.334123246546729
-1.29468251727306 -0.272602105500623
-1.30674676448839 -0.209767805464793
-1.3156401750412 -0.145798473022475
-1.32131052390813 -0.0808757704462566
-1.32371476101843 -0.0151850450723221
-1.32281919664238 0.0510846475096294
-1.31859968431859 0.117740667782143
-1.31104179360507 0.184587076154814
-1.30014096458624 0.251425078403201
-1.28590263620715 0.318053625228597
-1.26834234109358 0.384270150138784
-1.24748576048001 0.449871423218864
-1.22336873411151 0.51465449382459
-1.19603722140145 0.578417692861996
-1.16554721160988 0.640961664982247
-1.13196458226225 0.702090402419981
-1.0953649063776 0.76161225494368
-1.05583321026369 0.819340894027516
-1.01346368462959 0.875096213509732
-0.968359352534626 0.92870515364934
-0.920631698260459 0.980002438973727
-0.870400261556796 1.02883122495465
-0.817792201876656 1.07504365169798
-0.762941837232937 1.11850130578367
-0.705990162188875 1.15907559379193
-0.64708434927009 1.19664803288811
-0.586377237782284 1.23111046515865
-0.524026813661157 1.26236520323533
-0.460195683592 1.29032511517099
-0.395050546235359 1.31491365658925
-0.328761663000194 1.33606485785774
-0.261502330422485 1.35372327383788
-0.193448355857667 1.3678439025418
-0.124777537888651 1.37839207877434
-0.0556691525687959 1.38534334782147
0.013696553609589 1.38868332334161
0.0831388633176188 1.38840753277458
0.152477080004377 1.38452125275737
0.221531011070061 1.37703933627451
0.290121442213166 1.36598603259013
0.358070602604444 1.35139480042082
0.425202620550677 1.33330811432062
0.491343969299678 1.31177726385014
0.556323902609208 1.28686214486336
0.619974879666346 1.25863104205557
0.682132978892343 1.22716040170817
0.742638300122306 1.19253459379216
0.801335354605421 1.15484566256947
0.858073442233654 1.11419306505171
0.912707015381246 1.07068339694241
0.965096028726465 1.02443010600879
1.01510627443309 0.975553193179605
1.06260970209266 0.924178902011809
1.10748472286848 0.870439397472499
1.14961649733565 0.814472435201225
1.18889720657249 0.756421022508517
1.22522630612151 0.696433072359051
1.25851076249562 0.634661051334837
1.28866527194789 0.571261622312237
1.31561246125107 0.506395282207081
1.3392830702406 0.440225994732992
1.35961611586296 0.37292081777918
1.37655903744517 0.304649524769943
1.39006782286601 0.23558421925584
1.40010711527196 0.165898942014933
1.40665029994854 0.0957692701000658
1.40967957093612 0.0253719076617888
1.40918597988289 -0.045115535745441
1.40516946707965 -0.115515437511106
1.39763884446818 -0.185650383284105
1.38661178720209 -0.255343414191456
1.37211479445384 -0.3244186025456
1.35418312670114 -0.392701498329327
1.33286072065333 -0.460019576790242
1.30820008181222 -0.52620268513012
1.2802621547649 -0.591083486191822
1.24911617141159 -0.654497897024043
1.2148394774371 -0.716285520234886
1.17751733743722 -0.776290066122615
1.13724271920898 -0.834359763688416
1.09411605780518 -0.890347758780312
1.04824500003665 -0.944112497798498
0.999744130179736 -0.995518095560635
0.948734677712367 -1.04443468611205
0.895344207957477 -1.09073875546746
0.839706296559049 -1.13431345543487
0.781960188754471 -1.17504889783844
0.722250444437201 -1.21284242860263
0.660726570027454 -1.24759888128609
0.597542638186454 -1.27923080975953
0.532856896422878 -1.30765869980744
0.466831365649351 -1.33281115950069
0.399631429753202 -1.35462508823713
0.33142541724993 -1.37304582438285
0.262384176090151 -1.38802727148383
0.192680642692554 -1.3995320030085
0.122489406276446 -1.40753134562059
0.0519862695674116 -1.41200544098035
-0.018652193050437 -1.41294328608117
-0.0892490788628127 -1.41034275214027
-0.159627600562624 -1.40421058207507
-0.229611529326796 -1.39456236661446
-0.299025636165937 -1.38142249911501
-0.367696130484391 -1.36482410917922
-0.435451094793839 -1.34480897520338
-0.502120914530838 -1.32142741601811
-0.567538701937874 -1.29473816182759
-0.631540712978955 -1.26480820469554
-0.693966756274102 -1.23171262887149
-0.75466059305344 -1.1955344213105
-0.813470327150356 -1.15636426278941
-0.870248784074898 -1.11430030008217
-0.924853878233152 -1.0694478997162
-0.977148967385996 -1.02191938389345
-1.02700319347129 -0.971833749219415
-1.07429180894726 -0.919316368942485
-1.11889648785121 -0.864498679459486
-1.16070562080686 -0.807517851891501
-1.19961459325475 -0.748516449573466
-1.23552604622314 -0.687642072333853
-1.26835011900127 -0.625046988459368
-1.29800467312198 -0.560887755257614
-1.32441549710659 -0.495324829139345
-1.34751649147122 -0.428522166149098
-1.36724983354027 -0.360646813881121
-1.38356612166015 -0.291868495728244
-1.39642449845365 -0.222359188425854
-1.40579275280439 -0.152292693871729
-1.41164740030984 -0.0818442062241792
-1.41397374199266 -0.0111898753044849
-1.41276590111147 0.0594936326467146
-1.40802683796568 0.130029575787108
-1.39976834264268 0.200241577973119
-1.38801100571106 0.269954069435777
-1.37278416691891 0.33899272571364
-1.35412584201246 0.407184903718205
-1.33208262784663 0.474360073806213
-1.30670958601518 0.540350246737601
-1.27807010528392 0.604990394407426
-1.24623574316604 0.668118863254686
-1.21128604703244 0.729577779270462
-1.17330835520373 0.78921344355169
-1.13239757852237 0.846876717374953
-1.08865596295385 0.902423395796166
-1.04219283381481 0.955714568817765
-0.993124322272933 1.00661696920138
-0.94157307480846 1.05500330604489
-0.887667946370351 1.10075258328461
-0.831543678000872 1.14375040232681
-0.773340559741108 1.18388924805745
-0.713204079666337 1.2210687575247
-0.65128455993426 1.25519597063577
-0.587736780760878 1.28618556225637
-0.522719593268167 1.31396005514929
-0.456395522174677 1.33845001323698
-0.388930359324715 1.35959421472167
-0.32049274907387 1.37733980464654
-0.251253766568186 1.39164242653139
-0.181386489971392 1.40246633276611
-0.11106556770913 1.40978447349757
-0.040466781811047 1.41357856379668
};
\addplot [semithick, indigo68184, opacity=0.8]
table {%
5.38468932271781e-09 -0.5
-0.026260651597526 -0.549058634562266
-0.0549258277890693 -0.59603480548509
-0.0858838384922115 -0.640634450175211
-0.119008902246224 -0.68258854348716
-0.154162423073049 -0.721654178917492
-0.191194314218737 -0.757615150016898
-0.229944339201226 -0.790282067306048
-0.270243448075413 -0.819492058784021
-0.311915089478653 -0.845108111335228
-0.354776482042326 -0.867018115939622
-0.398639831971422 -0.885133681787782
-0.443313486843412 -0.899388783600194
-0.48860301882264 -0.909738303171731
-0.534312233417449 -0.916156520986159
-0.580244102543954 -0.918635607249157
-0.62620162295015 -0.917184154404778
-0.671988602969483 -0.911825785588751
-0.717410382107128 -0.902597865901221
-0.762274489124477 -0.889550336125886
-0.806391245098321 -0.872744681766968
-0.849574318419035 -0.85225304412708
-0.891641238888362 -0.828157474653282
-0.932413878015074 -0.800549328935443
-0.971718902317811 -0.769528792523249
-1.00938820595917 -0.735204527095615
-1.04525932838185 -0.697693422429208
-1.07917586182284 -0.657120437040898
-1.11098785267086 -0.613618508307711
-1.14055219962979 -0.567328511300507
-1.16773305058393 -0.518399244524683
-1.1924021989545 -0.466987420276438
-1.21443947922172 -0.413257637437028
-1.23373316019307 -0.357382315279642
-1.2501803335586 -0.299541568282869
-1.26368729432271 -0.239923004041072
-1.27416990887194 -0.178721429117012
-1.28155396576139 -0.116138451043597
-1.28577550380754 -0.0523819685596101
-1.28678111178459 0.0123344535693351
-1.28452819395065 0.0777923243008309
-1.27898519578592 0.143769075263435
-1.27013178470426 0.210039009167719
-1.25795898108829 0.276374333961051
-1.24246923577309 0.342546265593253
-1.22367645103088 0.408326179587336
-1.20160594314968 0.473486789805861
-1.17629434580518 0.537803331947165
-1.14778945455118 0.601054729419015
-1.11615001384947 0.663024720284005
-1.08144544908269 0.723502925861104
-1.04375554690276 0.7822858441643
-1.00317008803266 0.839177754490489
-0.959788437238677 0.893991522941738
-0.913719095610965 0.94654930228236
-0.865079220530906 0.996683123097519
-0.813994118770641 1.04423537656583
-0.760596718078101 1.08905919214251
-0.70502702237088 1.1310187159666
-0.647431555319446 1.16998929779013
-0.587962796672029 1.20585759565018
-0.526778615188046 1.23852160837555
-0.464041701531042 1.2678906463739
-0.399919003950113 1.2938852510441
-0.334581169071752 1.31643707267654
-0.268201989648855 1.33548871592614
-0.20095786068305 1.35099356095262
-0.133027244958996 1.36291556720376
-0.0645901487094915 1.37122906564177
0.00417239213067478 1.37591854404423
0.0730788148278892 1.37697842889973
0.141947521805949 1.37441286640157
0.210597361653763 1.36823550414636
0.278848099243701 1.35846927438141
0.346520875045822 1.34514617902038
0.41343865372141 1.32830707615672
0.479426662056131 1.30800146743913
0.544312816254457 1.28428728541914
0.6079281385682 1.25723067982084
0.670107163177044 1.22690580160002
0.730688331181467 1.1933945836354
0.789514374510886 1.156786516914
0.846432688493932 1.1171784211185
0.901295692784652 1.07467420858713
0.953961180288583 1.02938464068427
1.00429265368619 0.981427075686752
1.05215964910797 0.930925207352968
1.09743804647516 0.878008793396831
1.14001036598244 0.822813373138966
1.17976605016371 0.765479973655009
1.21660173094923 0.706154803790985
1.25042148109231 0.644988935473752
1.2811370493168 0.582137971816339
1.30866807851385 0.517761701609501
1.33294230629866 0.452023739906647
1.35389574722693 0.385091154552791
1.37147285596721 0.317134078680933
1.38562667073162 0.248325309400311
1.3963189362842 0.178839893127377
1.40352020587476 0.108854698256653
1.40720992148744 0.0385479761273298
1.40737647184761 -0.0319010884964498
1.40401722769816 -0.102312835958406
1.397138553936 -0.172507597545013
1.38675579829056 -0.242306166701204
1.37289325632678 -0.311530273532283
1.35558411266342 -0.38000306036843
1.33487035841082 -0.447549556088849
1.31080268494856 -0.51399714687569
1.28344035427962 -0.579176041093397
1.25285104631106 -0.642919726064486
1.21911068352046 -0.70506541463288
1.18230323356838 -0.765454479563754
1.14252049051098 -0.823932874015879
1.09986183534939 -0.880351536529231
1.05443397672539 -0.934566779187643
1.00635067263453 -0.986440657834135
0.955732434078343 -1.03584132342696
0.902706211618599 -1.08264335382036
0.847405065827172 -1.12672806542987
0.789967822648819 -1.16798380439418
0.730538714709963 -1.20630621697216
0.669267009617186 -1.24159849901382
0.606306626295191 -1.2737716244194
0.541815740416868 -1.30274455255366
0.475956379978894 -1.3284444146149
0.408894012075793 -1.35080667897574
0.340797121924392 -1.36977529551729
0.271836785189582 -1.38530281897531
0.202186234661523 -1.39735051130901
0.132020422334153 -1.40588842309449
0.0615155779349425 -1.41089545393727
-0.00915123504379179 -1.41235939189459
-0.0798025647612197 -1.41027693190021
-0.150261016841018 -1.40465367319205
-0.22034969953047 -1.39550409575817
-0.289892667156344 -1.38285151583853
-0.358715360830781 -1.36672802054801
-0.426645045364593 -1.34717438172132
-0.493511241351318 -1.32423994911961
-0.559146151393535 -1.29798252318298
-0.623385079453263 -1.26846820756032
-0.686066842321158 -1.23577124169769
-0.747034172214507 -1.19997381381735
-0.806134109531977 -1.16116585467136
-0.863218384813561 -1.11944481250458
-0.918143788977174 -1.07491540971271
-0.970772530928925 -1.0276893817296
-1.020972581672 -0.97788519872555
-1.06861800406934 -0.925627770743367
-1.11358926744777 -0.871048136942302
-1.15577354626578 -0.814283139660886
-1.19506500210386 -0.755475084049037
-1.2313650482745 -0.694771384057054
-1.2645825963897 -0.632324195605011
-1.29463428426554 -0.568290037790464
-1.32144468458734 -0.502829403025701
-1.34494649380431 -0.436106357027995
-1.36508070076965 -0.368288129617619
-1.38179673469045 -0.299544697308638
-1.39505259200199 -0.230048358706647
-1.40481494183227 -0.15997330375533
-1.41105920977567 -0.0894951778997219
-1.41376963974844 -0.0187906422578958
-1.412939333754 0.051963069086099
-1.40857026944233 0.122588593537211
-1.40067329540438 0.192908885047223
-1.38926810420043 0.262747658620319
-1.37438318317882 0.331929833105824
-1.35605574320009 0.400281971116986
-1.33433162543915 0.467632714919254
-1.30926518649607 0.533813217141204
-1.28091916210296 0.598657565176088
-1.24936450977074 0.662003198161597
-1.21468023077444 0.723691315449652
-1.17695317192977 0.783567275506376
-1.13627780766571 0.841480984214325
-1.09275600294856 0.897287271584205
-1.04649675766155 0.950846255920974
-0.997615933091071 1.0020236945291
-0.946235961215323 1.05069132008318
-0.89248553753362 1.09672716183307
-0.836499298215477 1.14001585085615
-0.778417482386561 1.18044890861414
-0.718385580404815 1.21792501811686
-0.656553969013774 1.25235027704062
-0.593077534291607 1.28363843219557
-0.528115283343559 1.31171109478201
-0.461829945712352 1.33649793592351
-0.394387565505501 1.35793686201155
-0.325957085260631 1.37597416944512
-0.256709922589486 1.3905646783974
-0.186819540658487 1.40167184529117
-0.116461013578408 1.40926785371519
-0.045810587787812 1.41333368356452
0.0249547594754786 1.41385915823968
0.0956577635136935 1.41084296979156
0.166121316213651 1.40429268195173
0.236168909689283 1.39422471104088
0.305625078415864 1.38066428480108
};
\addplot [semithick, indigo68184, opacity=0.8, dashed]
table {%
5.38468932271781e-09 -0.5
-0.0263299128894877 -0.552869900493894
-0.0552498871808485 -0.603532165217549
-0.0866391589817479 -0.6515798791752
-0.120357857910979 -0.696654913953631
-0.15624936453453 -0.738445084538016
-0.194142557531861 -0.776682238011171
-0.233853974992968 -0.811140657406356
-0.275189896219592 -0.841635439413592
-0.317948337915353 -0.8680206748334
-0.361920952990979 -0.8901873694406
-0.406894818892065 -0.908061107414991
-0.452654103448348 -0.921599498253366
-0.498981598989001 -0.930789471301319
-0.545660118827233 -0.935644487334799
-0.592473753702757 -0.936201735909781
-0.639208989052258 -0.932519380351268
-0.685655686833296 -0.924673902392849
-0.731607937952636 -0.912757587421607
-0.77686479312406 -0.896876180456896
-0.821230881239825 -0.87714673334225
-0.864516925158865 -0.853695655742391
-0.906540165289661 -0.82665697667584
-0.947124701578122 -0.79617081945508
-0.986101764595564 -0.762382090801759
-1.02330992643632 -0.725439384110738
-1.05859526212499 -0.68549409654821
-1.09181147223574 -0.642699760542844
-1.12281997741272 -0.597211587819561
-1.15148999535185 -0.549186223288586
-1.17769861059631 -0.49878170215607
-1.20133084701331 -0.446157597472908
-1.22227975199967 -0.391475337786109
-1.24044650022584 -0.334898665576893
-1.25574052302729 -0.27659419778323
-1.26807966739562 -0.21673204108087
-1.27739038598091 -0.155486408043425
-1.28360795672531 -0.0930361770224589
-1.28667672789552 -0.0295653395162742
-1.286550381589 0.0347367156944013
-1.28319220648471 0.0996751224417679
-1.27657536889278 0.165049688507926
-1.26668317017112 0.230655290166552
-1.25350927839671 0.296282505490543
-1.23705792278159 0.361718467053583
-1.21734404061634 0.426747902196498
-1.19439336835324 0.49115432011578
-1.16824247061912 0.554721300062013
-1.13893870327582 0.617233833799176
-1.1065401089469 0.678479677640549
-1.07111524555437 0.738250674058867
-1.0327429502564 0.796344009168618
-0.991512042688605 0.852563379449145
-0.947520972546913 0.906720048809582
-0.900877417348217 0.958633782848839
-0.851697836685847 1.00813365426701
-0.800106989470134 1.05505871819115
-0.746237420599597 1.09925856038217
-0.69022892327331 1.14059372459231
-0.632227982778114 1.17893602774814
-0.572387207106772 1.21416877327027
-0.510864749220946 1.24618687381151
-0.44782372519646 1.27489689510345
-0.383431631903713 1.30021703253155
-0.317859767306455 1.32207703159374
-0.251282655910806 1.34041806303015
-0.183877481400851 1.35519256163439
-0.115823528055684 1.36636403748781
-0.0473016321400645 1.37390686683062
0.0215063558675936 1.37780606856656
0.0904180976165777 1.37805707121064
0.159251281412478 1.37466547393023
0.22782412470614 1.36764680425256
0.295955864419991 1.35702627404114
0.363467235047188 1.34283853449572
0.430180934478368 1.3251274302171
0.495922077497592 1.3039457517816
0.560518636850838 1.27935498592959
0.62380187173933 1.25142506209779
0.685606743514951 1.22023409378922
0.745772318288711 1.18586811349899
0.804142156095787 1.14842079986533
0.860564686200974 1.10799319599639
0.914893568084105 1.06469341826601
0.966988037619982 1.01863635529389
1.01671323796459 0.96994335728829
1.0639405346799 0.918741916388133
1.10854781467166 0.865165339037757
1.15041976857374 0.809352411704641
1.18944815628148 0.751447061347972
1.22553205540613 0.691598012009024
1.25857809248333 0.629958438499985
1.28850065680683 0.566685617795096
1.3152220967762 0.501940578160407
1.33867289863395 0.435887745475491
1.35879184742751 0.368694585713874
1.37552616997045 0.300531242201301
1.38883165950373 0.231570166112402
1.39867278168081 0.161985738709154
1.40502276143065 0.0919538840515133
1.4078636501979 0.0216516712799996
1.40718637789332 -0.0487427935358452
1.40299078630594 -0.119051532150267
1.39528560638667 -0.189096706600625
1.38408845603348 -0.258700858687286
1.36942580302035 -0.327687526360369
1.35133290392422 -0.395881695012758
1.32985372039755 -0.463110251992998
1.30504081268506 -0.529202441910568
1.27695521040895 -0.593990320175872
1.24566626077536 -0.657309202182844
1.21125145448427 -0.718998105583063
1.17379622974991 -0.778900183207058
1.13339375495691 -0.836863144349857
1.09014469058723 -0.892739662337031
1.04415693115053 -0.946387766541444
0.995545327936428 -0.997671217242829
0.944431393481405 -1.04645986198791
0.890942988703035 -1.09262997237472
0.835213993702694 -1.13606456040708
0.777383963274859 -1.17665367378473
0.717597768188094 -1.21429466968426
0.656005223320857 -1.24889246674634
0.592760703746145 -1.28035977511548
0.528022749864019 -1.30861730447938
0.461953662681776 -1.33359395012885
0.394719090339115 -1.35522695710833
0.32648760697147 -1.37346206255595
0.257430284998793 -1.38825361635987
0.18772026192172 -1.3995646802227
0.117532302701608 -1.40736710525868
0.0470423587952969 -1.41164158822107
-0.0235728750891331 -1.41237770644768
-0.0941364054535476 -1.40957393160496
-0.164471384629715 -1.40323762230666
-0.234401554503645 -1.39338499568361
-0.30375168829393 -1.38004107798871
-0.372348029338207 -1.36323963433531
-0.440018725847297 -1.34302307768829
-0.506594260593189 -1.31944235725409
-0.571907874505243 -1.29255682645574
-0.63579598315933 -1.26243409071397
-0.698098585156544 -1.22914983530129
-0.758659661403191 -1.19278763359731
-0.817327564321309 -1.1534387361242
-0.873955396039552 -1.11120184080492
-0.928401374637977 -1.06618284495214
-0.980529187547386 -1.01849457956295
-1.03020833123428 -0.968256526561424
-1.07731443633624 -0.915594519695739
-1.12172957744936 -0.860640429855455
-1.16334256680899 -0.803531835625219
-1.20204923114681 -0.744411679930806
-1.23775267105094 -0.683427913663836
-1.27036350220051 -0.62073312718268
-1.29980007789098 -0.556484170599156
-1.3259886923125 -0.490841763759455
-1.34886376408846 -0.423970096826639
-1.36836799962718 -0.356036422373241
-1.38445253588491 -0.287210639898734
-1.39707706218473 -0.217664873699582
-1.40620992078232 -0.147573045039351
-1.41182818591797 -0.0771104395917541
-1.41391772114339 -0.00645327115849589
-1.41247321476272 0.0642217573059541
-1.40749819327939 0.134737894301204
-1.39900501279465 0.204918780931691
-1.38701482835788 0.274588891491289
-1.37155754132538 0.343573972355054
-1.35267172484053 0.411701478040717
-1.33040452760546 0.478801003298089
-1.30481155617129 0.544704710086574
-1.27595673603094 0.609247748309383
-1.24391215185461 0.672268669187503
-1.20875786726344 0.733609830176723
-1.17058172459119 0.793117790356549
-1.1294791251364 0.850643695250063
-1.08555279045886 0.906043650068029
-1.03891250532349 0.959179080409617
-0.989674842942231 1.00991707949098
-0.937962873209831 1.05813074101766
-0.883905854672461 1.10369947686153
-0.827638911009027 1.14650931874912
-0.769302692843401 1.18645320321533
-0.70904302574198 1.22343123912444
-0.647010545284647 1.25735095710847
-0.583360320128507 1.28812754032149
-0.518251464012628 1.31568403595675
-0.451846737678456 1.33995154702275
-0.384312141704534 1.36086940392273
-0.315816501275724 1.37838531543172
-0.246531043926143 1.39245549871516
-0.176628971311652 1.40304478808143
-0.106285026081785 1.41012672221294
-0.0356750549325489 1.41368360967045
0.0350244310695135 1.41370657251654
0.10563669779518 1.41019556795648
0.175985229891743 1.40315938794685
0.245894172051785 1.39261563677511
0.315188768611269 1.37859068666644
};
\addplot [semithick, darkslateblue6467135, opacity=0.8]
table {%
-0.249999995077651 -0.433012704734139
-0.272792157884082 -0.477403896667099
-0.297748848281295 -0.51946148613454
-0.324746430133491 -0.558916077024403
-0.353648396739406 -0.595522924820607
-0.384306626066079 -0.629062716602542
-0.416562663494036 -0.65934189619415
-0.450249010324734 -0.686192577017999
-0.485190398705712 -0.709472095629843
-0.521205036467674 -0.72906226584027
-0.558105808467752 -0.744868396864422
-0.595701424230745 -0.756818139368449
-0.633797504830274 -0.764860221031668
-0.672197604932853 -0.768963128823857
-0.710704168644643 -0.769113789139495
-0.749119420184118 -0.765316289747247
-0.787246192409377 -0.757590679663477
-0.824888697833199 -0.745971874933041
-0.861853247956366 -0.730508690210701
-0.897948927548366 -0.711263008218732
-0.93298823092233 -0.688309091780756
-0.966787667313332 -0.661733036316146
-0.999168342206043 -0.631632354503776
-1.02995652090279 -0.598115679346571
-1.05898417981247 -0.561302567137787
-1.08608954991314 -0.521323377895274
-1.11111765563756 -0.478319207745594
-1.13392085109564 -0.432441845567123
-1.15435935412777 -0.383853725004945
-1.17230177722909 -0.332727842811538
-1.18762565294954 -0.279247615393487
-1.20021795001376 -0.223606647477947
-1.20997557517324 -0.166008389938202
-1.21680585475374 -0.106665667972551
-1.22062698904342 -0.0458000658967683
-1.2213684721221 0.0163588393889854
-1.21897146949074 0.0795743978948677
-1.21338914594168 0.1436039541077
-1.2045869365167 0.20820005130194
-1.19254275412022 0.273111755245525
-1.17724712835904 0.338086074658101
-1.15870327142514 0.402869451498636
-1.13692706826689 0.467209291117663
-1.11194698984098 0.530855500658249
-1.08380392983037 0.593562003894276
-1.05255096678046 0.655088201927745
-1.0182530550776 0.715200351712561
-0.980986649508851 0.773672838036515
-0.940839269251783 0.830289319121131
-0.897909008009709 0.884843731096719
-0.852303997612216 0.937141141968457
-0.804141832736613 0.986998451008192
-0.753548964482364 1.03424493451477
-0.70066007036889 1.07872264335804
-0.645617407958767 1.1202866614896
-0.588570158771307 1.15880523756101
-0.529673768487841 1.19415980389171
-0.469089288702413 1.22624489828623
-0.406982724681094 1.25496800467105
-0.343524392796776 1.28024932829992
-0.278888290535937 1.30202152048136
-0.21325148125492 1.32022936654336
-0.146793495214584 1.33482944920143
-0.0796957478562174 1.34578979776116
-0.0121409758045887 1.35308953177993
0.0556873093026777 1.35671850602675
0.12360534935977 1.35667696189128
0.191429651130437 1.35297518885655
0.258977480944205 1.34563319830089
0.326067343400373 1.33468041075103
0.392519444761065 1.32015535677434
0.458156141704888 1.30210539096544
0.522802376071097 1.28058641793444
0.586286096159186 1.2556626288182
0.648438665068115 1.22740624658643
0.709095256468963 1.19589727827401
0.768095238109569 1.16122327221348
0.825282543253156 1.12347907834264
0.880506030157421 1.08276660970077
0.933619829607594 1.03919460328536
0.98448368042709 0.992878378507562
1.03296325280283 0.943939591548252
1.07893045917883 0.892505983975825
1.12226375239092 0.838711124038983
1.16284841063733 0.78269413909763
1.20057680880426 0.724599437707641
1.23534867559269 0.664576419938795
1.26707133582373 0.602779174588467
1.29565993723534 0.539366162065623
1.32103766102576 0.474499881868179
1.34313591534931 0.40834652376803
1.36189451093199 0.341075602055459
1.37726181794864 0.272859572478508
1.38919490329319 0.203873431839842
1.39765964738054 0.134294300576797
1.40263083964482 0.0643009890393669
1.40409225194442 -0.00592645141739487
1.40203668914987 -0.0762071910108486
1.39646601627673 -0.146360095882039
1.3873911616287 -0.216204211979466
1.37483209553639 -0.285559255939093
1.35881778441009 -0.354246110192611
1.33938611996756 -0.422087319377144
1.31658382364695 -0.488907585039803
1.29046632636538 -0.554534255631413
1.26109762393284 -0.61879780886303
1.22855010857374 -0.681532323650097
1.19290437714234 -0.742575939082474
1.15424901674013 -0.801771298121518
1.11268036855081 -0.858965974023844
1.06830227080086 -0.914012877810148
1.02122578182962 -0.966770645421926
0.971568884312802 -1.01710400352528
0.91945617172792 -1.06488411321751
0.865018518180554 -1.10998889115904
0.808392732728342 -1.1523033078842
0.749721199347 -1.19171966323432
0.689151503681616 -1.22813783900531
0.626836047718994 -1.26146552900901
0.562931653504996 -1.29161844681747
0.49759915701629 -1.31852051149473
0.431002993280432 -1.34210401162903
0.363310773822746 -1.36230974796418
0.29469285750428 -1.37908715489924
0.225321915802548 -1.39239440108641
0.155372493576368 -1.40219846931348
0.0850205663478576 -1.40847521581418
0.0144430951284797 -1.41120940911104
-0.0561824201884112 -1.41039474846392
-0.126678387849102 -1.40603386197509
-0.196867570657949 -1.39813828439003
-0.266573530777389 -1.38672841463185
-0.335621071896333 -1.37183345311717
-0.403836677756574 -1.35349131892049
-0.471048946030881 -1.33174854688261
-0.537089016552092 -1.30666016479454
-0.60179099290015 -1.27828955083012
-0.664992356363811 -1.24670827144714
-0.726534371306011 -1.21199590002662
-0.786262480976653 -1.17423981657086
-0.844026692833917 -1.1335349888335
-0.899681952455185 -1.08998373530601
-0.953088505141157 -1.04369547053574
-1.00411224434179 -0.994786433299335
-1.05262504606004 -0.94337939820196
-1.09850508841905 -0.88960337131704
-1.14163715561034 -0.83359327052346
-1.18191292547434 -0.775489591237176
-1.21923124000045 -0.71543805827253
-1.25349835807175 -0.653589264605459
-1.28462818981868 -0.590098297846753
-1.3125425119877 -0.525124355268748
-1.33717116377372 -0.458830348263789
-1.35845222261025 -0.391382497147594
-1.37633215945742 -0.322949917255272
-1.39076597317657 -0.253704197312198
-1.40171730363019 -0.183818971095817
-1.40915852319729 -0.113469483437365
-1.41307080644801 -0.0428321516437776
-1.4134441777759 0.0279158765509627
-1.41027753684232 0.0985971673699361
-1.40357866174511 0.169034446555823
-1.39336418988182 0.239051044937626
-1.37965957653685 0.308471342815497
-1.36249903128167 0.37712121197174
-1.34192543233653 0.444828454116478
-1.31799021910198 0.511423234583426
-1.29075326312723 0.576738510104649
-1.26028271784052 0.640610449512777
-1.22665484742402 0.702878846244651
-1.18995383527087 0.763387521551022
-1.15027157251639 0.821984717352136
-1.10770742718728 0.878523477718075
-1.06236799456304 0.932862017994706
-1.01436682939116 0.984864080640334
-0.963824160644073 1.03439927688402
-0.910866589548432 1.08134341336325
-0.855626771658783 1.12557880294587
-0.798243083786042 1.16699455898873
-0.738859276627511 1.20548687233244
-0.677624113979036 1.24095927037886
-0.61469099944145 1.27332285764472
-0.550217591562626 1.302496537231
-0.484365408383363 1.32840721269451
-0.417299422379859 1.35098996985441
-0.349187646817747 1.37018823811334
-0.280200714552524 1.38595393091992
-0.210511450328695 1.39824756504716
-0.140294437645038 1.40703835840978
-0.0697255812660247 1.41230430619258
0.00101833353041168 1.4140322351118
0.0717600838708994 1.41221783568211
0.14232245326752 1.40686567241321
0.212528675556107 1.39798917191172
0.282202877686605 1.38561058891635
0.351170520262827 1.36976095034702
0.419258834734339 1.350479977501
0.48629725615115 1.32781598658191
0.552117850402504 1.30182576779975
0.616555734874303 1.27257444333197
};
\addplot [semithick, darkslateblue6467135, opacity=0.8, dashed]
table {%
-0.249999995077651 -0.433012704734139
-0.272892091355234 -0.482147734121473
-0.298158432323284 -0.52794644674969
-0.32562698163133 -0.570205206702261
-0.355116261069834 -0.608749083340694
-0.386436696983401 -0.643429073433378
-0.419391911078638 -0.674122059364062
-0.453780024478788 -0.700731179440365
-0.489394973118329 -0.72318585121545
-0.526027811050751 -0.741441256825966
-0.563467974744475 -0.755477308206067
-0.601504484478026 -0.765297182835017
-0.639927064084592 -0.770925539699529
-0.678527165762943 -0.772406522339955
-0.717098891747416 -0.769801644344932
-0.755439809042705 -0.763187638238317
-0.79335165710891 -0.752654334163689
-0.830640951365346 -0.738302621512406
-0.867119487747709 -0.720242535391471
-0.90260475541791 -0.698591500997739
-0.936920266207884 -0.673472762468639
-0.969895810585028 -0.645014018166538
-1.00136765097098 -0.61334628279648
-1.03117866420745 -0.578602993526953
-1.05917844576573 -0.540919376410804
-1.08522338910478 -0.500432087843079
-1.10917675419476 -0.457279140877715
-1.13090873956223 -0.411600119557277
-1.15029657212632 -0.363536674047579
-1.16722462839765 -0.313233275289966
-1.18158459912447 -0.260838190516499
-1.19327570705623 -0.206504621533806
-1.20220498410036 -0.150391928290619
-1.20828760984214 -0.0926668437141077
-1.21144730840451 -0.0335045752965698
-1.21161679531736 0.0269103127090117
-1.20873826094318 0.0883833334559647
-1.20276387261762 0.150709904946493
-1.19365627451958 0.213675618287825
-1.18138906277566 0.277056959116257
-1.16594721358998 0.340622458614106
-1.14732744419832 0.404134218353019
-1.12553848987893 0.467349728897884
-1.10060128465152 0.530023887995747
-1.07254903813314 0.591911120662446
-1.04142720579338 0.652767509224377
-1.00729335415617 0.712352853914655
-0.97021692606541 0.77043260099228
-0.930278913844509 0.826779593106499
-0.887571449996403 0.881175613780572
-0.842197326173718 0.933412710935157
-0.794269451549558 0.983294297725956
-0.743910261597994 1.03063603686081
-0.691251087819839 1.07526652082284
-0.6364314982204 1.11702776441025
-0.57959861746217 1.15577552830124
-0.520906434649224 1.19137949341648
-0.460515105703955 1.22372330603424
-0.398590256307926 1.25270451317378
-0.335302290425444 1.27823440676223
-0.270825708524359 1.30023779441244
-0.205338438756336 1.31865271247421
-0.139021183629623 1.33343009561882
-0.0720567840102314 1.3445334159694
-0.00462960169876103 1.35193830254945
0.0630750786673968 1.35563215013506
0.130871628046249 1.35561372481377
0.198574631739502 1.35189277183893
0.265999428677525 1.34448962976375
0.3329626316235 1.33343485337646
0.399282628772395 1.31876884666628
0.464780067253387 1.30054150593702
0.529278319025788 1.27881187228183
0.592603929609046 1.25364779217968
0.654587049997058 1.22512558393622
0.715061852001275 1.19332970807289
0.773866927165405 1.15835243946043
0.830845669287682 1.12029353920118
0.885846640496064 1.0792599246498
0.938723920753843 1.03536533648977
0.989337440634563 0.988730002417041
1.03755329719959 0.939480297657837
1.08324405283924 0.887748403181362
1.12628901699457 0.83367196296759
1.16657451075288 0.777393741958929
1.20399411439221 0.719061286333232
1.23844889802692 0.658826587419639
1.26984763555276 0.596845749827173
1.29810700210382 0.533278663691338
1.3231517552026 0.46828867990435
1.3449148997055 0.402042286324292
1.36333783652719 0.334708782245794
1.37837049497912 0.266459947975572
1.38997144839529 0.197469706240267
1.39810801255906 0.127913772361868
1.40275632630225 0.0579692906244027
1.40390141405431 -0.012185423611263
1.40153725161589 -0.0823710010144849
1.39566675389285 -0.152409018521266
1.38630177281517 -0.222120584267706
1.37346309118494 -0.291327433896482
1.35718037973825 -0.359852391238204
1.33749213111804 -0.427519834308287
1.31444557037067 -0.494156167815236
1.28809654172672 -0.559590298701389
1.25850937160462 -0.623654111100528
1.22575670795692 -0.68618293709305
1.18991933625758 -0.747016019754002
1.15108597259912 -0.805996965203902
1.10935303452535 -0.862974180664685
1.06482439036764 -0.917801295876183
1.01761108797329 -0.970337565649522
0.967831063818591 -1.0204482516595
0.915608833581478 -1.06800498206517
0.861075165310363 -1.11288608789445
0.804366736370034 -1.15497691548488
0.745625775372874 -1.19417011458445
0.68499969031666 -1.23036590197967
0.62264068415139 -1.26347230072973
0.558705358989368 -1.29340535524657
0.493354310157818 -1.32008932257377
0.426751711273729 -1.34345684028625
0.359064891498732 -1.36344907145845
0.290463906108934 -1.3800158271743
0.221121101491683 -1.39311566699307
0.151210675662103 -1.40271597775851
0.0809082353728172 -1.40879303110905
0.0103903508745702 -1.41133201997363
-0.0601658906276999 -1.41032707429108
-0.130583331789428 -1.40578125614348
-0.200685191186242 -1.3977065344546
-0.270295507600409 -1.38612373937456
-0.339239581520817 -1.37106249645342
-0.407344412848352 -1.3525611406994
-0.474439133803333 -1.33066661062197
-0.540355436037043 -1.30543432237594
-0.604927990956172 -1.27692802416117
-0.667994862276914 -1.24521963104427
-0.729397909835648 -1.2103890404452
-0.788983183696411 -1.17252392857727
-0.846601307611445 -1.13171952819589
-0.902107850910675 -1.08807838808616
-0.955363687919463 -1.04171011479813
-1.00623534403143 -0.992731097220264
-1.05459532759475 -0.941264214661995
-1.10032244680565 -0.887438529191276
-1.14330211084198 -0.831388963037342
-1.1834266145114 -0.773255961918242
-1.22059540573254 -0.713185145186783
-1.25471533521294 -0.651326943699932
-1.28570088773217 -0.587836226311839
-1.31347439448383 -0.522871915881832
-1.337966225974 -0.456596595665212
-1.35911496501645 -0.389176106938166
-1.37686755940748 -0.320779138698577
-1.39117945390524 -0.251576810286879
-1.40201470118097 -0.181742247786831
-1.4093460514531 -0.111450155093953
-1.41315502056066 -0.0408763805768954
-1.41343193627968 0.0298025196997953
-1.41017596273572 0.100409721177707
-1.40339510281769 0.170768571374002
-1.3931061785517 0.240703030721412
-1.37933478944973 0.310038112548447
-1.36211524890481 0.37860032104438
-1.34149049876265 0.446218086036511
-1.31751200225888 0.512722193399177
-1.2902396155695 0.57794620991476
-1.25974143828149 0.64172690141633
-1.2260936431483 0.703904643059149
-1.18938028555213 0.764323820593206
-1.14969309315049 0.822833221540654
-1.10713123623837 0.879286415219214
-1.06180107940948 0.933542120595317
-1.01381591514925 0.985464560997071
-0.963295680040158 1.03492380476341
-0.910366654304386 1.08179609095994
-0.855161145451171 1.12596413934186
-0.797817156835943 1.16731744379735
-0.738478041975266 1.20575254855665
-0.677292145496092 1.2411733065044
-0.614412431629648 1.27349111898363
-0.54999610118962 1.30262515653055
-0.484204198001076 1.32850256002887
-0.417201205770907 1.3510586218214
-0.349154636412467 1.37023694636534
-0.280234610856543 1.3859895900671
-0.210613433397809 1.39827717997853
-0.140465160640622 1.40706901108661
-0.069965166120157 1.41234312197739
0.000710298315353351 1.41408634870362
0.0713845432682392 1.41229435673532
0.14188088360305 1.40697165092323
0.212023080206188 1.39813156345552
0.281635780593776 1.38579621983981
0.35054495727089 1.36999648299456
0.418578342750828 1.35077187558563
0.485565860151147 1.32817048079679
0.551340048293985 1.30224882177496
0.615736480251531 1.27307172004416
};
\addplot [semithick, teal41120142, opacity=0.8]
table {%
-0.433012698900725 -0.25000000518142
-0.446647613237954 -0.294531430534867
-0.462459419838082 -0.336939092671355
-0.480334365040807 -0.376928302716296
-0.500144484250759 -0.414226162590445
-0.521748732009807 -0.448583066947104
-0.544994175802343 -0.479773750416403
-0.5697172313573 -0.507597903553489
-0.595744918758033 -0.531880395446188
-0.622896120868253 -0.552471152274226
-0.650982828259597 -0.569244748946884
-0.679811357807308 -0.582099775253101
-0.7091835352323 -0.590958038924009
-0.738897834951368 -0.595763665980673
-0.768750473513956 -0.596482154173237
-0.798536455538939 -0.593099428720232
-0.828050573329946 -0.585620941448696
-0.857088363179749 -0.574070845315965
-0.885447022734134 -0.558491266621187
-0.912926294656399 -0.538941687396086
-0.939329322216732 -0.515498440856763
-0.964463482344942 -0.488254313711316
-0.988141201163166 -0.457318240823709
-1.01018075610323 -0.422815070474771
-1.0304070674685 -0.38488537245458
-1.0486524807902 -0.343685256663035
-1.06475753963004 -0.299386166957948
-1.07857174667944 -0.252174613810131
-1.08995430919099 -0.202251809994016
-1.09877486304357 -0.149833176090526
-1.10491416818246 -0.0951476869593873
-1.10826476687759 -0.0384370364138485
-1.10873159528694 0.0200453951331453
-1.10623253826309 0.0800357766195438
-1.10069891724432 0.141261263082894
-1.09207590145206 0.2034416208297
-1.08032283346967 0.266291019389732
-1.06541346157543 0.329519960217979
-1.04733607288845 0.392837305061022
-1.02609352338213 0.455952361635445
-1.00170316302784 0.518576981081238
-0.974196656643251 0.580427620720392
-0.943619703321265 0.641227326983366
-0.910031659495792 0.700707596823346
-0.873505072661151 0.758610081240239
-0.83412513441817 0.814688101291574
-0.791989062812082 0.868707954708329
-0.747205424817556 0.920449999458683
-0.699893410303203 0.969709508817555
-0.650182068883545 1.01629730025495
-0.598209520773478 1.06004014737689
-0.544122152147942 1.10078098995889
-0.488073804638332 1.1383789616275
-0.43022496753408 1.1727092578977
-0.370741980070751 1.20366286908475
-0.309796249939918 1.23114620317738
-0.24756349290938 1.25508062324478
-0.184222997244365 1.27540192254857
-0.119956915510269 1.29205975845765
-0.0549495853434077 1.30501706373364
0.0106131200839675 1.31424945096853
0.0765444118963149 1.3197446230901
0.142657176212895 1.3215018000521
0.208764536719005 1.3195311692062
0.274680390433016 1.31385336449141
0.340219918196247 1.3044989775223
0.405200071522345 1.29150810192993
0.469440037474293 1.27492991090884
0.532761683206304 1.25482226683008
0.594989981729315 1.23125136096378
0.655953420345518 1.20429138077579
0.715484393060191 1.17402420188012
0.77341957812675 1.14053910149866
0.829600301720022 1.10393249016285
0.883872888568102 1.06430765835234
0.936089000207825 1.02177453477393
0.986105961364572 0.976449453017199
1.03378707479493 0.928454923365726
1.07900192477051 0.877919406585875
1.1216266692233 0.824977086556987
1.16154432041691 0.769767638651329
1.19864501385487 0.712435990827808
1.23282626498683 0.653132074482341
1.26399321312829 0.592010562213541
1.29205885187142 0.529230589829013
1.31694424513572 0.464955460147827
1.33857872789267 0.399352326457999
1.35690009050021 0.332591853869795
1.37185474550646 0.264847857266331
1.38339787572964 0.196296915086783
1.39149356239817 0.127117958772918
1.39611489214189 0.0574918383493121
1.39724404166554 -0.0123991347301369
1.394872339009 -0.0823716656776563
1.38900030040426 -0.152241972988067
1.37963764187477 -0.221826300583496
1.36680326488561 -0.290941442004142
1.35052521553673 -0.359405272777465
1.33084061699284 -0.427037286833028
1.30779557505376 -0.493659132695219
1.28144505698358 -0.559095145184195
1.25185274392787 -0.623172868482412
1.21909085744974 -0.685723566669235
1.18323996090252 -0.746582718172689
1.14438873652395 -0.805590491014488
1.10263373928129 -0.862592196208109
1.05807912861617 -0.917438717184604
1.01083637933101 -0.969986913642607
0.961023972926782 -1.02009999872445
0.908767070744419 -1.06764788889001
0.85419717028341 -1.11250752627793
0.797451746072076 -1.15456317369932
0.738673876449611 -1.1937066826947
0.678011857592605 -1.22983773529979
0.615618806082621 -1.26286406031027
0.551652251269559 -1.29270162491661
0.486273718641152 -1.31927480260375
0.419648305364562 -1.34251651818758
0.351944249123756 -1.36236837080029
0.283332491337779 -1.37878073555094
0.213986235811191 -1.39171284448538
0.144080503839404 -1.4011328473612
0.0737916867685534 -1.40701785264514
0.00329709699174272 -1.40935394904005
-0.0672254816496692 -1.40813620776021
-0.137598243100061 -1.40336866570072
-0.207643807005027 -1.39506428959146
-0.277185664358043 -1.38324492118868
-0.346048619930128 -1.36794120353752
-0.414059230535835 -1.34919248833605
-0.481046238190669 -1.32704672444266
-0.546840997217693 -1.30156032759349
-0.611277894365257 -1.272798031431
-0.674194761003861 -1.24083271998739
-0.735433276478594 -1.20574524181493
-0.794839361704401 -1.16762420600653
-0.852263562105039 -1.12656576040334
-0.907561419012684 -1.08267335233919
-0.960593828664004 -1.03605747232362
-1.0112273879499 -0.986835381115498
-1.05933472609987 -0.935130820686369
-1.10479482150821 -0.881073709617893
-1.14749330293735 -0.824799823519884
-1.18732273436421 -0.766450461095949
-1.22418288276781 -0.706172096522488
-1.25798096819039 -0.644116018844873
-1.28863189544083 -0.580437959132556
-1.31605846684696 -0.515297706173336
-1.34019157550353 -0.448858711526599
-1.36097037850466 -0.381287684796345
-1.37834244969366 -0.312754180027305
-1.39226391150939 -0.243430174171284
-1.40269954555704 -0.173489638615456
-1.4096228815818 -0.103108104809018
-1.41301626457679 -0.032462225068257
-1.41287089981195 0.0382706703184499
-1.40918687562756 0.108913018526231
-1.4019731638949 0.179287470977404
-1.39124759810701 0.249217340253823
-1.37703682912415 0.318527045898858
-1.35937625866066 0.387042557858575
-1.33830995066279 0.454591836309013
-1.31389052078972 0.521005266622893
-1.2861790042718 0.586116088244491
-1.25524470248126 0.649760816265301
-1.22116500861038 0.711779654524945
-1.18402521290981 0.772016899100379
-1.14391828799563 0.830321331090829
-1.10094465478728 0.886546597654744
-1.05521192968939 0.940551580307112
-1.00683465367874 0.99220074953958
-0.955934004003291 1.0413645048808
-0.902637489242892 1.08791949956943
-0.847078628521376 1.13174894906647
-0.789396615697155 1.1727429226866
-0.729735969394137 1.21079861767963
-0.668246169767044 1.24582061514285
-0.605081282924974 1.27772111719349
-0.540399573964459 1.30642016487679
-0.474363109588368 1.33184583633128
-0.407137351309811 1.3539344247775
-0.338890740260836 1.37263059594076
-0.269794274644033 1.38788752456331
-0.20002108088134 1.39966700970579
-0.129745979528197 1.40793956858331
-0.0591450470328226 1.41268450872751
0.0116048255703697 1.41388997831326
0.0823263759373101 1.41155299453616
0.152842414560379 1.40567944997652
0.222976268681728 1.3962840969349
0.292552224871967 1.383390509775
0.361395969175453 1.36703102536074
0.429335023729033 1.3472466617261
0.496199178769333 1.32408701516766
0.561820918954492 1.29761013600167
0.626035842939606 1.26788238327897
0.688683075161137 1.23497825880187
0.749605668804025 1.19898022083795
0.808650998946236 1.15997847797519
0.865671144898973 1.11807076361202
};
\addplot [semithick, teal41120142, opacity=0.8, dashed]
table {%
-0.433012698900725 -0.25000000518142
-0.44610161854757 -0.273671418307173
-0.460388730438516 -0.297851580473363
-0.475887521795285 -0.322061213596475
-0.49258756860549 -0.345827600034237
-0.510455480725243 -0.368707777557946
-0.529436774006873 -0.39030249802362
-0.549458235928006 -0.410262349706675
-0.570430450539049 -0.428288396652896
-0.592250266292428 -0.444129572800859
-0.614803088739494 -0.457578497381619
-0.63796494768355 -0.468466762746006
-0.661604328319096 -0.476660268476567
-0.685583776205776 -0.482054865585035
-0.709761294270813 -0.484572398576429
-0.733991551950244 -0.484157144989822
-0.758126925546628 -0.480772618083214
-0.782018386933019 -0.474398691763005
-0.80551625581993 -0.465029013708854
-0.828470829408406 -0.452668685509236
-0.850732902561125 -0.437332203494857
-0.87215419169091 -0.419041669309649
-0.892587676400251 -0.397825294492903
-0.911887874490744 -0.373716238092092
-0.929911068258362 -0.34675182990199
-0.946515502909649 -0.316973242920327
-0.961561581291528 -0.284425684713605
-0.974912082596169 -0.24915917506105
-0.98643243575419 -0.211229962163091
-0.995991080105836 -0.170702597010712
-1.00345994566371 -0.127652631732701
-1.00871508176551 -0.082169832248247
-1.01163745518191 -0.0343617037472408
-1.01211392626802 0.0156429676661411
-1.01003839485238 0.0676909314866392
-1.00531308774271 0.12160205703371
-0.997849939686443 0.17716806580107
-0.987572002893385 0.234152689314916
-0.974414810280115 0.292293365025739
-0.958327616821914 0.351304387135565
-0.939274452253464 0.410881246965639
-0.917234935111302 0.470705769450468
-0.892204819360511 0.530451602405208
-0.86419626659491 0.5897896433998
-0.833237855582894 0.648393074992213
-0.799374354614064 0.705941792330443
-0.76266628999667 0.762126120979807
-0.723189346867582 0.816649810111859
-0.681033637491698 0.869232351129647
-0.636302868810674 0.919610703431346
-0.589113436591547 0.967540519350073
-0.539593468981082 1.01279695624388
-0.487881838145326 1.05517515211023
-0.434127155198863 1.09449042730606
-0.378486760827443 1.13057826214439
-0.321125721790452 1.16329408966687
-0.262215841724582 1.1925129357266
-0.201934693168067 1.21812893369791
-0.140464676526794 1.24005473590005
-0.0779921105655275 1.25822084446511
-0.0147063579553452 1.27257488130561
0.049201011547445 1.28308081576198
0.113537018608745 1.2897181670255
0.178108031640228 1.29248119667177
0.242720483785579 1.29137810459898
0.307181550024756 1.28643023939856
0.371299785343385 1.27767133179029
0.434885725285672 1.26514675734283
0.497752450459273 1.24891283229394
0.559716116711905 1.22903614483197
0.620596452749088 1.20559292120666
0.68021722690756 1.17866842567477
0.738406684727692 1.1483563920704
0.794997958834761 1.11475848413137
0.849829452494429 1.07798378170501
0.902745198070792 1.03814829029273
0.95359519150414 0.995374472072023
1.00223570385463 0.949790797447368
1.04852957093582 0.901531317188491
1.09234646208857 0.850735256133452
1.13356312921237 0.797546630081225
1.17206363725888 0.742113887667795
1.20773957747928 0.684589578859154
1.24049026477108 0.625130050364027
1.27022292045289 0.563895167089265
1.29685284170905 0.501048056870504
1.32030355875622 0.436754873714428
1.34050698050119 0.371184573045808
1.35740352909834 0.304508691111958
1.37094226340139 0.236901119964227
1.38108099087191 0.168537869396292
1.38778636708882 0.0995968078600916
1.39103398163351 0.0302573755983296
1.39080844167529 -0.0392988058474244
1.38710346325198 -0.108890320875096
1.37992179984728 -0.17833589352482
1.36927530325752 -0.247453364881981
1.35518492551001 -0.316060964084769
1.33768068726406 -0.38397780064863
1.3168016209587 -0.451024381176786
1.29259568764973 -0.517023144012966
1.26511966680728 -0.581799005047645
1.23443901869073 -0.645179907691023
1.20062771926569 -0.706997370128801
1.16376806796388 -0.767087023338183
1.1239504688993 -0.825289133911907
1.08127318643445 -0.881449106449452
1.03584207623091 -0.935417961169874
0.987770293113996 -0.987052783204241
0.937177977238867 -1.0362171409136
0.884191920152173 -1.08278147151867
0.828945212411578 -1.12662343305309
0.771576874456364 -1.16762822236862
0.712231472420625 -1.20568885951464
0.651058720552031 -1.24070643929163
0.588213071849681 -1.27259035113849
0.523853298470001 -1.30125846875955
0.458142063375374 -1.32663731103907
0.391245484621306 -1.34866217583637
0.323332693598929 -1.36727724822756
0.25457538847154 -1.38243568472054
0.185147383974674 -1.39409967469964
0.115224158686677 -1.40224048033892
0.0449824008207513 -1.40683845597271
-0.0254004464553326 -1.4078830477338
-0.0957466392017966 -1.40537277409395
-0.165878585449131 -1.39931518777527
-0.235619295577242 -1.38972681935564
-0.304792829421612 -1.37663310276827
-0.373224739204083 -1.36006828279849
-0.440742507389144 -1.34007530460999
-0.507175978566962 -1.31670568528417
-0.572357784463227 -1.29001936735778
-0.636123761175249 -1.26008455432516
-0.698313357731835 -1.22697752810327
-0.758770035077103 -1.19078244854031
-0.817341654583306 -1.15159113510074
-0.873880855206933 -1.10950283096082
-0.928245418416757 -1.06462394985985
-0.980298620042781 -1.01706780617424
-1.02990956822156 -0.966954328807352
-1.07695352664601 -0.914409759608779
-1.12131222236639 -0.859566337142141
-1.1628741374319 -0.802561966699675
-1.20153478370881 -0.74353987750626
-1.23719696025864 -0.68264826807114
-1.26977099270651 -0.62003994059585
-1.2991749540746 -0.55587192530679
-1.32533486659683 -0.490305095497841
-1.34818488406828 -0.423503773991975
-1.36766745431672 -0.35563533166973
-1.3837334614149 -0.286869778676537
-1.39634234728281 -0.217379348917056
-1.40546221235989 -0.147338078473215
-1.41106989506047 -0.0769213786393802
-1.41315102976229 -0.00630560434557457
-1.4117000831185 0.0643323811706368
-1.40672036852925 0.1348156444892
-1.39822403865855 0.204967621885363
-1.3862320559369 0.274612559833106
-1.37077414104782 0.343575954938002
-1.35188869945801 0.411684992048899
-1.32962272611433 0.478768979259343
-1.30403168849575 0.544659778487942
-1.27517938827432 0.609192230321502
-1.24313780190462 0.672204571815031
-1.20798690052617 0.733538845967218
-1.16981444962624 0.793041301627282
-1.12871578897149 0.850562782637134
-1.0847935933756 0.90595910506889
-1.03815761492517 0.959091421485568
-0.988924407338137 1.00982657121317
-0.937217033178021 1.05803741568876
-0.883164754692033 1.10360315801956
-0.826902709082648 1.14640964595765
-0.768571569060325 1.18634965756344
-0.708317189559742 1.22332316889694
-0.64629024153335 1.25723760313783
-0.582645833764581 1.2880080605935
-0.51754312366866 1.31555752910946
-0.451144918071986 1.33981707444746
-0.383617264981531 1.36072601024547
-0.315129037373856 1.37823204722002
-0.245851510049129 1.39229142131731
-0.175957930609276 1.40286900055801
-0.105623085630926 1.40993837036964
-0.0350228631130733 1.41348189724053
0.0356661877133351 1.41349077057253
0.106267298121719 1.40996502265467
0.1766039220771 1.40291352672451
0.246500177778765 1.39235397313018
0.315781287464724 1.37831282365368
0.384274014388505 1.36082524410396
0.451807095885551 1.33993501533789
0.518211671455572 1.31569442291689
0.583321704798932 1.28816412565925
0.646974398759374 1.25741300339709
0.709010602142136 1.22351798430013
0.769275207395942 1.1865638521802
0.82761753816932 1.14664303424159
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8]
table {%
-0.5 -6.28213769120052e-09
-0.49871807905956 0.0515805476207213
-0.494802071267247 0.105197882348865
-0.488159426814062 0.16047473135407
-0.478716754736403 0.217023365793994
-0.466420253201354 0.274449355561713
-0.451235947487315 0.332355479039901
-0.43314973043593 0.390345691429282
-0.41216720484712 0.448029054988677
-0.388313332177625 0.505023533377944
-0.361631896713016 0.560959556576611
-0.332184798849645 0.615483272179722
-0.300051195011948 0.668259412474482
-0.265326504853872 0.718973723498813
-0.228121308622262 0.767334921010855
-0.18856015883133 0.813076157634229
-0.146780330712264 0.855956004130936
-0.102930535321236 0.895758964707718
-0.0571696178211953 0.932295560645192
-0.00966526144152785 0.965402027803194
0.0394072848714081 0.99493968144649
0.0898664399013771 1.02079400637013
0.141525472444727 1.04287353172699
0.194193623116951 1.06110854868288
0.247677159202303 1.07544972556275
0.301780358679416 1.08586667006457
0.356306421886306 1.09234648195799
0.411058311294202 1.09489233295753
0.465839521523944 1.09352210359531
0.520454783063458 1.0882671002584
0.574710704146631 1.07917086934799
0.628416355960007 1.0662881199243
0.68138380678707 1.04968376130317
0.733428610915952 1.02943205788773
0.784370258160584 1.00561590002166
0.834032589710307 0.978326186777139
0.882244185758063 0.947661314259672
0.928838729987519 0.913726761136861
0.973655355545444 0.876634761594797
1.01653897660415 0.836504054722583
1.0573406090434 0.79345969836574
1.09591768316298 0.747632934736374
1.13213435068606 0.699161094504147
1.16586178763877 0.648187525718219
1.1969784940033 0.594861533742274
1.22537059035079 0.539338318449963
1.25093211097905 0.48177889525947
1.27356529242314 0.422349987216779
1.29318085558893 0.361223876294847
1.30969827919919 0.298578203376178
1.32304606175382 0.234595708028622
1.33316196880917 0.169463901148277
1.33999326208972 0.103374665786554
1.34349690677192 0.0365237839366096
1.34363975323291 -0.0308896103567351
1.34039868964097 -0.0986636485799219
1.33376076197771 -0.16659441050232
1.32372325841856 -0.234476664224151
1.31029375544455 -0.302104653599542
1.2934901235982 -0.369272921459563
1.2733404914073 -0.435777155875613
1.24988316665784 -0.501415046037933
1.2231665148744 -0.565987134197278
1.19324879553699 -0.629297650519489
1.16019795720059 -0.691155318592795
1.12409139326636 -0.751374120640332
1.08501566066113 -0.809774013139072
1.04306616410067 -0.866181585430742
0.998346808933576 -0.920430655923822
0.950969625781348 -0.972362802522499
0.901054370309586 -1.02182782588099
0.848728101488966 -1.06868414588539
0.794124741644333 -1.11279913334351
0.737384621457155 -1.1540493801691
0.678654012895699 -1.19232091235373
0.61808465281364 -1.22750935072106
0.555833259696543 -1.25952002486396
0.492061045760936 -1.28826804580027
0.426933226335271 -1.31367834278296
0.360618528186686 -1.3356856694071
0.293288698210586 -1.35423458371519
0.225118013678095 -1.36927940645854
0.156282795043214 -1.38078416106968
0.0869609221492307 -1.38872249827579
0.017331354542752 -1.39307760766912
-0.0524263434975572 -1.39384211797297
-0.122132472684128 -1.39101798721909
-0.191607662711307 -1.38461638359727
-0.260673330057881 -1.37465755735746
-0.329152129156402 -1.36117070383899
-0.396868396482107 -1.34419381746993
-0.463648587101929 -1.32377353641448
-0.52932170320518 -1.29996497744148
-0.593719714114535 -1.27283156053274
-0.656677967251402 -1.242444822736
-0.718035589505277 -1.20888422078493
-0.777635878433731 -1.17223692204857
-0.835326682699072 -1.13259758342603
-0.890960771129995 -1.09006811786385
-0.944396189781987 -1.04475744823646
-0.995496606358817 -0.996781248391422
-1.04413164134893 -0.946261671218279
-1.09017718522486 -0.893327063652058
-1.13351570105051 -0.838111668569836
-1.17403651184015 -0.780755313583506
-1.2116360720144 -0.72140308677595
-1.24621822230172 -0.66020499947439
-1.27769442744013 -0.59731563620712
-1.3059839960426 -0.532893792051034
-1.33101428200166 -0.467102097650277
-1.35272086682503 -0.400106632272724
-1.37104772231483 -0.332076525371967
-1.38594735302903 -0.263183547237665
-1.39738091799649 -0.19360168944521
-1.40531833119552 -0.123506735953746
-1.4097383403523 -0.0530758258459934
-1.41062858366865 0.0175129911509041
-1.4079856241495 0.0880812050824399
-1.4018149612676 0.158450300708482
-1.39213101977684 0.228442215439513
-1.37895711556487 0.297879798640574
-1.36232539851865 0.366587270603963
-1.34227677246305 0.434390679447195
-1.31886079232046 0.501118354177444
-1.29213553872696 0.566601352177925
-1.26216747042708 0.6306738994143
-1.22903125485271 0.69317382172758
-1.19280957737128 0.753942965670674
-1.15359292976294 0.812827607454052
-1.11147937855532 0.869678848687059
-1.06657431390677 0.92435299773001
-1.01899017978531 0.976711935603249
-0.968846186239791 1.02662346552827
-0.916268004603124 1.07396164529886
-0.861387446504466 1.11860710179367
-0.804342127599401 1.16044732704386
-0.745275116953957 1.19937695535879
-0.684334573041385 1.2352980210888
-0.621673367329971 1.26812019666777
-0.557448696456713 1.29776101062973
-0.491821683995963 1.32414604533534
-0.424956972844425 1.34720911417749
-0.357022309254822 1.36689241806178
-0.28818811956013 1.38314668098084
-0.218627080638869 1.39593126452136
-0.148513685179481 1.40521426116274
-0.0780238028083873 1.41097256624693
-0.00733423815178759 1.41319192852161
0.0633777130944814 1.4118669791848
0.133934709009804 1.40700123938792
0.204159806129817 1.39860710618729
0.27387690288545 1.3867058169707
0.342911180724162 1.37132739242584
0.411089541841941 1.35251055816076
0.478241042461327 1.33030264513272
0.544197320599736 1.30475946908991
0.608793017283817 1.27594518928081
0.671866190179642 1.24393214673638
0.733258718625034 1.20880068248201
0.792816699069548 1.17063893608734
0.850390829949256 1.12954262501257
0.905836785047743 1.0856148052601
0.959015574421367 1.03896561388812
1.00979389199592 0.989711993990597
1.05804444897315 0.937977402792359
1.1036462922193 0.883891503552281
1.14648510684329 0.827589842008481
1.18645350221031 0.769213508139421
1.22345128067581 0.70890878405258
1.25738568836679 0.646826778848406
1.28817164738039 0.583123051341592
1.31573196881479 0.51795722155443
1.33999754609398 0.451492571927925
1.36090752809614 0.383895639225724
1.37840947164468 0.315335798133467
1.39245947297199 0.245984837581855
1.40302227781796 0.176016530845405
1.4100713698785 0.105606200490258
1.41358903737344 0.0349302792632541
1.41356641755855 -0.0358341319693965
1.41000351906179 -0.106509708112575
1.40290922198067 -0.17691934443096
1.39230125573414 -0.246886600699099
1.3782061547195 -0.316236143773848
1.36065919188169 -0.384794187451995
1.33970429035934 -0.452388928481768
1.31539391342797 -0.518850977606922
1.28778893301695 -0.584013784535966
1.25695847713145 -0.647714055746939
1.22297975656491 -0.709792164059505
1.18593787134021 -0.770092548930965
1.14592559736944 -0.828464106460678
1.10304315387197 -0.88476056811804
1.05739795213942 -0.938840867242431
1.00910432628237 -0.990569492398821
0.958283246638984 -1.03981682671016
0.90506201656859 -1.0864594723266
0.849573953394205 -1.13038055923223
0.791958054297156 -1.17147003763178
0.732358648003602 -1.20962495320301
};
\addplot [semithick, mediumseagreen34167132, opacity=0.8, dashed]
table {%
-0.5 -6.28213769120052e-09
-0.499351780193335 0.0265389110419833
-0.497279339083871 0.0570009754157037
-0.493582405568483 0.0915307996216627
-0.488056932484191 0.130128656736751
-0.480503119702506 0.172621592583379
-0.470734261338582 0.21866087151239
-0.458584957630304 0.267749536606185
-0.443917357319618 0.319291357152543
-0.42662475928511 0.372644758896722
-0.406632712507039 0.427167198949915
-0.383898289613998 0.482243518841027
-0.358408328661531 0.537299479757151
-0.330177268221408 0.591805358096602
-0.29924494464856 0.64527455154279
-0.265674508482303 0.697260612739712
-0.229550488409673 0.747354488997818
-0.190976973249069 0.795182599712803
-0.150075868110334 0.840405765899521
-0.106985187783784 0.882718742581016
-0.0618573647657772 0.921850055563369
-0.0148575633894127 0.957561883978674
0.033837997186794 0.989649799248214
0.0840437007786285 1.01794224447598
0.13556615821869 1.04229970041989
0.188205781657097 1.06261353198109
0.241758293727219 1.07880454278015
0.296016158137853 1.09082128662678
0.350769921007164 1.09863819579534
0.40580945535537 1.10225358909736
0.460925104281956 1.10168762087179
0.515908721295482 1.0969802256793
0.570554608703783 1.0881891029873
0.62466035705908 1.07538777970639
0.67802759024946 1.05866377711719
0.730462621945452 1.03811690047185
0.78177702983525 1.01385766220284
0.831788154477225 0.986005843871886
0.880319529744931 0.954689197854642
0.927201251819785 0.920042287203898
0.972270293574464 0.882205460961498
1.01537077104694 0.841323962056916
1.05635416857243 0.797547165409805
1.09507952903676 0.751027944433181
1.13141361563047 0.701922164355321
1.1652310514086 0.650388300650073
1.19641444280663 0.596587178035126
1.22485449299825 0.540681823829018
1.2504501105629 0.482837424898519
1.27310851827611 0.42322137276229
1.2927453659423 0.362003376561051
1.30928485006182 0.299355619201296
1.32265984180192 0.235452928703309
1.33281202329471 0.170472935167783
1.33969203080699 0.104596184140079
1.34325960191814 0.0380061796132464
1.34348374257771 -0.0291085792651188
1.34034302253588 -0.0965579628397777
1.33382537918917 -0.164153551761645
1.32392833669536 -0.231701672963844
1.3106591442008 -0.299007096829541
1.29403483833332 -0.365873664957865
1.27408227203246 -0.432105007815636
1.25083810559162 -0.49750533532383
1.22434875679131 -0.561880279107305
1.19467030809092 -0.625037764373749
1.16186836994001 -0.686788889885396
1.12601790031267 -0.746948796015565
1.08720298151386 -0.805337503178699
1.04551655612471 -0.861780705667068
1.00106012462226 -0.916110509241103
0.953943407717183 -0.968166103564515
0.90428397682652 -1.0177943637313
0.852206856306818 -1.06485037803002
0.797844101159522 -1.10919790137151
0.741334353894778 -1.15070973590683
0.682822384120332 -1.18926804202267
0.622458614229692 -1.22476458416321
0.560398634317827 -1.25710091680915
0.496802709171449 -1.28618851647617
0.43183527988119 -1.31194886581672
0.365664462319184 -1.33431349584062
0.29846154443013 -1.3532239920955
0.230400483998577 -1.36863197018384
0.161657408310559 -1.38049902523733
0.0924101168990888 -1.38879665969442
0.0228375883695095 -1.39350619283549
-0.0468805078565411 -1.3946186549044
-0.116564294164826 -1.39213466799291
-0.186034161119478 -1.38606431525401
-0.25511123702514 -1.37642699945929
-0.323617850162595 -1.36325129143457
-0.391377983196511 -1.34657476850415
-0.458217719252042 -1.32644384274974
-0.523965679140485 -1.30291357863229
-0.588453449189383 -1.27604749945655
-0.651515999100455 -1.24591738188998
-0.712992089221106 -1.21260303790127
-0.772724666585352 -1.1761920835068
-0.830561249051366 -1.13677969382921
-0.886354296843081 -1.09446834417689
-0.93996157079466 -1.0493675370976
-0.991246476601143 -1.00159351563705
-1.04007839439736 -0.95126896332081
-1.08633299301995 -0.898522691646965
-1.12989252835238 -0.843489316094896
-1.17064612520704 -0.786308921790155
-1.20849004225647 -0.727126720000714
-1.24332791958374 -0.666092696569652
-1.27507100847127 -0.603361253151589
-1.30363838308602 -0.539090841916741
-1.32895713374394 -0.473443594053113
-1.35096254144591 -0.406584942117312
-1.36959823337392 -0.338683236058749
-1.3848163190238 -0.269909352607512
-1.39657750663409 -0.20043629768866
-1.40485119955538 -0.130438801603846
-1.40961557219542 -0.0600929068888291
-1.41085762517628 0.0104244510110327
-1.40857321935372 0.080935869832703
-1.40276708837665 0.151263912654508
-1.39345282950691 0.221231545145737
-1.38065287247437 0.290662576673173
-1.36439842621034 0.359382103814987
-1.34472940337861 0.427216954656982
-1.32169432270867 0.493996132117107
-1.29535018922518 0.559551254462602
-1.26576235256089 0.623716991148719
-1.23300434363365 0.686331492115733
-1.19715769006013 0.747236808727696
-1.15831171076812 0.806279304616607
-1.11656329035322 0.863310054802877
-1.07201663380431 0.918185231590884
-1.02478300229318 0.970766475892429
-0.974980430788272 1.02092125275472
-0.922733428308892 1.0685231900477
-0.868172661685378 1.11345239940264
-0.811434623732274 1.15559577863413
-0.752661286776861 1.19484729500656
-0.691999742514378 1.23110824882026
-0.62960182918494 1.26428751689209
-0.565623747086291 1.29430177558897
-0.5002256634518 1.3210757031425
-0.433571307735249 1.34454216102876
-0.36582755835362 1.36464235424067
-0.297164021946756 1.3813259703215
-0.227752606218544 1.3945512970492
-0.15776708742956 1.40428531868242
-0.0873826736145642 1.41050379071007
-0.0167755646009116 1.41319129305796
0.0538774900942282 1.4123412617272
0.124399634409277 1.4079559988616
0.194614348848132 1.4000466612649
0.264345892478105 1.38863322741651
0.333419742742716 1.3737444430656
0.401663032020933 1.35541774551786
0.468904979871172 1.33369916676769
0.534977319906975 1.30864321566995
0.599714720262231 1.28031273939438
0.66295519661695 1.24877876444505
0.724540516770131 1.21412031758646
0.784316595764642 1.17642422706804
0.842133880589959 1.13578490459326
0.897847723512345 1.09230410853724
0.951318743108682 1.04609068897376
1.00241317210966 0.997260315130342
1.05100319119037 0.945935185946184
1.09696724788139 0.892243724460922
1.14019035981128 0.836320256811135
1.18056440153091 0.778304676654156
1.21798837421264 0.718342095875097
1.25236865756014 0.656582482461174
1.28361924330998 0.59318028644768
1.31166194975152 0.52829405485832
1.33642661673804 0.462086036573952
1.35785128070924 0.394721778075622
1.37588232929269 0.326369711020186
1.39047463510004 0.257200732621233
1.40159166838301 0.187387779824955
1.40920558826403 0.117105398289816
1.41329731230734 0.0465293071995059
1.41385656427844 -0.0241640355267765
1.41088190024148 -0.0947978763763901
1.40438071162759 -0.16519562068423
1.39436920701032 -0.235181253267971
1.38087237186252 -0.304579786484743
1.36392390622887 -0.373217697771966
1.34356614060331 -0.440923363713262
1.31984993021363 -0.507527489503368
1.29283452797087 -0.572863532705334
1.26258743639642 -0.636768120205991
1.22918423889386 -0.699081457292789
1.19270841078599 -0.759647727796377
1.15325111058955 -0.818315484268491
1.1109109520512 -0.874938027193441
1.06579375751728 -0.929373772263514
1.01801229325782 -0.98148660478373
0.967685987410761 -1.03114622030769
0.914940631256713 -1.07822845064689
0.859908064575891 -1.12261557443652
};
\addplot [semithick, yellowgreen12120981, opacity=0.8]
table {%
-0.433012705182863 0.249999994300438
-0.419063672234304 0.307462889543158
-0.40223194515903 0.365127881986913
-0.382517313442316 0.422600141795522
-0.359939146263544 0.47949271018998
-0.334535905227733 0.535430188016509
-0.306364479531629 0.590052129308842
-0.275499360294746 0.643016063665441
-0.242031674203315 0.694000087537804
-0.206068099153836 0.74270498315584
-0.167729686158596 0.788855843456097
-0.127150612370679 0.832203200716341
-0.0844768897457954 0.87252367446996
-0.0398650526805566 0.909620169743786
0.00651915391098977 0.94332166908677
0.054502067036221 0.973482670890416
0.103903362312948 0.999982332087344
0.154537261621175 1.02272337563998
0.206213681450518 1.0416308226737
0.258739314606789 1.05665060616906
0.311918640676904 1.06774811836817
0.365554863115115 1.0749067380402
0.419450772956652 1.07812637701944
0.473409540962725 1.07742207843781
0.527235441450378 1.07282269219499
0.580734512174775 1.06436964672158
0.633715155434737 1.05211583018124
0.685988686096697 1.03612458903109
0.737369832512857 1.01646884735083
0.787677196382074 0.993230346544282
0.83673367750061 0.966499001856435
0.884366869104902 0.93637236955913
0.930409429146474 0.902955216554021
0.974699432382 0.866359182438211
1.01708070762773 0.826702522703305
1.05740316393182 0.784109920634747
1.09552310877323 0.73871235460668
1.1313035607124 0.690647006809589
1.16461455820838 0.640057199003932
1.19533346558952 0.587092340678755
1.22334527643296 0.531907875037736
1.24854291388589 0.474665208569886
1.27082752676375 0.415531610622219
1.29010877960452 0.354680070404611
1.30630513426229 0.292289100238409
1.31934412010581 0.228542475608101
1.32916258946574 0.16362890466661
1.33570695466579 0.0977416222332192
1.33893340278885 0.03107790593929
1.33880808428079 -0.0361614850697282
1.33530727158448 -0.103772945684116
1.32841748422477 -0.171550728743928
1.31813557712275 -0.239287708941905
1.30446878939292 -0.306776196174958
1.28743475144952 -0.373808786062477
1.2670614488963 -0.44017923411109
1.24338714237025 -0.505683339321178
1.21646024322539 -0.570119822920793
1.18633914565058 -0.633291188365073
1.15309201648617 -0.695004549709835
1.1167965446163 -0.755072416885343
1.07753965234414 -0.813313428166873
1.03541717159408 -0.869553022154927
0.990533488115448 -0.923624043725607
0.943001157085798 -0.97536728057793
0.89294049362766 -1.02463192908602
0.840479141768992 -1.07127599007076
0.785751625303928 -1.11516659676754
0.728898883861139 -1.15618027863523
0.670067797277022 -1.19420316569993
0.609410701116742 -1.22913113884825
0.547084895903682 -1.2608699318932
0.483252152322325 -1.28933519135591
0.418078214364415 -1.3144524997794
0.351732302104671 -1.33615736806024
0.284386615529402 -1.35439520179917
0.216215840605453 -1.36912124608192
0.147396658572307 -1.38030051245082
0.0781072592686722 -1.38790769115693
0.00852685916683326 -1.39192705112642
-0.0611647753181909 -1.39235232945843
-0.130787798754374 -1.38918661171649
-0.200162751413789 -1.38244220379252
-0.269111017378161 -1.37214049571945
-0.337455275628365 -1.35831181748599
-0.405019943713595 -1.34099528666195
-0.471631613581773 -1.32023864746911
-0.537119479131443 -1.29609810082203
-0.601315755019998 -1.26863812480527
-0.664056086235832 -1.23793128503868
-0.725179947914908 -1.20405803439968
-0.784531034856559 -1.1671065016119
-0.841957640170161 -1.12717226826427
-0.897313022463973 -1.08435813388644
-0.950455760970367 -1.03877386877069
-1.00125009798768 -0.990535954291542
-1.04956626800793 -0.939767310531951
-1.09528081289145 -0.88659701107659
-1.13827688244357 -0.831159984880367
-1.1784445197452 -0.773596705164903
-1.2156809305877 -0.714052865340447
-1.24989073636375 -0.652679041998579
-1.28098620976918 -0.589630345075725
-1.30888749267759 -0.525066055352181
-1.33352279555968 -0.459149249528862
-1.35482857783342 -0.392046413216389
-1.37274970855065 -0.323927042279171
-1.3872396068511 -0.25496323310062
-1.39826036164613 -0.185329262472641
-1.40578283003376 -0.115201157960186
-1.40978671399257 -0.044756259745521
-1.41026061495669 0.0258272248881001
-1.40720206593539 0.0963706731234496
-1.40061754091046 0.16669550277769
-1.3905224413197 0.236623631500087
-1.37694105951662 0.305977937326477
-1.35990651918177 0.374582718843768
-1.33946069275003 0.442264153173193
-1.31565409600812 0.508850749967664
-1.28854576010672 0.57417379963659
-1.25820308131992 0.638067814059372
-1.22470164896976 0.700370958123684
-1.18812505201499 0.760925470522621
-1.14856466487814 0.819578072360907
-1.10611941315481 0.876180362249266
-1.06089551991166 0.930589196702208
-1.0130062333353 0.98266705479251
-0.962571536543531 1.03228238615071
-0.909717840412514 1.07930994152587
-0.854577660309891 1.12363108524139
-0.797289277654378 1.16513408898471
-0.737996387248247 1.2037144064606
-0.676847731350562 1.23927492851496
-0.613996721477134 1.27172621839898
-0.549601048928343 1.30098672689443
-0.483822285058918 1.32698298706085
-0.416825472314919 1.3496497883965
-0.348778707072959 1.36893033022985
-0.279852715325332 1.3847763541784
-0.210220422262445 1.39714825552984
-0.14005651681077 1.40601517341795
-0.0695370121904284 1.41135505968437
0.00116119643848244 1.41315472633808
0.0718607761679449 1.41140987154863
0.142384401297033 1.40612508413708
0.212555197973435 1.39731382656019
0.282197187445706 1.38499839641959
0.351135726853025 1.36920986656692
0.419197946483862 1.34998800391922
0.486213182441806 1.32738116714476
0.552013403666027 1.30144618342746
0.616433632265504 1.27224820456833
0.679312356140363 1.23986054273299
0.740491932880425 1.20436448620607
0.799818983950389 1.1658490955643
0.857144778192994 1.12441098073117
0.912325603705887 1.08015405942541
0.965223127174796 1.03318929756444
1.01570473977488 0.983634432229988
1.0636438887836 0.931613677849004
1.10892039408236 0.877257416285192
1.1514207487598 0.820701871578376
1.19103840306772 0.762088770107835
1.22767403102026 0.701564986993256
1.26123577896872 0.639282179582618
1.29163949552752 0.575396408910178
1.3188089422722 0.510067750040045
1.34267598467653 0.443459892241459
1.36318076280425 0.375739729970938
1.3802718413202 0.307076945663817
1.39390633843655 0.237643585363278
1.40405003346194 0.167613628238594
1.41067745267435 0.0971625510657224
1.4137719332929 0.0264668887623816
1.41332566537874 -0.0442962079140283
1.40933971155109 -0.114949416384138
1.4018240044608 -0.185315686848604
1.39079732202066 -0.255218686336862
1.37628724044867 -0.324483241062797
1.35833006523751 -0.392935775949198
1.33697074022026 -0.460404750188694
1.31226273495893 -0.526721087718856
1.28426791073806 -0.591718601503157
1.25305636550088 -0.655234410527495
1.21870625811941 -0.717109348443627
1.18130361244271 -0.777188362816042
1.14094210161934 -0.835320903957089
1.09772281323955 -0.891361302366315
1.05175399589188 -0.945169133823642
1.00315078777482 -0.996609571221861
0.952034928049464 -1.04555372226172
0.898534451661879 -1.09187895217233
0.842783368404708 -1.13546919066061
0.784921327026421 -1.17621522233551
0.725093265233279 -1.21401495989639
0.663449046463521 -1.24877369941927
0.600143084345496 -1.28040435711999
0.53533395578141 -1.30882768702003
0.469184003625878 -1.33397247898789
0.401858929953688 -1.35577573667726
};
\addplot [semithick, yellowgreen12120981, opacity=0.8, dashed]
table {%
-0.433012705182863 0.249999994300438
-0.419254291989076 0.3007145127643
-0.402906166067017 0.353478237715834
-0.383882867938968 0.407613898472304
-0.362132131787664 0.462474837937167
-0.337632905534662 0.517460457892878
-0.31039293216879 0.572019455653262
-0.280446336174967 0.625647259241856
-0.247851389092931 0.677881916356904
-0.212688472115356 0.728300517982059
-0.175058188710543 0.776516801991623
-0.135079568345966 0.82217986225432
-0.0928883143005764 0.864973613237662
-0.0486350672862312 0.904616637389505
-0.00248367380760215 0.940862105702178
0.045390538572375 0.973497553447569
0.0948024682328855 1.00234438037712
0.145558913243006 1.02725701562033
0.197460194744055 1.04812174046029
0.250301713485144 1.06485519862903
0.303875425128928 1.07740264643404
0.357971222890463 1.0857360067001
0.412378219377241 1.0898517935033
0.466885922817595 1.08976897330264
0.521285305980779 1.08552681944106
0.575369768676354 1.07718280831036
0.628935996962447 1.06481059683235
0.68178472387305 1.04849810959816
0.733721397670156 1.02834575521145
0.784556764402827 1.00446478358916
0.834107371982494 0.97697578983107
0.88219600314745 0.946007365869963
0.928652044675368 0.911694898378405
0.973311800089032 0.874179510117277
1.0160187529512 0.833607141709562
1.05662378770308 0.790127771263938
1.09498537488678 0.743894769812442
1.13096972749561 0.695064390772441
1.16445093511068 0.643795391342123
1.19531108230294 0.590248780885328
1.22344035749725 0.534587689583176
1.24873715804261 0.476977345808743
1.27110819653553 0.417585145847633
1.29046861249701 0.3565807944914
1.30674209231132 0.294136490417757
1.31986099893831 0.230427126833268
1.3297665113846 0.165630476149176
1.33640877235821 0.0999273278532607
1.33974704104266 0.0335015507709252
1.33974987497545 -0.0334574744053833
1.33639542428738 -0.100759483170464
1.32967122928501 -0.168215151315942
1.3195744640129 -0.235629882779831
1.30611207670752 -0.302807403846922
1.28930085798048 -0.369550407895011
1.26916747428825 -0.43566129631586
1.24574846236807 -0.500942995436571
1.21909018140102 -0.565199826775891
1.18924872081965 -0.628238407261563
1.15628976283566 -0.689868556669697
1.12028839986059 -0.749904191269289
1.081328907983 -0.808164185175385
1.0395044785173 -0.864473183887166
0.994916910328954 -0.918662358064186
0.947676266161068 -0.970570088425118
0.897900496563959 -1.02004257611816
0.845715035230794 -1.0669343758453
0.791252369619054 -1.11110885143771
0.734651590696411 -1.1524385557438
0.676057925512254 -1.1908055383938
0.615622256084275 -1.22610158628558
0.553500627823664 -1.25822840251893
0.489853750421772 -1.28709773002386
0.424846493802685 -1.31263142632615
0.35864738142542 -1.33476149578527
0.291428082907943 -1.35343008547253
0.223362907646466 -1.36858945025445
0.154628300848504 -1.38020189196529
0.0854023431582476 -1.38823967716827
0.0158642548526313 -1.39268493709262
-0.0538060945766674 -1.39352955267343
-0.123428670769124 -1.39077502693558
-0.192823752178861 -1.38443234632409
-0.261812400570874 -1.37452183200734
-0.330216923843601 -1.36107298167802
-0.39786133070685 -1.34412430195666
-0.464571776740597 -1.3237231311644
-0.530177001341411 -1.29992545196977
-0.594508755036548 -1.27279569334167
-0.657402216610214 -1.24240652095274
-0.71869639944711 -1.20883861537099
-0.778234546466096 -1.17218043737606
-0.835864512986264 -1.13252797987538
-0.891439136846698 -1.08998450610984
-0.944816595092 -1.04466027409693
-0.995860746540191 -0.996672247550214
-1.04444145956909 -0.946143793813061
-1.09043492449124 -0.893204369621168
-1.13372394993388 -0.837989195728612
-1.17419824269607 -0.780638921560807
-1.21175467061394 -0.721299281085885
-1.24629750802348 -0.660120740999388
-1.27773866345821 -0.597258142067173
-1.30599788925657 -0.532870334244398
-1.33100297277566 -0.467119805835542
-1.35268990891384 -0.400172306669519
-1.37100305363724 -0.332196465032648
-1.38589525818865 -0.263363397969731
-1.39732798363684 -0.193846314544321
-1.40527139540565 -0.123820111740432
-1.4097044374108 -0.0534609628715237
-1.4106148854316 0.0170541013868714
-1.40799937935747 0.0875476189352473
-1.40186343397749 0.157842128452666
-1.39222142802335 0.227760606867576
-1.37909657123287 0.297126910833005
-1.36252084927041 0.365766220718451
-1.34253494641923 0.433505485449755
-1.31918814604817 0.500173866396394
-1.29253820894696 0.56560317842369
-1.26265122971985 0.62962832619376
-1.22960147152294 0.692087733810434
-1.19347117952444 0.752823765955202
-1.15435037355811 0.811683138747686
-1.11233662052523 0.868517318677973
-1.06753478718025 0.923182908094578
-1.02005677400672 0.975542015891135
-0.970021230954847 1.02546261216591
-0.917553255868756 1.07281886581468
-0.862784076479842 1.11749146415756
-0.805850716883858 1.1593679138463
-0.746895649453834 1.19834282243056
-0.686066433168888 1.23431816007828
-0.623515339361742 1.2672035010464
-0.559398965905693 1.29691624458217
-0.493877840876045 1.32338181500521
-0.427116016732025 1.34653384077508
-0.359280656073911 1.3663143123911
-0.29054161003672 1.38267371901283
-0.221070990386847 1.39557116370346
-0.151042736392522 1.40497445722427
-0.0806321775417346 1.410860190333
-0.0100155931834113 1.41321378454992
0.0606302298310357 1.41202952137525
0.131128440428358 1.40731054996178
0.201302566439648 1.39906887326961
0.270976956497349 1.38732531275601
0.339977219631805 1.37210945168387
0.408130661501062 1.35345955716605
0.475266716194421 1.33142248110059
0.541217372559009 1.30605354019331
0.605817594009678 1.2774163753126
0.668905730795719 1.24558279046026
0.730323923713605 1.210632571703
0.789918498273379 1.17265328645808
0.84754034834743 1.13174006358266
0.903045308354262 1.08799535477388
0.956294513056681 1.04152867784487
1.00715474408355 0.992456342499846
1.0554987623168 0.940901159288178
1.10120562532085 0.886992132470582
1.14416098902927 0.830864137579569
1.18425739294394 0.772657584498311
1.221394528144 0.712518066917975
1.25547948744556 0.650595999060065
1.2864269970979 0.587046240570054
1.31415962944796 0.522027710505378
1.33860799605091 0.455702991351207
1.35971092075193 0.388237924008577
1.37741559231152 0.319801194711434
1.39167769619513 0.250563914843477
1.40246152519661 0.18069919464285
1.40974006861507 0.110381711802319
1.41349507975552 0.039787275993615
1.41371712162221 -0.0309076047909048
1.41040559093962 -0.101526172250716
1.40356871901441 -0.171891865925574
1.3932235515364 -0.241828747409904
1.3793959062153 -0.311161947436019
1.36212030837893 -0.379718103163526
1.34143990479192 -0.447325791880953
1.31740635590239 -0.513815960008567
1.29007970677885 -0.579022346294797
1.25952823705548 -0.642781898111715
1.22582829025744 -0.704935179772534
1.18906408293202 -0.765326771815858
1.1493274940627 -0.823805660227112
1.1067178352948 -0.880225614596814
1.06134160254992 -0.934445554248028
1.01331220965429 -0.986329901400807
0.962749704651793 -1.03574892047839
0.909780469515896 -1.082579042701
0.854536904016807 -1.12670317515415
0.797157094539455 -1.16801099356165
0.737784468685413 -1.20639921803809
0.676567436526964 -1.24177187114088
0.613659019414366 -1.27404051758858
0.549216467267852 -1.30312448505936
0.483400865314016 -1.32895106553142
0.416376731251923 -1.35145569667596
};
\addplot [semithick, gold25323136, opacity=0.8]
table {%
-0.250000005958633 0.433012698452001
-0.226945982609696 0.488049769841773
-0.201166789036994 0.541852056146878
-0.1727330686077 0.594069284015453
-0.141732497712414 0.644371501959672
-0.108268708848167 0.692451390263985
-0.0724601107253969 0.738026063127791
-0.0344386310846253 0.780838355374264
0.00565159219380502 0.820657605199815
0.0476555471112528 0.857279961325852
0.091408687907778 0.890528256787463
0.136738259347648 0.920251502007842
0.183464587346388 0.94632405662355
0.231402321425788 0.968644542874407
0.280361617644397 0.987134563596222
0.330149253755226 1.00173728544519
0.380569671272073 1.0124159435103
0.431425941792466 1.01915231752557
0.482520657269419 1.02194522303809
0.53365674591296 1.02080905361773
0.584638217025796 1.01577240291774
0.635270839343167 1.00687678842463
0.685362758376212 0.994175492287183
0.734725058880585 0.977732528816442
0.783172278921799 0.957621743156607
0.830522882121515 0.933926041239696
0.876599694578858 0.906736747411805
0.921230312699505 0.87615308299034
0.964247487760767 0.842281756403679
1.00548949251721 0.805236653403078
1.04480047452933 0.765138614058343
1.08203080019543 0.722115281806927
1.11703739269988 0.67630100869395
1.14968406627516 0.627836800111601
1.17984185832558 0.576870281832022
1.20738936009331 0.523555671954015
1.23221304568136 0.46805374058537
1.25420759840172 0.410531740695727
1.27327623261241 0.351163294630915
1.2893310084673 0.290128222297135
1.30229313634958 0.227612299001755
1.3120932672176 0.163806933352006
1.31867176467989 0.0989087584114659
1.32197895435235 0.0331191324163677
1.32197534594764 -0.0333564513469926
1.31863182361109 -0.10030904253465
1.3119298002492 -0.167526993344271
1.30186133198791 -0.234796790387176
1.28842918943508 -0.301903946793605
1.27164688308106 -0.368633940300826
1.25153864092791 -0.434773181460593
1.22813933725794 -0.500109995157766
1.20149437230255 -0.564435598387866
1.1716595034172 -0.627545057689753
1.13870062917455 -0.68923821072256
1.10269352852485 -0.749320538130441
1.06372355781469 -0.807603973942896
1.0218853089844 -0.863907645181555
0.977282232666056 -0.918058533945608
0.930026230174928 -0.969892057887671
0.880237218527469 -1.01925256753963
0.828042672636174 -1.06599376129125
0.77357714873905 -1.10997902087378
0.716981792934745 -1.15108167189298
0.658403838432734 -1.18918517525642
0.59799609481145 -1.22418325623706
0.535916432225487 -1.25597997842554
0.472327263134851 -1.28448976997696
0.407395023761291 -1.30963740940404
0.341289657123099 -1.33135797776083
0.274184099171557 -1.34959678346189
0.20625376925756 -1.36430926524929
0.137676065901099 -1.3754608780115
0.0686298686216759 -1.38302696532379
-0.000704953585284281 -1.38699262176126
-0.0701480266742173 -1.38735254726671
-0.139518948522054 -1.38411089516018
-0.208637758156255 -1.37728111477101
-0.277325396982761 -1.36688578916524
-0.34540416177141 -1.35295646803154
-0.412698149151312 -1.33553349547554
-0.479033691350161 -1.31466583224565
-0.544239782883574 -1.290410871765
-0.608148497866918 -1.26283424925965
-0.67059539758557 -1.23200964324211
-0.731419927922569 -1.19801856861689
-0.790465806206701 -1.16095016071188
-0.847581397010528 -1.12090094959272
-0.902620076397289 -1.07797462408141
-0.955440584088242 -1.03228178496579
-1.00590736299794 -0.983939686950059
-1.05389088556395 -0.933071968955536
-1.09926796627919 -0.879808372433297
-1.14192205981958 -0.824284447398782
-1.18174354414602 -0.766641245944049
-1.21862998794893 -0.707025003029853
-1.25248640179472 -0.645586804411436
-1.28322547232796 -0.582482241612613
-1.31076777888025 -0.51787105393697
-1.33504199183865 -0.451916757595791
-1.3559850521332 -0.384786262142197
-1.3735423312154 -0.316649474530892
-1.38766777091978 -0.247678891272169
-1.39832400262736 -0.178049179315256
-1.40548244518712 -0.107936746475706
-1.40912338109594 -0.03751930240898
-1.40923601049329 0.033024588678757
-1.40581848259059 0.103515962208736
-1.39887790422846 0.173775912753187
-1.38843032533617 0.243626057212222
-1.37450070115534 0.312888999830133
-1.3571228311832 0.381388797148014
-1.33633927488744 0.448951420936553
-1.31220124434302 0.515405217137745
-1.28476847403965 0.580581358867183
-1.25410906820492 0.644314291587476
-1.22029932608004 0.706442168654618
-1.18342354567294 0.76680727555775
-1.14357380659353 0.825256441312553
-1.10084973264941 0.881641435622932
-1.05535823494574 0.935819350587728
-1.00721323628979 0.987652965892492
-0.956535377750055 1.03701109658478
-0.90345170826106 1.08376892268025
-0.848095358199043 1.1278082999819
-0.79060519788193 1.16901805161358
-0.731125481969041 1.20729423987021
-0.669805480753916 1.24254041807015
-0.606799099357591 1.27466786216144
-0.542264485840787 1.30359578188381
-0.476363629262401 1.32925151132556
-0.409261948719067 1.35157067874033
-0.34112787440681 1.37049735550707
-0.272132421751354 1.3859841841287
-0.202448759658595 1.39799248517515
-0.132251773941265 1.4064923430852
-0.0617176269818342 1.41146267075242
0.00897668530488727 1.41289125283371
0.0796537781433143 1.41077476773601
0.150136323134998 1.40511878825902
0.220247492994598 1.39593776089827
0.289811404716622 1.38325496384473
0.358653560108358 1.36710244375349
0.426601282629018 1.34752093139474
0.493484149481931 1.32455973634429
0.559134417915591 1.29827662091816
0.623387444700892 1.26873765360479
0.686082097765794 1.23601704229936
0.747061158985198 1.20019694769567
0.806171717142896 1.16136727724279
0.863265550104107 1.1196254601244
0.918199495261294 1.07507620376853
0.970835807342558 1.02783123244411
1.02104250270099 0.978009008547276
1.0686936892346 0.92573443722541
1.11366988112001 0.871138555030011
1.15585829757867 0.814358203330146
1.19515314493213 0.755535687257588
1.23145588124205 0.694818420991791
1.26467546287247 0.632358560228388
1.29472857235462 0.568312622708782
1.32153982697927 0.502841097720756
1.34504196758817 0.436108045511048
1.36517602708383 0.368280687580311
1.38189147822598 0.299528988859013
1.39514636033429 0.230025232789319
1.404907384568 0.159943590362713
1.41115001750708 0.089459684185812
1.41385854281313 0.0187501486671195
1.41302610080362 -0.0520078125649312
1.40865470582916 -0.12263687088781
1.40075524139961 -0.192960017418748
1.38934743306249 -0.262801007113569
1.37445979909395 -0.331984801084329
1.35612957912021 -0.400338005990806
1.33440264084448 -0.467689309366502
1.309333365111 -0.533869909749926
1.28098450959444 -0.59871394050637
1.24942705145763 -0.662058886244106
1.21474000937557 -0.723745990751574
1.1770102453761 -0.783620655408464
1.13633224699987 -0.8415328270532
1.09280789033194 -0.897337374321914
1.04654618450594 -0.950894451509038
0.997662998328478 -1.00206984903691
0.946280769715851 -1.05073532966088
0.892528198678112 -1.09676894957701
0.836539924626098 -1.14005536364141
0.778456188815492 -1.18048611395312
0.718422482778399 -1.21795990109681
0.656589183626986 -1.25238283738591
0.593111177145613 -1.28366868149301
0.528147469617406 -1.31173905390054
0.461860789358412 -1.3365236326521
0.394417178957304 -1.35796032893307
0.325985579240943 -1.37599544205787
0.256737406006065 -1.3905837934909
0.186846120574704 -1.40168883957885
0.11648679524588 -1.40928276272307
0.0458356747283308 -1.41334654077245
};
\addplot [semithick, gold25323136, opacity=0.8, dashed]
table {%
-0.250000005958633 0.433012698452001
-0.226980409183002 0.487734191523284
-0.20123417008749 0.541987499313219
-0.172798293227229 0.595237286972077
-0.141735295217263 0.646997261965935
-0.108130902825726 0.696824692682655
-0.0720919528772096 0.744317628346528
-0.0337443869753521 0.789113730551681
0.00676871759069226 0.830889884326973
0.0492891047875442 0.869362031121587
0.0936452864689825 0.904284882879459
0.139654467576092 0.93545133049877
0.187124432250079 0.962691465363701
0.235855371009057 0.985871202842285
0.285641629796693 1.00489054173612
0.336273364145301 1.01968152061384
0.387538085122438 1.03020594522226
0.439222087592838 1.03645296669611
0.491111755250325 1.03843658501328
0.542994740372041 1.03619314508605
0.594661019453447 1.02977888409951
0.645903828469163 1.0192675756607
0.696520483505336 1.00474830516794
0.746313093959028 0.986323400180441
0.795089176453901 0.964106530440329
0.842662178165121 0.938220984955697
0.888851918477239 0.908798128284584
0.933484957914894 0.875976034815503
0.976394903177537 0.839898298139872
1.01742265694909 0.800713012170896
1.05641662099196 0.75857192096798
1.09323286089256 0.713629734560504
1.12773524070238 0.666043608668827
1.15979553558938 0.615972784471654
1.18929353035952 0.563578382661753
1.21611711136046 0.509023342777164
1.2401623586903 0.45247249331038
1.2613336447671 0.394092732280138
1.2795437441435 0.334053291728187
1.29471395797773 0.27252605392441
1.3067742548468 0.209685882750058
1.31566342769651 0.145710931535198
1.32132926478553 0.0807828890258766
1.32372873058815 0.0150871182798851
1.32282824541419 -0.0511822986544202
1.31860390353676 -0.117836169264169
1.31104129497259 -0.184680261869239
1.30013586770642 -0.251515798239543
1.28589306781948 -0.318141743608092
1.26832843438569 -0.384355544467017
1.24746765447702 -0.449953982352764
1.22334657314024 -0.51473411661748
1.1960111546243 -0.578494286838629
1.16551739262097 -0.641035145180899
1.13193116873669 -0.702160690424199
1.0953280597643 -0.761679278112532
1.05579309551167 -0.819404584921638
1.01342046993839 -0.87515650949954
0.968313209120103 -0.928761996689792
0.920582800128147 -0.98005577551944
0.870348785276555 -1.02888100599237
0.817738326353259 -1.07508983287118
0.762885743468641 -1.1185438475855
0.705932033035094 -1.15911446180455
0.647024369166348 -1.19668319804943
0.586315592481507 -1.23114190403974
0.523963689941108 -1.26239289831501
0.4601312689533 -1.29034905509652
0.394985028587001 -1.31493383641461
0.328695230333858 -1.33608127925231
0.261435170477221 -1.35373594526264
0.193380655776697 -1.36785283938786
0.124709483870197 -1.37839730346318
0.0556009295128819 -1.38534488986566
-0.0137647624563851 -1.38868121936609
-0.0832068767174962 -1.38840182649897
-0.152544719081816 -1.38451199494068
-0.221598099661648 -1.37702658462377
-0.290187807212003 -1.36596985163521
-0.3581360742975 -1.35137526135807
-0.425267032947607 -1.33328529482822
-0.491407160451777 -1.31175124787897
-0.556385714917375 -1.28683302240702
-0.620035160177126 -1.25859890890424
-0.682191579581342 -1.22712535919048
-0.742695078164507 -1.19249674851021
-0.801390172632179 -1.15480512613126
-0.858126168576329 -1.11414995380548
-0.912757524301681 -1.07063783171614
-0.965144200634627 -1.02438221185762
-1.0151519960923 -0.975503099142194
-1.06265286681286 -0.924126740875599
-1.10752523068798 -0.870385305546268
-1.14965425519161 -0.81441655209209
-1.18893212846027 -0.756363490899817
-1.22525831324288 -0.696374037785078
-1.25853978339556 -0.634600661948905
-1.28869124263952 -0.571200028645123
-1.31563532532827 -0.506332636914084
-1.33930277897765 -0.440162452329075
-1.35963262830066 -0.372856534362796
-1.37657232046292 -0.304584657736951
-1.39007785123933 -0.235518927005383
-1.40011387171518 -0.165833383649133
-1.40665377514233 -0.0957036051191508
-1.4096797635391 -0.0253062955224005
-1.40918289361505 0.0451811320233563
-1.40516310161268 0.115580980975722
-1.39762920668616 0.185715704137964
-1.38659889248438 0.255408342506286
-1.37209866666879 0.324482968776271
-1.35416379817394 0.392765133833652
-1.33283823210778 0.460082314352677
-1.30817448228631 0.52626435948484
-1.28023350150035 0.591143934540719
-1.24908452971767 0.654556959545493
-1.2148049205294 0.716343040579511
-1.17747994625194 0.77634589189273
-1.13720258219376 0.834413746898377
-1.09407327068744 0.890399756295467
-1.04819966557056 0.944162371751086
-0.999696357872947 0.995565713741222
-0.948684583533871 1.04447992233579
-0.895291914027735 1.09078148991466
-0.839651930823765 1.13435357496582
-0.781903884643257 1.17508629628253
-0.722192340508423 1.21287700702222
-0.660666809600507 1.24763054821553
-0.597481368962696 1.27925948141993
-0.532794270096415 1.30768430029782
-0.466767537508841 1.33283362096616
-0.399566558275819 1.35464435101468
-0.331359663688576 1.37306183712538
-0.262317704055004 1.38803999126289
-0.192613617728005 1.3995413953962
-0.122421995434444 1.40753738475118
-0.0519186409782421 1.41200810959162
0.0187198706089574 1.41294257553609
0.0893166363967231 1.41033866242896
0.159694869292824 1.40420312179741
0.229678341118692 1.39455155294321
0.299091823956768 1.3814083577398
0.367761528707267 1.36480667423124
0.435515539797539 1.34478828916087
0.5021842449944 1.32140352959276
0.567600759279031 1.2947111338317
0.631601341755442 1.26477810189013
0.694025804576902 1.23167952579531
0.754717912890996 1.19549840009006
0.813525774822822 1.15632541293029
0.870302220537484 1.11425871824165
0.924905169447648 1.06940368945779
0.977197984659571 1.02187265542354
1.0270498137817 0.971784619106941
1.07433591525362 0.919264959822051
1.11893796938952 0.864445119719062
1.16074437336959 0.807462275345552
1.19965051945367 0.748458995122621
1.23555905573489 0.687582883612224
1.26838012879498 0.624986213470572
1.29803160766841 0.560825546000593
1.32443928856838 0.495261341224944
1.34753707987367 0.428457558408328
1.36726716692246 0.36058124796598
1.38358015620583 0.291802135705904
1.39643519860175 0.222292200367054
1.40580009133879 0.152225245434198
1.41165135842824 0.0817764662319816
1.41397430935449 0.0111220133565368
1.41276307610108 -0.0595614348367975
1.40802062794223 -0.130097145941321
1.39975876342838 -0.200308747410354
1.38799808153839 -0.270020670495073
1.37276793036925 -0.33905859216954
1.35410633393398 -0.407249871192513
1.33205989725175 -0.474423980175293
1.30668368995771 -0.540412932534263
1.27804110871641 -0.605051703216451
1.24620371877738 -0.668178642101057
1.21125107506633 -0.72963587899935
1.17327052325836 -0.78926971919926
1.13235698133182 -0.846931028529066
1.08861270215169 -0.902475606946054
1.04214701768056 -0.955764549691798
0.993076065461928 -1.00666459509204
0.941522498065779 -1.0550484581201
0.88761517622958 -1.10079514888462
0.831488846468372 -1.14379027524587
0.773283803966612 -1.18392632880944
0.713145541600669 -1.22110295359219
0.651224385975035 -1.25522719670166
0.587675121387065 -1.28621374041764
0.522656602664428 -1.3139851151123
0.456331357846409 -1.33847189249364
0.388865181704773 -1.3596128587063
0.32042672112194 -1.37735516687273
0.251187053363817 -1.39165446870873
0.181319258301707 -1.40247502489636
0.110997985652245 -1.40978979395006
0.0403990183162454 -1.41358049936276
};
\addplot [thick, red]
table {%
1.4142135623731 0
1.41390132392439 0.0297160933645918
1.41296474645399 0.0594190649388959
1.41140424352813 0.089095798726838
1.40922050422099 0.118733190318211
1.40641449281036 0.148318152675216
1.40298744835188 0.177837621911326
1.39894088413192 0.207278563059933
1.39427658699933 0.236627975830222
1.3889966165764 0.265872900347735
1.38310330434944 0.295000422877081
1.37659925263923 0.323997681524286
1.3694873334519 0.352851871916236
1.36177068721077 0.381550252854734
1.35345272136957 0.410080151942649
1.34453710890786 0.438428971179694
1.33502778670913 0.466584192525346
1.32492895382235 0.494533383426459
1.31424506960783 0.522264202307134
1.30298085176809 0.549764404018408
1.29114127426461 0.577021845245366
1.27873156512152 0.604024489869293
1.26575720411705 0.630760414282476
1.25222392036375 0.657217812653343
1.23813768977876 0.683385002139578
1.22350473244497 0.709250428046942
1.20833150986439 0.734802668931495
1.19262472210497 0.760030441642987
1.17639130484203 0.784922606307179
1.15963842629564 0.8094681712449
1.14237348406536 0.833656297825658
1.12460410186363 0.857476305253679
1.10633812614942 0.880917675284243
1.08758362266339 0.903970056868246
1.06834887286632 0.926623270722933
1.04864237028224 0.948867313826777
1.02847281674793 0.970692363836541
1.00784911857044 0.99208878342454
0.9867803825943 1.01304712453422
0.965275912180206 1.03355813255214
0.94334520309692 1.05361275039458
0.920997939328197 1.07320212250685
0.898243988796617 1.0923175987737
0.875093399006185 1.11095073833892
0.851556392605636 1.12909331333264
0.827643362874404 1.14673731250446
0.803364869133238 1.16387494476105
0.778731632081507 1.18049864260645
0.753754529063239 1.19660106548367
0.728444589263992 1.21217510301607
0.702812988840679 1.22721387814709
0.676871045986487 1.24171075017701
0.650630215933085 1.25565931769524
0.624102085892315 1.26905342140702
0.597298369939606 1.28188714685322
0.570230903841367 1.29415482702197
0.542911639828647 1.30585104485105
0.515352641319365 1.31697063561993
0.487566077591445 1.32750868923035
0.459564218409206 1.33746055237451
0.431359428605379 1.34682183058979
0.402964162621142 1.35558839019927
0.374390959006597 1.363756360137
0.34565243488409 1.37132213365741
0.316761280376851 1.37828236992788
0.287730253005392 1.38463399550403
0.258572172054143 1.3903742056868
0.229299912910819 1.39550046576097
0.199926401381009 1.40001051211441
0.170464607980507 1.40390235323759
0.140927542207896 1.40717427060306
0.111328246799918 1.40982481942419
0.0816797919721707 1.41185282929326
0.0519952696476688 1.41325740469819
0.0222877876758174 1.41403792541803
-0.00742953595564517 1.41419404679679
-0.0371435789131797 1.41372569989568
-0.0668412203119006 1.41263309152349
-0.0965093465093885 1.41091670414533
-0.126134856896307 1.40857729566955
-0.155704669681262 1.40561589911307
-0.18520572766735 1.40203382214525
-0.214625004017855 1.39783264651042
-0.243949508008526 1.3930142273295
-0.273166290763919 1.38758069228073
-0.302262450975256 1.38153444066025
-0.331225140597277 1.37487814232255
-0.360041570521579 1.36761473650161
-0.388699016223923 1.35974743051294
-0.417184823383026 1.35127969833742
-0.445486413468355 1.34221527908719
-0.473591289294451 1.33255817535461
-0.501487040539333 1.32231265144485
-0.52916134922455 1.31148323149282
-0.556601995154449 1.30007469746553
-0.583796861312274 1.28809208705043
-0.610733939210695 1.27554069143097
-0.637401334194423 1.2624260529501
-0.663787270692552 1.248753962663
-0.689880097418316 1.23453045777984
-0.715668292513978 1.21976181899997
-0.741140468638551 1.20445456773854
-0.766285377996128 1.18861546324677
-0.791091917302596 1.17225149962732
-0.81554913268853 1.15536990274586
-0.839646224536114 1.13797812704034
-0.863372552247949 1.12008385222932
-0.88671763894564 1.10169497992079
-0.909671176096093 1.08281963012311
-0.932223028063471 1.06346613765939
-0.954363236584806 1.04364304848707
-0.976082025167286 1.02335911592428
-0.997369803405284 1.00262329678464
-1.0182171712152 0.981444747422141
-1.0386149229863 0.959832819687975
-1.0585540516456 0.937797056801031
-1.07802575263522 0.915347189133869
-1.09702142780013 0.892493129916061
-1.11553268918494 0.869244970856788
-1.13355136273773 0.84561297768863
-1.15106949191951 0.821607585634502
-1.16807934121759 0.797239394799754
-1.18457339956136 0.772519165491469
-1.20054438363899 0.747457813467004
-1.21598524111351 0.722066405113909
-1.23088915373693 0.696356152563314
-1.24524954036101 0.670338408738974
-1.25906005984327 0.64402466234413
-1.27231461384709 0.61742653278843
-1.28500734953455 0.590555765057116
-1.29713266215089 0.563424224524777
-1.3086851974994 0.536043891715926
-1.31965985430569 0.508426857014746
-1.33005178647025 0.480585315326308
-1.3398564052084 0.452531560691651
-1.34906938107651 0.424277980859076
-1.35768664588378 0.395837051814065
-1.36570439448867 0.367221332270242
-1.3731190864791 0.338443458123791
-1.37992744773583 0.309516136873804
-1.38612647187818 0.280452142011009
-1.39171342159159 0.251264307377352
-1.39668582983637 0.221965521498936
-1.401041500937 0.19256872189481
-1.40477851155174 0.163086889364127
-1.40789521152192 0.133533042254183
-1.41039022460055 0.103920230711889
-1.4122624490601 0.0742615309211865
-1.41351105817896 0.0445700393289763
-1.41413550060649 0.0148588668620963
-1.41413550060649 -0.0148588668620959
-1.41351105817896 -0.044570039328976
-1.4122624490601 -0.0742615309211862
-1.41039022460055 -0.103920230711889
-1.40789521152192 -0.133533042254183
-1.40477851155174 -0.163086889364126
-1.401041500937 -0.19256872189481
-1.39668582983637 -0.221965521498936
-1.39171342159159 -0.251264307377352
-1.38612647187818 -0.280452142011009
-1.37992744773583 -0.309516136873804
-1.3731190864791 -0.338443458123791
-1.36570439448867 -0.367221332270242
-1.35768664588378 -0.395837051814065
-1.34906938107651 -0.424277980859075
-1.3398564052084 -0.452531560691651
-1.33005178647025 -0.480585315326308
-1.31965985430569 -0.508426857014746
-1.3086851974994 -0.536043891715927
-1.29713266215089 -0.563424224524777
-1.28500734953455 -0.590555765057116
-1.27231461384709 -0.617426532788429
-1.25906005984327 -0.64402466234413
-1.24524954036101 -0.670338408738973
-1.23088915373693 -0.696356152563314
-1.21598524111351 -0.722066405113909
-1.20054438363899 -0.747457813467004
-1.18457339956136 -0.772519165491468
-1.16807934121759 -0.797239394799754
-1.15106949191951 -0.821607585634501
-1.13355136273773 -0.84561297768863
-1.11553268918494 -0.869244970856788
-1.09702142780013 -0.892493129916061
-1.07802575263522 -0.915347189133869
-1.0585540516456 -0.937797056801032
-1.0386149229863 -0.959832819687975
-1.0182171712152 -0.981444747422141
-0.997369803405284 -1.00262329678464
-0.976082025167287 -1.02335911592428
-0.954363236584806 -1.04364304848706
-0.932223028063471 -1.06346613765939
-0.909671176096094 -1.08281963012311
-0.88671763894564 -1.10169497992079
-0.863372552247949 -1.12008385222932
-0.839646224536114 -1.13797812704034
-0.81554913268853 -1.15536990274586
-0.791091917302596 -1.17225149962732
-0.766285377996128 -1.18861546324677
-0.74114046863855 -1.20445456773854
-0.715668292513978 -1.21976181899997
-0.689880097418316 -1.23453045777984
-0.663787270692551 -1.248753962663
-0.637401334194423 -1.2624260529501
-0.610733939210695 -1.27554069143097
-0.583796861312274 -1.28809208705043
-0.55660199515445 -1.30007469746553
-0.52916134922455 -1.31148323149282
-0.501487040539334 -1.32231265144485
-0.473591289294451 -1.33255817535461
-0.445486413468355 -1.34221527908719
-0.417184823383026 -1.35127969833742
-0.388699016223923 -1.35974743051294
-0.360041570521579 -1.36761473650161
-0.331225140597277 -1.37487814232255
-0.302262450975256 -1.38153444066025
-0.273166290763919 -1.38758069228073
-0.243949508008525 -1.3930142273295
-0.214625004017855 -1.39783264651042
-0.18520572766735 -1.40203382214525
-0.155704669681262 -1.40561589911307
-0.126134856896308 -1.40857729566955
-0.0965093465093892 -1.41091670414533
-0.0668412203119009 -1.41263309152349
-0.03714357891318 -1.41372569989568
-0.00742953595564551 -1.41419404679679
0.022287787675817 -1.41403792541803
0.0519952696476688 -1.41325740469819
0.0816797919721707 -1.41185282929326
0.111328246799918 -1.40982481942419
0.140927542207896 -1.40717427060306
0.170464607980507 -1.40390235323759
0.199926401381009 -1.40001051211441
0.229299912910819 -1.39550046576097
0.258572172054144 -1.3903742056868
0.287730253005392 -1.38463399550403
0.316761280376851 -1.37828236992788
0.345652434884089 -1.37132213365741
0.374390959006597 -1.363756360137
0.402964162621142 -1.35558839019927
0.431359428605378 -1.34682183058979
0.459564218409206 -1.33746055237451
0.487566077591445 -1.32750868923035
0.515352641319365 -1.31697063561993
0.542911639828647 -1.30585104485105
0.570230903841367 -1.29415482702197
0.597298369939606 -1.28188714685322
0.624102085892316 -1.26905342140702
0.650630215933085 -1.25565931769524
0.676871045986487 -1.24171075017701
0.702812988840678 -1.22721387814709
0.728444589263992 -1.21217510301607
0.753754529063238 -1.19660106548367
0.778731632081506 -1.18049864260645
0.803364869133237 -1.16387494476105
0.827643362874403 -1.14673731250446
0.851556392605636 -1.12909331333264
0.875093399006185 -1.11095073833893
0.898243988796617 -1.0923175987737
0.920997939328197 -1.07320212250685
0.94334520309692 -1.05361275039458
0.965275912180206 -1.03355813255214
0.9867803825943 -1.01304712453422
1.00784911857044 -0.99208878342454
1.02847281674793 -0.970692363836541
1.04864237028224 -0.948867313826778
1.06834887286632 -0.926623270722933
1.08758362266339 -0.903970056868247
1.10633812614942 -0.880917675284243
1.12460410186363 -0.857476305253679
1.14237348406535 -0.833656297825658
1.15963842629564 -0.8094681712449
1.17639130484203 -0.78492260630718
1.19262472210497 -0.760030441642987
1.20833150986439 -0.734802668931495
1.22350473244497 -0.709250428046942
1.23813768977876 -0.683385002139578
1.25222392036375 -0.657217812653342
1.26575720411705 -0.630760414282476
1.27873156512152 -0.604024489869292
1.29114127426461 -0.577021845245367
1.30298085176808 -0.549764404018408
1.31424506960783 -0.522264202307134
1.32492895382235 -0.494533383426459
1.33502778670913 -0.466584192525346
1.34453710890786 -0.438428971179695
1.35345272136957 -0.41008015194265
1.36177068721077 -0.381550252854734
1.3694873334519 -0.352851871916236
1.37659925263923 -0.323997681524286
1.38310330434944 -0.295000422877081
1.3889966165764 -0.265872900347734
1.39427658699933 -0.236627975830222
1.39894088413192 -0.207278563059932
1.40298744835188 -0.177837621911325
1.40641449281036 -0.148318152675217
1.40922050422099 -0.118733190318212
1.41140424352813 -0.0890957987268386
1.41296474645399 -0.0594190649388964
1.41390132392439 -0.0297160933645922
1.4142135623731 -3.46382422494197e-16
};
\end{axis}

\end{tikzpicture}


==> graphics/periodic_orbit_stabilization_control_input.tex <==
% This file was created with tikzplotlib v0.9.12.
 \pgfplotsset{height=5cm,width=\linewidth}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  %fill opacity=0.8,
  %draw opacity=1,
  %text opacity=1,
  at={(0.5,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in \unit{s}},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={control input in \unit{N}},
ymajorgrids,
ymin=-2.87613840275275, ymax=1.49862293418615,
ytick style={color=black}
]
\addplot [semithick, color0, line width=1.5pt]
table {%
0 -2.67728561471007
0.102040816326531 -1.90745640801202
0.204081632653061 -1.41501915926085
0.306122448979592 -1.08154125610776
0.408163265306122 -0.844201339361397
0.510204081632653 -0.666999096498298
0.612244897959184 -0.528248758797925
0.714285714285714 -0.414597313259456
0.816326530612245 -0.317904281087081
0.918367346938776 -0.23345259709471
1.02040816326531 -0.158803787730898
1.12244897959184 -0.0929826470725076
1.22448979591837 -0.0358544187218543
1.3265306122449 0.0123564399839571
1.42857142857143 0.0514199628582682
1.53061224489796 0.0813314785611442
1.63265306122449 0.102428355977014
1.73469387755102 0.115410014369792
1.83673469387755 0.121285596844406
1.93877551020408 0.121276842014264
2.04081632653061 0.116702582024812
2.14285714285714 0.108866868736074
2.24489795918367 0.0989663555860024
2.3469387755102 0.088025603989457
2.44897959183673 0.0768625791216772
2.55102040816327 0.0660815643828465
2.6530612244898 0.0560874920134715
2.75510204081633 0.0471143075997367
2.85714285714286 0.0392601761443718
2.95918367346939 0.0325236033585579
3.06122448979592 0.0268363331391651
3.16326530612245 0.0220907083003529
3.26530612244898 0.0181607168403267
3.36734693877551 0.0149170319881841
3.46938775510204 0.0122369746785965
3.57142857142857 0.0100105560711335
3.6734693877551 0.00814370907852223
3.77551020408163 0.00655960846481853
3.87755102040816 0.0051987090713516
3.97959183673469 0.00401787736643671
4.08163265306122 0.00298880404399528
4.18367346938776 0.00209579117734277
4.28571428571429 0.00133300769045542
4.38775510204082 0.000701378743254107
4.48979591836735 0.000205376203981578
4.59183673469388 -0.000149941125212393
4.69387755102041 -0.000361270142803693
4.79591836734694 -0.000428486702550733
4.89795918367347 -0.000354987993117437
5 -0.000146974144914758
};
\addlegendentry{$x(0)=(0, 2)$}
\addplot [semithick, color3, line width=1.5pt]
table {%
0 -1.08655208619034
0.102040816326531 -0.207559333872518
0.204081632653061 0.419524631610663
0.306122448979592 0.841089240224565
0.408163265306122 1.10269491230642
0.510204081632653 1.24465101948323
0.612244897959184 1.29977014614347
0.714285714285714 1.29340988743475
0.816326530612245 1.24465000003381
0.918367346938776 1.16772638305274
1.02040816326531 1.07329534763834
1.12244897959184 0.969397267818127
1.22448979591837 0.86213093074393
1.3265306122449 0.756101369563369
1.42857142857143 0.654712055272824
1.53061224489796 0.560362702527564
1.63265306122449 0.474598488628028
1.73469387755102 0.398240388484387
1.83673469387755 0.331512052058428
1.93877551020408 0.274167557833465
2.04081632653061 0.225617146125812
2.14285714285714 0.185044662747991
2.24489795918367 0.151510266475973
2.3469387755102 0.12403387481672
2.44897959183673 0.101657638242073
2.55102040816327 0.0834884410351184
2.6530612244898 0.0687233986357136
2.75510204081633 0.056662318548024
2.85714285714286 0.046711174824252
2.95918367346939 0.0383800462596363
3.06122448979592 0.0312779794542237
3.16326530612245 0.0251061471917979
3.26530612244898 0.0196497255049231
3.36734693877551 0.014768291525225
3.46938775510204 0.0103843475236989
3.57142857142857 0.00646980028479213
3.6734693877551 0.00303075551021288
3.77551020408163 9.16222634683738e-05
3.87755102040816 -0.00231997428448044
3.97959183673469 -0.00418579994547156
4.08163265306122 -0.00550571330654244
4.18367346938776 -0.00630165552616637
4.28571428571429 -0.00661694209809828
4.38775510204082 -0.00651166576115134
4.48979591836735 -0.00605558425903855
4.59183673469388 -0.00532008343031546
4.69387755102041 -0.00437067327680295
4.79591836734694 -0.00326108881669786
4.89795918367347 -0.00202957653646158
5 -0.000697495396101821
};
\addlegendentry{$x(0) = (2,0)$}
\addplot [semithick, color2, line width=1.5pt]
table {%
0 -0.778021840716526
0.102040816326531 -0.704154280829447
0.204081632653061 -0.626771636533189
0.306122448979592 -0.550357647974361
0.408163265306122 -0.478066650794566
0.510204081632653 -0.41178272748112
0.612244897959184 -0.352328436516349
0.714285714285714 -0.299735642777646
0.816326530612245 -0.253515594932034
0.918367346938776 -0.212893216447696
1.02040816326531 -0.176992336123907
1.12244897959184 -0.144971607358656
1.22448979591837 -0.116116418214224
1.3265306122449 -0.089892931743657
1.42857142857143 -0.0659692599820036
1.53061224489796 -0.0442077081195917
1.63265306122449 -0.0246321483046521
1.73469387755102 -0.00737609072138365
1.83673469387755 0.00738067791410739
1.93877551020408 0.0194770060832525
2.04081632653061 0.0288263747249902
2.14285714285714 0.0354550741497345
2.24489795918367 0.0395172934094438
2.3469387755102 0.0412867072116246
2.44897959183673 0.0411288625398368
2.55102040816327 0.0394619543319137
2.6530612244898 0.0367146892098213
2.75510204081633 0.0332888892823848
2.85714285714286 0.0295319547715143
2.95918367346939 0.02572125271983
3.06122448979592 0.0220598091092408
3.16326530612245 0.0186808908012492
3.26530612244898 0.0156583064433338
3.36734693877551 0.0130193570986191
3.46938775510204 0.0107580028138126
3.57142857142857 0.00884665015093849
3.6734693877551 0.00724576009360783
3.77551020408163 0.00591108820402059
3.87755102040816 0.00479875779818539
3.97959183673469 0.00386855375602123
4.08163265306122 0.0030858613586312
4.18367346938776 0.0024226198455002
4.28571428571429 0.00185756608591007
4.38775510204082 0.00137594947193646
4.48979591836735 0.000968830799353532
4.59183673469388 0.000632047799616376
4.69387755102041 0.000364937314301255
4.79591836734694 0.000168936550954557
4.89795918367347 4.62232744274624e-05
5 -1.42476093916529e-06
};
\addlegendentry{$x(0) = (0, -0.5)$}
\addplot [semithick, color1, line width=1.5pt]
table {%
0 0.444962782526085
0.102040816326531 0.513782030464199
0.204081632653061 0.556048673992482
0.306122448979592 0.572827382569975
0.408163265306122 0.56691918997657
0.510204081632653 0.54247700209005
0.612244897959184 0.504403893255919
0.714285714285714 0.457695837690957
0.816326530612245 0.406881452347321
0.918367346938776 0.355652994677635
1.02040816326531 0.306710259612287
1.12244897959184 0.261782482968381
1.22448979591837 0.221766125617111
1.3265306122449 0.186915604743132
1.42857142857143 0.157038803966297
1.53061224489796 0.13166855204489
1.63265306122449 0.110198069369129
1.73469387755102 0.0919797426674811
1.83673469387755 0.0763925015309366
1.93877551020408 0.0628848836960791
2.04081632653061 0.0510002158892807
2.14285714285714 0.0403885908074692
2.24489795918367 0.0308084849305813
2.3469387755102 0.0221195515041164
2.44897959183673 0.01426761776162
2.55102040816327 0.00726319927044197
2.6530612244898 0.0011556530149768
2.75510204081633 -0.00399400399373906
2.85714285714286 -0.00813804308559514
2.95918367346939 -0.0112613329955878
3.06122448979592 -0.013392554818803
3.16326530612245 -0.0146064105262159
3.26530612244898 -0.0150176327970182
3.36734693877551 -0.014769032029014
3.46938775510204 -0.0140165998229937
3.57142857142857 -0.0129147044276696
3.6734693877551 -0.0116037819671941
3.77551020408163 -0.0102019294053706
3.87755102040816 -0.00880076266674514
3.97959183673469 -0.00746506955706424
4.08163265306122 -0.00623529073523599
4.18367346938776 -0.00513170724316981
4.28571428571429 -0.00415931904099342
4.38775510204082 -0.00331265068514112
4.48979591836735 -0.00258001093422775
4.59183673469388 -0.00194698745752174
4.69387755102041 -0.00139913785928137
4.79591836734694 -0.00092393696318108
4.89795918367347 -0.000512071443592613
5 -0.000158160741376628
};
\addlegendentry{$x(0) = (-0.5, 0)$}
\end{axis}

\end{tikzpicture}


==> graphics/periodic_orbit_stable_manifold.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Optimal Stabilization of Periodic Orbit},
x grid style={white!69.0196078431373!black},
xlabel={mass position in m},
xmajorgrids,
xmin=-2.2, xmax=2.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mass velocity in m/s},
ymajorgrids,
ymin=-2.2, ymax=2.2,
ytick style={color=black}
]
\draw[draw=red] (axis cs:0,0) circle (1);
\addplot [semithick, color0,  line width=1.5pt]
table {%
0 2
0.186291556857337 1.72272576030298
0.347817136670438 1.5050932942052
0.489268903825492 1.32158412645623
0.613359654616057 1.15816236542126
0.721701226763727 1.00686308366404
0.815282091207243 0.863194264142059
0.89474566575527 0.724752613140427
0.960558934230674 0.590415685714645
1.01311515845514 0.459832715690412
1.0527941830717 0.333086349326031
1.07999438815152 0.210464339950293
1.09514576289033 0.0923105898195281
1.09871115448686 -0.0210621909877011
1.09118119539553 -0.129411470600789
1.07306713086432 -0.232567868622638
1.04489453853098 -0.330414356568298
1.00719973912693 -0.422853280130673
0.960529617360028 -0.509771190183696
0.905444693318553 -0.591009055539232
0.842524667056114 -0.666342627798161
0.772375318691952 -0.735474988787223
0.695635559151213 -0.79804099283365
0.612983539488544 -0.853621637131439
0.525140971849204 -0.901765428813534
0.432875123318191 -0.942013521327775
0.336998254959969 -0.973925631661652
0.23836454784895 -0.997104341412009
0.137864760102583 -1.01121613784027
0.0364189858903028 -1.01600830166101
-0.0650320548923619 -1.01132138145715
-0.16553676444745 -0.997097451925752
-0.26414305395893 -0.973384626193289
-0.359909023922065 -0.940338407509117
-0.45191365092223 -0.898220466433164
-0.539267249175916 -0.847395362647021
-0.621121522347401 -0.78832563548561
-0.696679058875006 -0.72156559287402
-0.76520215319364 -0.647754051553025
-0.826020857928898 -0.567606229104223
-0.878540190755544 -0.481904959303585
-0.922246436180835 -0.391491390352039
-0.956712498272778 -0.297255321363608
-0.981602275616836 -0.200125326745374
-0.996674044039313 -0.101058803690829
-1.00178284487273 -0.00103205210358543
-0.996881885721276 0.0989695388641588
-0.98202296622023 0.197961161216709
-0.957355943349211 0.294968110624866
-0.923127250462325 0.389035173802493
-0.87967748295418 0.479235892854669
};
\addplot [semithick, color1,  line width=1.5pt]
table {%
0.999999998963716 1.73205080816718
1.15125143914881 1.29045671798531
1.26237449460767 0.930152031540998
1.34029504500936 0.62696008417076
1.39014706842193 0.369249378522892
1.41615086984753 0.150393181053981
1.42195033995921 -0.0345004527679786
1.41072114857393 -0.189896190550399
1.38519532730307 -0.320194733595351
1.34767018298698 -0.429682629400643
1.3000286945526 -0.522352982120142
1.24377744807773 -0.601734270322987
1.18009876192751 -0.670777964330911
1.1099108030082 -0.731811219740995
1.03392976092038 -0.786543060220158
0.952729499660457 -0.836108601696763
0.86679556059522 -0.881137708545023
0.776571596178991 -0.921837596375363
0.682497230623909 -0.958081547272413
0.585037035129678 -0.989497755252725
0.484700838953737 -1.01555361957169
0.382056011952001 -1.03563188817426
0.277732660078171 -1.04909613693571
0.172422870503004 -1.05534419883208
0.0668752268064297 -1.05384925446767
-0.0381142035917594 -1.04418923797021
-0.141713307296722 -1.02606589657737
-0.243066838605809 -0.999315222498027
-0.341310036189893 -0.963911069614008
-0.435582345012901 -0.919963639787921
-0.525040801119886 -0.867714259546205
-0.608872763274363 -0.80752755126874
-0.686307770784538 -0.739881800343154
-0.756628374792099 -0.665358074373721
-0.819179837538144 -0.584628482385077
-0.87337862837624 -0.498443870618929
-0.918719673450296 -0.40762122080931
-0.954782342739134 -0.313031020288526
-0.981235185500991 -0.215584880743583
-0.9978394521019 -0.1162236673673
-1.00445146372912 -0.0159063466136291
-1.0010239076924 0.0844003318915062
-0.987606141731664 0.183731320612768
-0.964343584844627 0.281132043217512
-0.931476256180993 0.375666649930712
-0.889336501541062 0.466425996549491
-0.838345924402067 0.55253556161396
-0.779011520558993 0.63316344367153
-0.711921006364761 0.707528478582904
-0.637737331888222 0.77490841027315
-0.557192381447712 0.834647958923079
};
\addplot [semithick, color2,  line width=1.5pt]
table {%
1.73205080637228 1.00000000207257
1.80697926659924 0.497320186626989
1.83749875029457 0.11256074442763
1.8342276238112 -0.177928746232436
1.80565352674855 -0.393076880683616
1.75847847970744 -0.549637678290979
1.69783654034752 -0.662190241440087
1.62752661783871 -0.742836181356236
1.55026185682715 -0.801171078198028
1.46790895152663 -0.844514250594362
1.38169852149409 -0.878257270042525
1.29240004153357 -0.906223773075862
1.20046282519217 -0.930988011389394
1.10612790311017 -0.954137919464105
1.00951610467898 -0.97648758410821
0.910696845439979 -0.998250338474157
0.809741012939796 -1.01918343384152
0.706760392413218 -1.03871234690962
0.601935434190054 -1.05603944368759
0.495532828405083 -1.07023899963667
0.387914238040848 -1.0803388654849
0.279537547054282 -1.08538837496676
0.170952015556268 -1.08451219445846
0.0627887351757914 -1.07695039130774
-0.0442522861936122 -1.06208572167177
-0.14941721213478 -1.0394597562124
-0.251914620124948 -1.00877982869531
-0.350932083489628 -0.969918872447867
-0.445652476302093 -0.92291004743184
-0.535269559202605 -0.867937743552209
-0.619002543950336 -0.80532616902624
-0.696109437674577 -0.735526376341685
-0.765899039000804 -0.659102296268447
-0.827741506159626 -0.576716167308749
-0.881077451664317 -0.489113662179914
-0.925425547756093 -0.397109001511069
-0.960388657164487 -0.301570371030764
-0.985658536486973 -0.203405980557786
-1.00101919246688 -0.103551085431706
-1.0063489996769 -0.00295621384114933
-1.00162170575503 0.0974232909128614
-0.986906452864756 0.196636471795316
-0.962366930060784 0.293744924060674
-0.928259743265396 0.387830263975816
-0.884932053581215 0.47800128117161
-0.832818498529213 0.563401115833551
-0.772437382090857 0.643214693239633
-0.704386103563039 0.716676500278405
-0.629335794347049 0.783078637046612
-0.548025144737906 0.841778951742182
-0.461253426011318 0.892208986404713
};
\addplot [semithick, color3,  line width=1.5pt]
table {%
2 3.5897925857524e-09
1.98458009627531 -0.308141036847873
1.94286575747767 -0.52545038423248
1.882797889852 -0.674905670270734
1.81021554663333 -0.775531286731037
1.72925695241181 -0.842291062873173
1.64274714664877 -0.886462981946451
1.55253506202307 -0.916274925192971
1.45976565910962 -0.93756671862501
1.36509048797702 -0.954358521477587
1.26882761762461 -0.96929423695671
1.17108281531045 -0.983972457729253
1.07184189530887 -0.999191651253804
0.971041497561866 -1.01513601700927
0.868623195268999 -1.03152277260046
0.764574087831715 -1.04772493528112
0.658955921508252 -1.06287779498336
0.551924180493645 -1.07597286559856
0.443738354278415 -1.08594026103617
0.334764563688557 -1.09171901816236
0.225471791462273 -1.09231457651791
0.116423021404309 -1.08684304217664
0.00826258952455133 -1.07456262105812
-0.0982990266172497 -1.05489337878837
-0.202501898389969 -1.0274270526358
-0.303553920634872 -0.991928911144657
-0.400647973234964 -0.948333636896537
-0.492978458529477 -0.896736971055811
-0.579756859703939 -0.837384504655897
-0.660226085090981 -0.770658625765622
-0.733673448000835 -0.697064305661843
-0.799442188355088 -0.617214173029284
-0.856941480846249 -0.531813195505543
-0.905654904385329 -0.441643249546147
-0.945147376765143 -0.347547880457546
-0.975070590553184 -0.250417591939595
-0.995167020779265 -0.151176016245564
-1.00527260788588 -0.0507672713592298
-1.00531824451035 0.0498552996070872
-0.995330206028291 0.149738974976758
-0.975429658913012 0.247940236255012
-0.945831358278657 0.343532389190288
-0.906841611026036 0.435612618418315
-0.858855541336775 0.523308874221881
-0.802353659333536 0.605786910833649
-0.737897708693263 0.682257657053642
-0.666125759020053 0.751984937849564
-0.587746514373585 0.814293416579238
-0.503532827860836 0.868576518267938
-0.414314439067698 0.914304036578079
-0.320969981354273 0.951029117395136
};
\addplot [semithick, color4,  line width=1.5pt]
table {%
1.73205080996207 -0.999999995854864
1.6315421014707 -1.00849874959355
1.53042932627959 -1.01207126039317
1.42903440246559 -1.0141370187903
1.32740092401922 -1.01683837646747
1.22540496605384 -1.02138056683803
1.12283730081385 -1.02826299191668
1.01946580827801 -1.03744371340028
0.915083361331209 -1.048465228087
0.809544196718732 -1.06055878487241
0.702790451270473 -1.07273659841432
0.594869878302835 -1.08387588489295
0.485945535755889 -1.09279525771876
0.376298270337523 -1.09832229159841
0.26632296404417 -1.09935060695919
0.156519654017207 -1.09488523335291
0.0474807180152395 -1.08407586814997
-0.0601246912036165 -1.06623859378642
-0.165567874436472 -1.04086739153692
-0.268078546566634 -1.00763725506482
-0.366862785287815 -0.966400840933695
-0.46112041125102 -0.917180456027323
-0.550061407616722 -0.860156874247792
-0.632921117726598 -0.795656102577002
-0.708974054195818 -0.724134866572891
-0.777546216267046 -0.646165314973855
-0.838025854010855 -0.562419277912942
-0.889872648274258 -0.47365235007451
-0.932625303059296 -0.380688082602695
-0.965907577753562 -0.284402614238233
-0.98943282144971 -0.185710106931029
-1.00300710735573 -0.0855493353782686
-1.00653109594283 0.0151283065698471
-1.00000077417571 0.115369271933636
-0.983507219801392 0.214226877156634
-0.957235522797435 0.310769128316645
-0.921462963732788 0.404085744273741
-0.876556507830187 0.493294808085595
-0.822969632744259 0.577549430170945
-0.761238475844432 0.656044683706534
-0.691977268920286 0.728024908903341
-0.615873026794121 0.792791318148577
-0.533679469719226 0.849709702377887
-0.44621018336731 0.898217960210477
-0.354331049206464 0.937833148841396
-0.258952006993806 0.96815777972226
-0.161018236142923 0.988885135697596
-0.0615008618119506 0.999803451533104
0.0386126957546676 1.00079886236691
0.138328603120189 0.991857076119298
0.236656598772851 0.973063763827537
};
\addplot [semithick, color5,  line width=1.5pt]
table {%
1.00000000518142 -1.73205080457738
0.834015197264673 -1.58487847914648
0.680622868911347 -1.4804111229533
0.536342898316284 -1.40278322192684
0.398998090778725 -1.34182346712175
0.267266599648312 -1.29061046465252
0.140418472934 -1.24423758177381
0.0181474378562479 -1.19914492949822
-0.0995446185384998 -1.15273433714661
-0.212432050377427 -1.10313252880615
-0.320130204751046 -1.04903529021526
-0.422146889909461 -0.989597851440158
-0.517924255333905 -0.924352901532411
-0.606873333298018 -0.853145925995153
-0.688402675438905 -0.776081867945454
-0.761942034011191 -0.693479443214033
-0.826961738895003 -0.605830812073766
-0.882988238112064 -0.513765241625404
-0.929616168846339 -0.41801611133761
-0.966517289579971 -0.319391182135956
-0.993446615686024 -0.218746443067195
-1.01024614080322 -0.116964020518325
-1.01684657097726 -0.0149345574552715
-1.0132675243174 0.0864558299312173
-0.999616637661398 0.186334350485765
-0.976087965568357 0.283846881471809
-0.942959960317032 0.378160998096241
-0.900593199810865 0.468467981646916
-0.849427905027312 0.553985016961552
-0.789981181750124 0.633958504703563
-0.722843849238205 0.707669003469256
-0.648676688789943 0.774437880100918
-0.568205955975698 0.833635373736648
-0.482218042286608 0.884689529255201
-0.391553231794033 0.927095348532734
-0.29709856263466 0.960423527750898
-0.19977986091625 0.984328257880533
-0.100553059325116 0.998553718239665
-0.000394941905344306 1.00293904993539
0.0997065288838179 0.997421729895369
0.198762143690433 0.982039364123138
0.295791482137425 0.95692997960505
0.389832908251548 0.922330924305783
0.479953392063686 0.878576493497054
0.565258035682658 0.826094397825223
0.64489919335079 0.76540118164732
0.718085085550147 0.697096694141822
0.784087817337963 0.621857712713221
0.842250721049557 0.540430818199598
0.89199495353531 0.453624622772618
0.932825288220833 0.362301451923259
};
\addplot [semithick, color6,  line width=1.5pt]
table {%
7.1795851715048e-09 -2
-0.186291549730335 -1.72272576135376
-0.347817129695379 -1.50509329619075
-0.48926889709147 -1.32158412928741
-0.613359648202986 -1.15816236900373
-0.721701220741177 -1.0068630878855
-0.815282085632485 -0.863194268868981
-0.89474566067127 -0.724752618220463
-0.960558929664516 -0.590415690982799
-1.01311515441718 -0.459832720977537
-1.05279417955565 -0.333086354468316
-1.07999438513541 -0.210464344798405
-1.09514576033835 -0.0923105942462973
-1.09871115235186 0.0210621870818536
-1.0911811936219 0.129411467285014
-1.0730671293911 0.232567865935344
-1.04489453729479 0.330414354518967
-1.00719973806472 0.422853278703231
-0.96052961641143 0.509771189340844
-0.905444692427748 0.591009055227176
-0.842524666173261 0.666342627951337
-0.772375317774136 0.735474989332689
-0.695635558163 0.798040993694971
-0.612983538402157 0.853621638231973
-0.525140970644415 0.901765430079069
-0.432875121981978 0.942013522688537
-0.336998253485999 0.973925633053728
-0.238364546236949 0.997104342778249
-0.137864758357636 1.01121613913075
-0.0364189840221217 1.01600830283315
0.0650320568701614 1.01132138247555
0.165536766518055 0.997097452761896
0.264143056102991 0.973384626825066
0.35990902611832 0.940338407920336
0.451913653148063 0.898220466613016
0.539267251407874 0.847395362589551
0.621121524561649 0.78832563518919
0.69667906104774 0.721565592340848
0.765202155301441 0.647754050788647
0.82602085994905 0.567606228117084
0.878540192666301 0.481904958104628
0.922246437961653 0.391491388954363
0.956712499904516 0.297255319782193
0.98160227708194 0.200125324996892
0.996674045321977 0.101058801793533
1.00178284595905 0.00103205007725556
0.9968818865994 -0.0989695409982424
0.982022966880514 -0.197961163435818
0.957355943784347 -0.294968112904954
0.923127250667467 -0.389035176118444
0.87967748292703 -0.47923589518069
};
\addplot [semithick, white!49.8039215686275!black,  line width=1.5pt]
table {%
-0.999999992746013 -1.73205081175697
-1.15125143333682 -1.29045672250304
-1.26237448928186 -0.93015203673889
-1.34029504022347 -0.626960089762102
-1.3901470642009 -0.369249384219341
-1.4161508661891 -0.150393186600175
-1.42195033683835 0.034500447571693
-1.41072114594883 0.189896185839684
-1.38519532512138 0.320194729445432
-1.34767018119129 0.429682625836879
-1.30002869308483 0.52235297913101
-1.24377744688218 0.601734267872373
-1.18009876095281 0.670777962368187
-1.1099108022084 0.731811218208503
-1.03392976025541 0.786543059058378
-0.952729499096114 0.836108600847653
-0.86679556010294 0.881137707954055
-0.776571595735435 0.921837595992663
-0.682497230210468 0.958081547053326
-0.585037034731941 0.989497755158003
-0.484700838560953 1.01555361956744
-0.382056011556553 1.03563188823174
-0.277732659675075 1.04909613703105
-0.17242287008944 1.05534419894594
-0.0668752263813033 1.05384925458487
0.0381142040282162 1.04418923807943
0.141713307743321 1.02606589667081
0.243066839060742 0.999315222571147
0.341310036651052 0.963911069665284
0.435582345478162 0.919963639818628
0.525040801587384 0.867714259560193
0.608872763742733 0.807527551272176
0.686307771253131 0.739881800344189
0.756628375261161 0.665358074382061
0.819179838008942 0.584628482411422
0.873378628851127 0.498443870674289
0.918719673932702 0.407621220904202
0.954782343233473 0.313031020432115
0.981235186012486 0.215584880942814
0.997839452636317 0.116223667626126
1.00445146429244 0.015906346932414
1.00102390829045 -0.0844003315163407
0.987606142369701 -0.183731320188798
0.964343585526972 -0.281132042756067
0.931476256910668 -0.375666649446361
0.889336502319504 -0.466425996059322
0.838345925228918 -0.55253556113675
0.779011521431974 -0.633163443226889
0.711921007279631 -0.707528478190481
0.637737332838801 -0.774908409951969
0.557192382425976 -0.834647958691035
};
\addplot [semithick, color7,  line width=1.5pt]
table {%
-1.73205080278249 -1.00000000829027
-1.80697926360334 -0.497320192277244
-1.83749874783067 -0.112560749408478
-1.8342276218086 0.177928741994926
-1.80565352513249 0.393076877196909
-1.75847847840517 0.549637675507023
-1.69783653929268 0.662190239279507
-1.62752661697342 0.742836179729212
-1.55026185610235 0.801171077017366
-1.46790895090159 0.844514249781739
-1.38169852093534 0.87825726953031
-1.29240004101393 0.906223772806595
-1.20046282468976 0.930988011314304
-1.10612790260764 0.954137919541452
-1.0095161041629 0.976487584301806
-0.910696844900291 0.998250338752235
-0.809741012369458 1.01918343417593
-0.706760391807844 1.03871234727533
-0.601935433547622 1.05603944406244
-0.495532827725649 1.07023900000123
-0.387914237326278 1.08033886582248
-0.279537546307972 1.08538837526346
-0.170952014782862 1.0845121947032
-0.0627887343809015 1.07695039149233
0.0442522870037046 1.06208572179097
0.149417212953416 1.03945975626394
0.251914620945394 1.00877982867992
0.350932084305372 0.969918872369278
0.445652477107143 0.922910047296728
0.535269559991779 0.867937743370083
0.619002544719536 0.805326168809218
0.69610943842103 0.735526376104131
0.765899039723258 0.659102296026434
0.827741506858489 0.576716167079342
0.881077452341709 0.489113661980284
0.925425548415808 0.397109001357465
0.960388657811846 0.301570370937435
0.985658537128568 0.203405980535931
1.00101919311022 0.103551085488569
1.00634900033001 0.00295621397935657
1.00162170642593 -0.0974232906956323
0.986906453560983 -0.196636471506311
0.962366930788938 -0.293744923711673
0.9282597440307 -0.387830263582441
0.884932054387182 -0.478001280752406
0.832818499377404 -0.563401115408956
0.772437382980747 -0.643214692830941
0.704386104491976 -0.716676499906814
0.629335795310303 -0.783078636732422
0.548025145728792 -0.84177895150419
0.461253427021366 -0.89220898625979
};
\addplot [semithick, color8,  line width=1.5pt]
table {%
-2 -1.07693786454356e-08
-1.98458009688381 0.308141031867545
-1.94286575850101 0.525450380922862
-1.88279789114521 0.674905668187491
-1.81021554809144 0.775531285519252
-1.72925695396112 0.842291062262399
-1.64274714823909 0.886462981737629
-1.55253506362133 0.916274925243096
-1.45976566069495 0.937566718833235
-1.36509048953709 0.954358521774114
-1.26882761915294 0.969294237294481
-1.17108281680443 0.983972458077922
-1.0718418967683 0.9991916515954
-0.971041498987908 1.01513601733503
-0.868623196663329 1.03152277290842
-0.764574089195963 1.04772493557429
-0.658955922843574 1.06287779526822
-0.551924181800436 1.07597286588385
-0.44373835555613 1.0859402613319
-0.334764564935628 1.09171901847903
-0.225471792676077 1.09231457686602
-0.116423022581195 1.08684304256628
-0.00826259065988626 1.07456262149882
0.098299025529024 1.05489337928907
0.202501897355283 1.02742705320499
0.303553919660989 0.991928911790524
0.400647972329966 0.948333637627206
0.492978457702262 0.896736971879533
0.579756858964247 0.837384505581168
0.660226084449411 0.770658626801153
0.733673447468858 0.697064306816356
0.799442187945029 0.617214174311085
0.856941480571209 0.531813196921868
0.905654904259037 0.441643251102316
0.945147376801716 0.34754788215598
0.975070590766786 0.250417593778791
0.995167021183666 0.151176018219163
1.00527260849393 0.0507672734552816
1.00531824533341 -0.0498552974065274
0.995330207075626 -0.149738972695644
0.975429660191201 -0.247940233922894
0.945831359791086 -0.343532386841504
0.906841612772473 -0.43561261609086
0.858855543313066 -0.523308871956069
0.80235366153145 -0.605786908670689
0.737897711100469 -0.682257655034247
0.666125761620233 -0.751984936012706
0.58774651714666 -0.814293414961088
0.503532830783287 -0.868576516901056
0.414314442112959 -0.914304035490818
0.320969984493169 -0.951029116611263
};
\addplot [semithick, color0,  line width=1.5pt]
table {%
-1.73205081355187 0.99999998963716
-1.63154210559915 1.00849874504719
-1.53042933080666 1.01207125697378
-1.42903440729761 1.01413701611576
-1.32740092909482 1.01683837427434
-1.22540497133364 1.02138056495056
-1.12283730627276 1.02826299022483
-1.01946581389948 1.03744371184368
-0.915083367102841 1.04846522664291
-0.809544202628998 1.06055878354616
-0.702790457306299 1.07273659723147
-0.594869884447909 1.08387588389266
-0.485945541989579 1.09279525694822
-0.376298276634305 1.09832229110817
-0.266322970373477 1.09935060679947
-0.156519660343602 1.09488523357083
-0.0474807242988202 1.08407586878762
0.0601246850066553 1.06623859487972
0.165567868373199 1.04086739311516
0.268078540686718 1.00763725715066
0.366862779642877 0.966400843543522
0.461120405894037 0.917180459171786
0.550061402601474 0.860156877932316
0.632921113107165 0.795656106802187
0.708974050026106 0.724134871334635
0.777546212600305 0.646165320263133
0.838025850899153 0.562419283715201
0.889872645767882 0.473652356368706
0.932625301206045 0.380688089360079
0.965907576597902 0.284402621421038
0.989432821031817 0.185710114491274
1.00300710771042 0.0855493432568919
1.00653109709845 -0.0151282984433243
1.00000077615298 -0.115369263640788
0.983507222612379 -0.214226868789093
0.957235526444608 -0.310769119974385
0.921462968208312 -0.404085736062804
0.876556513115441 -0.493294800115425
0.822969638809641 -0.577549422551543
0.761238482649447 -0.65604467654563
0.691977276413898 -0.728024902303754
0.61587303491537 -0.792791312205906
0.533679478398038 -0.849709697178591
0.446210192525491 -0.898217955830401
0.354331058758812 -0.93783314534469
0.258952016849321 -0.96815777716067
0.161018246206069 -0.988885134110051
0.0615008719839435 -0.999803450945515
-0.0386126855745501 -1.00079886279214
-0.138328593033308 -0.991857077557237
-0.236656588879914 -0.973063766265251
};
\addplot [semithick, color1,  line width=1.5pt]
table {%
-1.00000001139912 1.73205080098759
-0.834015203819933 1.58487847599076
-0.68062287576585 1.48041112012915
-0.536342905437975 1.40278321941168
-0.398998098135549 1.34182346493818
-0.267266607204639 1.29061046284935
-0.140418480648562 1.24423758041493
-0.0181474456809606 1.19914492865593
0.0995446106591909 1.15273433689789
0.212432042506927 1.10313252923089
0.320130196960878 1.04903529139582
0.422146882279532 0.989597853461701
0.51792424795281 0.924352904483397
0.606873326263381 0.853145929967573
0.688402668857709 0.776081873034261
0.761942027999979 0.693479449515411
0.826961733579851 0.605830819681964
0.882988233628148 0.513765250628085
0.929616165336982 0.418016121809825
0.966517287195018 0.319391194133098
0.993446614579506 0.218746456617444
1.01024614113025 0.116964035615223
1.01684657289025 0.0149345740510923
1.01326752796165 -0.0864558119306569
0.999616643170305 -0.186334331224329
0.976087973058383 -0.283846861143896
0.942959969882743 -0.378160976945048
0.900593211520264 -0.468467959960071
0.849427918917735 -0.553984995064267
0.789981197824928 -0.633958482949682
0.722843867464422 -0.707668982230735
0.648676709097045 -0.774437859756431
0.568205978255497 -0.833635354660091
0.482218066394276 -0.884689511804817
0.391553257550157 -0.927095333041486
0.297098589828164 -0.960423514518506
0.199779889308029 -0.984328247167402
0.100553088652181 -0.998553710262679
0.000394971885300286 -1.00293904486544
-0.0997064985481137 -0.997421727856292
-0.198762113306172 -0.982039365191885
-0.295791452017199 -0.956929983812606
-0.389832878708826 -0.922330931638685
-0.479953363408458 -0.878576503899223
-0.565258008217265 -0.826094411199923
-0.644899167365957 -0.765401197859122
-0.718085061321202 -0.697096713018507
-0.784087795121249 -0.621857734047621
-0.842250701079029 -0.540430841751475
-0.891994936019329 -0.45362464827074
-0.932825273339186 -0.362301479067919
};
\addplot [semithick, color2,  line width=1.5pt]
table {%
-3.5897925857524e-09 0.5
0.0538035732794776 0.575174661624954
0.114474269565349 0.637227917263241
0.180650262702922 0.68518882841641
0.250902001484757 0.718674889731028
0.323784648228131 0.737763131871855
0.397877686219697 0.742862538144638
0.471812634979787 0.734603982502078
0.544290992224844 0.713754988415983
0.614094925543763 0.681160085141629
0.680093126701648 0.637703784637891
0.741243865936979 0.58429165119001
0.796596820145974 0.521844729969242
0.845294794885205 0.451302996608387
0.886576052130828 0.373634012660708
0.919777596294488 0.28984341930125
0.944339452698078 0.200984276258413
0.959809694016278 0.108162669770251
0.96584974204097 0.0125376064758234
0.962239315822119 -0.0846859470518698
0.9488803359131 -0.182270964348859
0.925799141669239 -0.278968169832507
0.893146528966462 -0.37353978329446
0.851195341853676 -0.464784655958846
0.800335608848656 -0.551562200624215
0.741067452456238 -0.632812959956382
0.673992176664661 -0.70757444826067
0.599802027934877 -0.774991817738069
0.519269129318673 -0.834323715869253
0.433234022669623 -0.884944259641347
0.34259414899287 -0.926342297513013
0.248292481547207 -0.958119094950063
0.151306423904559 -0.979985354158214
0.0526370095415744 -0.991758168734696
-0.0467016052833996 -0.993358208197768
-0.145692380861443 -0.984807182083249
-0.243325387930835 -0.966225471272107
-0.338607563173818 -0.937829732616667
-0.43057221300878 -0.899930264418722
-0.518288232234498 -0.852927942745652
-0.600868987216847 -0.797310581555741
-0.677480801001568 -0.733648617729548
-0.747350970022562 -0.662590065757185
-0.809775238286568 -0.584854721622245
-0.864124654147627 -0.501227621005505
-0.90985173623368 -0.412551775639962
-0.946495878246691 -0.319720227113813
-0.973687927081477 -0.223667473221959
-0.991153875148498 -0.125360340459424
-0.998717616226869 -0.0257883977428244
-0.996302724820566 0.07404597096961
};
\addplot [semithick, color3,  line width=1.5pt]
table {%
0.249999996632077 0.43301270383669
0.296485253265665 0.495917545410608
0.348581418895713 0.545137353027489
0.404886440124088 0.580024498090638
0.463958913049633 0.600440255087281
0.524362911930419 0.606632821396903
0.584700991929284 0.599122976280042
0.643636778863364 0.578610335548192
0.69990947144712 0.545905481578129
0.752342835194206 0.501887758295307
0.799851081759393 0.447485236909668
0.841443594843805 0.383671700673169
0.876229914144757 0.311474816712764
0.903425798187843 0.231989523858213
0.922360601532554 0.14639091037485
0.932485662669966 0.0559415332245999
0.933382954764308 -0.0380106486988592
0.92477295755623 -0.134045771588549
0.906520612746704 -0.230696868145711
0.878638346725258 -0.326483670385844
0.841285460139375 -0.41995140944671
0.794763625245685 -0.509709795263306
0.739508701465468 -0.594467611433197
0.676079477227796 -0.673059543361256
0.605144198540681 -0.744463578660965
0.527465822718408 -0.807809082378214
0.443886856200884 -0.862377032994454
0.355314448052613 -0.907594677093012
0.262706177441701 -0.943027006660277
0.16705674942637 -0.96836713077561
0.0693856356670893 -0.983427021160131
-0.0292744190464517 -0.988129464764067
-0.127888159144757 -0.982501500894344
-0.22542799222582 -0.966669225853084
-0.320883694391922 -0.940853623900606
-0.413271728491567 -0.905367000847765
-0.50164421512643 -0.860609611552194
-0.585097558819171 -0.807066141387614
-0.662780702118024 -0.745301789712003
-0.733902959404977 -0.675957787477532
-0.797741368786731 -0.599746249309401
-0.85364749291579 -0.517444309215633
-0.901053596110216 -0.429887521247428
-0.939478124357532 -0.337962528142205
-0.968530416024814 -0.242599019628082
-0.987914574360267 -0.144761023921547
-0.997432438648236 -0.0454376043234717
-0.996985599788748 0.0543669329574498
-0.986576418476553 0.153643178011997
-0.966308019853375 0.251386931497344
-0.936383256625005 0.346609503878021
};
\addplot [semithick, color4,  line width=1.5pt]
table {%
0.433012699798174 0.250000003626994
0.461302216243507 0.315318754743843
0.495490446982703 0.367875961211309
0.534243737989292 0.406543863071061
0.576141655801303 0.430716078136475
0.619725114993964 0.440226593644864
0.663535933570376 0.435259475856768
0.706147809751709 0.416267731447514
0.746190188720702 0.383912363702177
0.782367232607208 0.339025462787975
0.813474197643702 0.282595302102012
0.838413109793851 0.215767223078863
0.856208882437049 0.139851584133452
0.866026105336315 0.0563292261956271
0.867185824875583 -0.0331541672912101
0.859180905215888 -0.126810788335406
0.841688163734948 -0.222752446992983
0.814575509484584 -0.31904868511794
0.777902780894673 -0.413794572651424
0.731915766342411 -0.50517914038826
0.677033798648355 -0.59154536155594
0.613832116185478 -0.671434750737704
0.543020700104752 -0.74361318387761
0.465421449002466 -0.807078301726994
0.381945368145346 -0.861051815484454
0.293571038622555 -0.904961623954127
0.20132513053433 -0.938418849727553
0.10626525470174 -0.961194071561123
0.00946508652611748 -0.973195686880887
-0.0879985282585539 -0.9744519444554
-0.185056873077257 -0.965097043186889
-0.280659453496296 -0.945360923246585
-0.373783214340774 -0.915561972242007
-0.46344112788366 -0.876101750965406
-0.54869031366497 -0.827460908055005
-0.628639775139416 -0.770195608290506
-0.70245777966929 -0.704933977147291
-0.769378866539914 -0.632372222894474
-0.828710439788912 -0.553270217693956
-0.879838884732977 -0.468446398391154
-0.922235135483827 -0.378771894659705
-0.955459612970625 -0.285163821479225
-0.979166448047517 -0.188577700277385
-0.993106902582257 -0.0899990107785963
-0.9971319043056 0.00956607085621692
-0.991193620086363 0.109100625626865
-0.975346007946579 0.207587446271306
-0.949744310066212 0.304019745243647
-0.914643475387026 0.397411836910149
-0.870395528311014 0.486809515893999
-0.817445926164875 0.571299886552906
};
\addplot [semithick, color5,  line width=1.5pt]
table {%
0.5 4.48724095423511e-09
0.495279122556617 -0.0943388589484407
0.480819849191491 -0.194605580293297
0.456211685435894 -0.297147490388636
0.421405527112751 -0.398395476735612
0.376694838554483 -0.495072992070014
0.322677979670873 -0.584363754548941
0.260206985153961 -0.664014778987885
0.190329597218439 -0.732368162454067
0.114231213624554 -0.788330991610761
0.0331819734458751 -0.831302766118867
-0.0515078673775052 -0.861082317712906
-0.13852315438857 -0.877772925975443
-0.226570092748439 -0.881698147633688
-0.314394924003083 -0.87333448627309
-0.400796764467714 -0.853262052299992
-0.484636310367488 -0.822131307004043
-0.564841856103189 -0.780642625784071
-0.640413735639773 -0.72953522366513
-0.710427972704979 -0.669582419171513
-0.774039655075454 -0.601590856803247
-0.830486340182004 -0.526401910420185
-0.879091643640657 -0.444893935324677
-0.919269042771432 -0.3579843123495
-0.950525829178567 -0.266630382514224
-0.972467059942836 -0.171828484633766
-0.984799285656744 -0.0746104582872982
-0.98733378158757 0.0239627883110561
-0.979988984762864 0.122810714497012
-0.96279185219618 0.220845270182735
-0.935877905579277 0.316985021604946
-0.899489809501286 0.410170330591987
-0.853974430339419 0.499378536539944
-0.799778424100315 0.583638170901911
-0.737442486937952 0.662041466875035
-0.667594459930769 0.733754745430499
-0.590941505394437 0.798026583093489
-0.508261568355691 0.854193929025987
-0.420394311994121 0.901686499816313
-0.32823168031427 0.940029833869374
-0.232708204768803 0.968847353726984
-0.134791141025161 0.987861698046268
-0.0354705011111376 0.996895480298967
0.0642509647576993 0.995871535596374
0.163367784951204 0.9848126459001
0.260881727002846 0.963840691847991
0.355811641209369 0.933175163307542
0.447203119800831 0.893130963304303
0.534137898341997 0.844115453017596
0.615742921625484 0.78662470221236
0.691198993542569 0.721238925295597
};
\addplot [semithick, color6,  line width=1.5pt]
table {%
0.433012704285414 -0.249999995854864
0.402855869458332 -0.35263400299004
0.362599197918645 -0.451828371435293
0.312741481641225 -0.544494853658412
0.254062799009515 -0.628100657908399
0.187565858770734 -0.700729679785393
0.114414769164465 -0.761072724281855
0.0358774570033205 -0.808364345542784
-0.0467240864900626 -0.842289602446338
-0.132053809972475 -0.86288246807734
-0.218791814303759 -0.870431744163767
-0.305655965437284 -0.865403301324985
-0.39141668461169 -0.848381498579625
-0.474906779290522 -0.820028661463451
-0.555027965484869 -0.78105948672431
-0.630755390717951 -0.732226683794415
-0.701141112061626 -0.674314452174893
-0.76531717514035 -0.608137030051735
-0.822498696195118 -0.534540206828699
-0.871987164179246 -0.454404207563261
-0.9131740372225 -0.368646690990738
-0.945544591524105 -0.278224795869829
-0.968681880833171 -0.184135304542073
-0.982270579614684 -0.0874121550225026
-0.986100418725233 0.0108792141035593
-0.980068888801924 0.109650842106835
-0.964182892433234 0.207804274525668
-0.938559074604657 0.304244947226246
-0.903422646392881 0.397897912254919
-0.859104625541614 0.487723747963414
-0.806037530341725 0.572733557014493
-0.744749660970687 0.652002195644258
-0.675858170768909 0.724679225490774
-0.600061162492136 0.78999744599104
-0.518129043488697 0.847279171133841
-0.430895347562886 0.895940610094057
-0.339247191599902 0.935494785278917
-0.244115493046848 0.965553393174166
-0.146465038436448 0.985827920160499
-0.0472844678228277 0.996130207054163
0.0524237738072242 0.996372544506196
0.151653471023323 0.986567295844855
0.249404608238395 0.966825991260138
0.344693218963432 0.937357814993817
0.436561049397906 0.898467407957461
0.524084964703455 0.850551923069262
0.606386021087649 0.794097291689412
0.682638123742649 0.729673681186291
0.752076189642154 0.657930142789836
0.814003734907731 0.57958846471766
0.867799808631609 0.49543625907274
};
\addplot [semithick, white!49.8039215686275!black,  line width=1.5pt]
table {%
0.250000004404207 -0.433012699349449
0.202045519969069 -0.525277614716928
0.145351245559295 -0.607662811394715
0.0810027467853431 -0.678234510329121
0.0102456591928189 -0.735727760147922
-0.0655773232355782 -0.779467961391706
-0.145080018517699 -0.809260678451702
-0.226874960716163 -0.825274689234897
-0.309604438699276 -0.827935815951894
-0.39196191105181 -0.817840777750712
-0.472705926230732 -0.795693567915087
-0.550668713352503 -0.762262578135586
-0.624761329971864 -0.718354671460846
-0.693976850820955 -0.664801961209475
-0.757392677093323 -0.602457457615574
-0.814172696543993 -0.532196439991791
-0.863569742957227 -0.454921066929133
-0.904928578464104 -0.371566214378499
-0.937689436245752 -0.283104835940561
-0.961392001334764 -0.190551357236789
-0.97567957043567 -0.0949618589353547
-0.980303024957101 0.00256983892715377
-0.975124187957829 0.100920572720194
-0.960118128213572 0.198950479478729
-0.935374028624033 0.295519041907129
-0.901094345402051 0.389503199241582
-0.857592130367959 0.479815943663362
-0.805286544431856 0.565423869975554
-0.744696728009287 0.645362459868988
-0.676434291894477 0.718748365509122
-0.601194739449428 0.784788481817498
-0.51974812967681 0.842786043860341
-0.432929252430376 0.892144278577137
-0.341627528212799 0.932368256712576
-0.246776782093745 0.963065556381642
-0.149344986742048 0.983946216707427
-0.0503240303610634 0.994822286535177
0.0492804568827393 0.995607106828225
0.148459191707757 0.986314335215971
0.246209212310791 0.967056638261557
0.341543699807309 0.938043938681701
0.433501596132138 0.899581100728284
0.521156957211827 0.852064954653141
0.603627971708394 0.7959805892456
0.68008557002837 0.731896871430983
0.749761545532613 0.66046117881886
0.811956109562758 0.582393352925407
0.866044803531326 0.498478897941756
0.911484694527122 0.409561464214622
0.947819785497052 0.316534669386868
0.974685577124601 0.220333325330717
};
\addplot [semithick, color7,  line width=1.5pt]
table {%
5.38468932271781e-09 -0.5
-0.0538035714913613 -0.575174661760451
-0.114474267798131 -0.637227917545352
-0.18065026097145 -0.685188828848625
-0.250901999803893 -0.718674890310128
-0.32378464661213 -0.737763132588936
-0.397877684681686 -0.742862538986055
-0.471812633531328 -0.734603983450212
-0.544290990875564 -0.713754989449788
-0.614094924301031 -0.681160086236992
-0.680093125570276 -0.637703785767868
-0.74124386491895 -0.584291652325005
-0.796596819240188 -0.521844731077244
-0.845294794087258 -0.451302997655346
-0.886576051432835 -0.373634013611179
-0.919777595685 -0.289843420119388
-0.944339452162105 -0.200984276909378
-0.959809693535488 -0.108162670222018
-0.965849741594069 -0.0125376067012719
-0.962239315385453 0.0846859470727824
-0.948880335461462 0.182270964627149
-0.925799141176839 0.278968170368754
-0.893146528408009 0.373539784078197
-0.851195341205459 0.464784656968901
-0.800335608089555 0.551562201829978
-0.741067451568569 0.632812961319817
-0.673992175634796 0.707574449738796
-0.599802026753603 0.774991819285571
-0.519269127981311 0.834323717440932
-0.433234021175903 0.884944261194207
-0.342594147346639 0.926342299007846
-0.24829247975599 0.958119096352535
-0.151306421979044 0.979985355439469
-0.0526370074950512 0.991758169871585
0.0467016074356053 0.993358209172767
0.145692383102518 0.98480718288416
0.24332539024299 0.966225471891593
0.33860756553874 0.937829733051656
0.43057221540803 0.899930264669708
0.518288234649822 0.852927942815899
0.600868989630417 0.797310581450428
0.677480803396123 0.733648617454887
0.747350972381473 0.662590065319555
0.809775240593814 0.584854721027428
0.864124656387705 0.501227620258093
0.909851738391471 0.412551774742997
0.946495880307298 0.319720226068704
0.973687929030071 0.223667472028681
0.991153876970198 0.125360339116958
0.998717617906674 0.0257883962497595
0.996302726343346 -0.0740459726144184
};
\addplot [semithick, color8,  line width=1.5pt]
table {%
-0.249999995077651 -0.433012704734139
-0.296485251799338 -0.495917546273668
-0.34858141751417 -0.545137353858712
-0.404886438824275 -0.580024498892641
-0.463958911828746 -0.6004402558625
-0.524362910785879 -0.606632822147364
-0.584700990858688 -0.599122977007213
-0.643636777864425 -0.578610336252973
-0.699909470517622 -0.545905482261013
-0.752342834331978 -0.501887758956702
-0.799851080962323 -0.447485237550368
-0.841443594109909 -0.383671701294899
-0.876229913472298 -0.311474817318751
-0.903425797575505 -0.231989524453647
-0.922360600979651 -0.146390910967126
-0.932485662176657 -0.055941533823232
-0.933382954331789 0.0380106480827294
-0.924772957186845 0.134045770943058
-0.90652061244396 0.230696867459504
-0.878638346493702 0.326483669649471
-0.841285459984339 0.419951408653949
-0.794763625172912 0.509709794412207
-0.73950870148065 0.594467610526652
-0.676079477336095 0.673059542407025
-0.605144198746261 0.744463577671183
-0.527465823024046 0.807809081368496
-0.443886856607676 0.862377031982783
-0.355314448559793 0.907594676098584
-0.262706178046576 0.943027005702453
-0.16705675012434 0.96836712987308
-0.0693856364517482 0.983427020330325
0.0292744181831735 0.988129464022798
0.127888158212424 0.982501500255661
0.225427991235312 0.966669225329256
0.320883693355265 0.940853623502197
0.41327172742176 0.90536700058374
0.501644214037296 0.860609611430014
0.585097557725208 0.807066141413285
0.662780701034257 0.745301789890059
0.733902958346803 0.675957787810926
0.797741367769757 0.5997462497993
0.853647491955633 0.517444309861132
0.901053595222282 0.429887522045177
0.939478123556748 0.337962529086002
0.968530415325324 0.24259902070847
0.987914573775088 0.144761025125482
0.997432438188891 0.0454376056341085
0.996985599464881 -0.0543669315607785
0.986576418295559 -0.153643176553584
0.966308019820057 -0.251386930004678
0.936383256741289 -0.34660950238115
};
\addplot [semithick, color0,  line width=1.5pt]
table {%
-0.433012698900725 -0.25000000518142
-0.461302215491729 -0.315318756100405
-0.495490446356162 -0.367875962357376
-0.534243737466607 -0.406543864000382
-0.576141655360744 -0.430716078848306
-0.619725114613945 -0.440226594142822
-0.663535933229835 -0.435259476147735
-0.706147809430398 -0.416267731540818
-0.746190188399406 -0.38391236360917
-0.782367232267948 -0.339025462522004
-0.81347419726995 -0.282595301678717
-0.838413109370784 -0.215767222516661
-0.856208881951848 -0.139851583454014
-0.866026104778508 -0.0563292254241537
-0.867185824237391 0.0331541681261019
-0.859180904492535 0.126810789202309
-0.841688162924883 0.222752447858866
-0.814575508589564 0.319048685949756
-0.77790277991967 0.413794573417944
-0.731915765295342 0.505179141061858
-0.67703379753965 0.591545362114024
-0.613832115027533 0.671434751163611
-0.543020698911319 0.743613184160869
-0.465421447788051 0.807078301863015
-0.381945366924657 0.861051815473818
-0.293571037410028 0.904961623801662
-0.201325129343752 0.938418849441407
-0.106265253545957 0.961194071151952
-0.00946508541681348 0.973195686361257
0.087998529311029 0.9744519438394
0.185056874064029 0.965097042489923
0.280659454410094 0.945360922485288
0.373783215176052 0.915561971434206
0.463441128636713 0.876101750130079
0.548690314334043 0.827460907212142
0.628639775724794 0.770195607460849
0.702457780173348 0.704933976351901
0.769378866967121 0.632372222154119
0.828710440145761 0.553270217028325
0.879838885027831 0.468446397817935
0.922235135726671 0.378771894193589
0.955459613172714 0.285163821130925
0.979166448220936 0.188577700052772
0.993106902739405 0.0899990106780465
0.997131904458618 -0.00956607083817477
0.991193620246554 -0.109100625501555
0.975346008123838 -0.207587446055542
0.94974431026851 -0.304019744959045
0.914643475619979 -0.397411836582174
0.870395528577551 -0.486809515550857
0.817445926465022 -0.571299886224405
};
\addplot [semithick, color1,  line width=1.5pt]
table {%
-0.5 -6.28213769120052e-09
-0.495279122747343 0.0943388569319872
-0.480819849591649 0.194605578124605
-0.456211686056989 0.297147488142273
-0.421405527958803 0.398395474486578
-0.376694839622217 0.495072989889125
-0.322677980950317 0.58436375249916
-0.260206986629347 0.664014777122073
-0.190329598869252 0.732368160814283
-0.114231215426575 0.788330990228895
-0.0331819753721255 0.831302765018214
0.0515078653560089 0.86108231691023
0.138523152302271 0.877772925483157
0.226570090628909 0.881698147461884
0.314394921882871 0.873334486431269
0.400796762380358 0.853262052798406
0.484636308347637 0.822131307854605
0.564841854186789 0.780642627000807
0.640413733864276 0.72953522526412
0.71042797110952 0.669582421170278
0.774039653700933 0.601590859219557
0.830486339071024 0.526401913270279
0.879091642837252 0.444893938620964
0.919269042320554 0.357984316097902
0.950525829125298 0.266630386711371
0.972467060331323 0.171828489264371
0.984799286528901 0.0746104633220303
0.987333782981607 -0.0239627829168742
0.979988986711741 -0.122810708803655
0.962791854726088 -0.220845264265171
0.935877908708267 -0.316985015550821
0.899489813238154 -0.410170324498707
0.853974434682896 -0.499378530511152
0.799778429038637 -0.583638165043718
0.737442492448794 -0.662041461292359
0.667594465981531 -0.733754740223788
0.590941511942823 -0.798026578356015
0.508261575350533 -0.854193924841793
0.42039431937637 -0.901686496258812
0.328231688018105 -0.940029831000512
0.232708212722796 -0.96884735159686
0.134791149153464 -0.987861696693096
0.0354705093346638 -0.996895479749267
-0.0642509565201219 -0.995871535865284
-0.163367776781712 -0.984812646991764
-0.260881718983461 -0.963840693755974
-0.355811633420961 -0.933175166015242
-0.447203112322119 -0.893130966785368
-0.534137891248598 -0.844115457236348
-0.615742914988997 -0.786624707124242
-0.691198987429717 -0.721238930847675
};
\addplot [semithick, color2,  line width=1.5pt]
table {%
-0.433012705182863 0.249999994300438
-0.402855870515339 0.352634001355963
-0.362599199139991 0.451828369785328
-0.312741483025437 0.544494852053746
-0.254062800549286 0.628100656404498
-0.187565860453583 0.700729678430107
-0.114414770973535 0.761072723114841
-0.0358774589181666 0.808364344596027
0.0467240844927652 0.842289601745443
0.13205380791838 0.862882467643227
0.21879181222047 0.870431744014476
0.305655963354149 0.86540330147735
0.391416682559752 0.848381499050702
0.474906777302597 0.820028662271569
0.555027963595701 0.781059487889685
0.630755388964405 0.73222668533924
0.701141110482865 0.674314454122838
0.765317173777919 0.608137032426799
0.822498695092893 0.534540209653401
0.87198716338316 0.454404210856236
0.913174036780014 0.368646694763872
0.945544591483378 0.278224800125183
0.96868188124193 0.184135309268931
0.982270580518818 0.087412160194903
0.98610042016719 -0.0108792085284371
0.980068890819001 -0.109650836189157
0.964182895055875 -0.207804268342161
0.9385590778549 -0.304244940868168
0.903422650283058 -0.397897905824981
0.859104630073394 -0.48772374157198
0.806037535505556 -0.572733550775447
0.744749666745646 -0.652002189670941
0.67585817712294 -0.724679219892305
0.600061169382627 -0.789997440869253
0.518129050863326 -0.847279166580938
0.430895355360666 -0.895940606190993
0.339247199752356 -0.935494782094417
0.244115501479254 -0.965553390764286
0.146465047069111 -0.985827918568572
0.0472844765723427 -0.996130206311009
-0.0524237650267411 -0.996372544630505
-0.151653462299042 -0.986567296843654
-0.249404599657632 -0.966825993129295
-0.344693210612555 -0.937357817718557
-0.436561041361299 -0.898467411512881
-0.524084957062529 -0.850551927420854
-0.606386013919906 -0.79409729679359
-0.682638117120802 -0.729673686990955
-0.752076183633308 -0.657930149234969
-0.81400372957262 -0.579588471735994
-0.867799804023909 -0.495436266590494
};
\addplot [semithick, color3,  line width=1.5pt]
table {%
-0.250000005958633 0.433012698452001
-0.202045521564768 0.525277614789626
-0.145351247107391 0.607662812273273
-0.0810027482139905 0.67823451183754
-0.0102456604478752 0.735727762108432
0.0655773221906963 0.77946796363118
0.145080017702619 0.809260680804445
0.226874960134293 0.825274691542464
0.309604438338424 0.82793581806101
0.391961910884563 0.817840779510438
0.472705926214559 0.79569356917434
0.550668713429688 0.762262578741931
0.624761330069407 0.718354671261344
0.6939768508507 0.664801960054119
0.757392676952557 0.602457455363573
0.814172696116826 0.532196436520521
0.863569742116949 0.454921062145073
0.904928577076687 0.371566208228908
0.937689434174467 0.283104828424204
0.961391998445732 0.190551348411827
0.975679566603972 0.0949618489227335
0.980303020072958 -0.0025698499458598
0.975124181932283 -0.100920584510559
0.960118120983144 -0.198950491765939
0.935374020153999 -0.295519054391369
0.901094335688136 -0.389503211614218
0.857592119436471 -0.479815955621891
0.80528653233846 -0.565423881235828
0.744696714836731 -0.645362470173929
0.676434277749626 -0.718748374633873
0.601194724459936 -0.784788489571467
0.519748113987707 -0.842786050086922
0.432929236200754 -0.892144283151928
0.341627511612715 -0.932368259540857
0.246776765301384 -0.963065557395677
0.149344969941151 -0.983946215863988
0.0503240137385694 -0.994822283813528
-0.0492804731388677 -0.995607102228668
-0.148459207410599 -0.986314328759011
-0.246209227276474 -0.967056629987652
-0.341543713857028 -0.938043928651579
-0.433501609094215 -0.899581089023708
-0.521156968923876 -0.85206494137799
-0.60362798201959 -0.795980574527059
-0.680085578801836 -0.731896855420551
-0.749761552647876 -0.660461161692857
-0.811956114918216 -0.58239333488465
-0.866044807046631 -0.498478879210119
-0.911484696145349 -0.409561445036325
-0.947819785186538 -0.316534650022505
-0.974685574880333 -0.220333306052226
};
\addplot [semithick, color4,  line width=1.5pt]
table {%
-7.17958605968322e-09 0.5
0.053803569701068 0.575174661852442
0.114474266022294 0.637227917742261
0.180650259221124 0.685188829161498
0.250901998091168 0.718674890748651
0.32378464495003 0.737763133162051
0.397877683084121 0.742862539702588
0.471812632013118 0.734603984319448
0.544290989452505 0.713754990481971
0.614094922990009 0.6811600874437
0.680093124389416 0.637703787162223
0.741243863887765 0.584291653921664
0.796596818379721 0.521844732892109
0.845294793420175 0.451302999704932
0.886576050983432 0.373634015911578
0.919777595479091 0.289843422684801
0.944339452226736 0.200984279750248
0.959809693898453 0.108162673342866
0.965849742283207 0.0125376100984309
0.96223931642772 -0.0846859434132477
0.948880336881827 -0.182270960731018
0.925799142997061 -0.278968166274409
0.893146530645388 -0.373539779836363
0.851195343871667 -0.464784652641302
0.800335611189651 -0.551562197487036
0.74106745510028 -0.63281295703766
0.67399217958811 -0.707574445595934
0.599802031110696 -0.774991815359604
0.519269132716783 -0.834323713805604
0.433234026257291 -0.884944257916988
0.342594152735129 -0.926342296148149
0.248292485407284 -0.958119093960536
0.151306427844315 -0.979985353555486
0.0526370135219418 -0.991758168525875
-0.046701601301985 -0.993358208385665
-0.145692376918616 -0.984807182666459
-0.243325384065884 -0.966225472245115
-0.338607559425279 -0.937829733969961
-0.430572209414045 -0.899930266138939
-0.518288228829435 -0.852927944815734
-0.600868984035444 -0.797310583955127
-0.67748079807559 -0.733648620434388
-0.747350967381233 -0.662590068740575
-0.80977523595628 -0.584854724854493
-0.864124652151676 -0.501227624454419
-0.90985173459203 -0.412551779271164
-0.946495876975773 -0.319720230891071
-0.97368792619402 -0.223667477107541
-0.991153874653399 -0.125360344414474
-0.9987176161291 -0.0257884017277439
-0.996302725121117 0.0740459669947616
};
\end{axis}

\end{tikzpicture}


==> graphics/satellite_orbit_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=1.5cm,
at={(0.758in,1.511in)},
scale only axis,
xmin=0,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Time in seconds},
ymin=-6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Control},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-2.73242744769659\\
0.191922112023704	-2.54870027056637\\
0.405168903161155	-2.35117904762508\\
0.51179229872988	-2.25489937563307\\
0.955167956331692	-1.87295158443806\\
1.39854361393351	-1.52295211273681\\
1.84191927153532	-1.20726448110541\\
2.28529492913713	-0.92733538163781\\
2.69967278407589	-0.698383291030403\\
3.11405063901466	-0.499992058666813\\
3.52842849395342	-0.330573118251177\\
3.94280634889219	-0.18818848625995\\
4.34747697123208	-0.0730117972469557\\
4.75214759357198	0.021071023814784\\
5.15681821591188	0.0966296640643378\\
5.56148883825178	0.156295382822943\\
6.09986077795074	0.215358703594614\\
6.6382327176497	0.257080363315424\\
7.17660465734867	0.286711713630591\\
7.90948716682882	0.312931292041633\\
8.29850830639121	0.318660345218778\\
8.4930188761724	0.316842326519588\\
8.6875294459536	0.309366696940227\\
8.88204001573479	0.292963201531308\\
9.07655058551599	0.263849327947714\\
9.27106115529718	0.217881458168492\\
9.37712992030538	0.184575899783052\\
9.48319868531357	0.146215785727264\\
9.69533621532996	0.0602766188439148\\
9.80140498033816	0.0169685789606504\\
9.90747374534635	-0.023310532320501\\
10.0135425103545	-0.0587217717017907\\
10.1196112753627	-0.0882185904642476\\
10.2110546862568	-0.108648330796697\\
10.3024980971508	-0.124580714114085\\
10.3939415080448	-0.136341187610864\\
10.4853849189388	-0.144401945962983\\
10.6029106627039	-0.150178375001413\\
10.720436406469	-0.151698024118936\\
10.8379621502341	-0.149858718702678\\
10.9554878939992	-0.14544716061781\\
11.1182394123593	-0.136251708683499\\
11.4437424490794	-0.111270226547507\\
12.4835352017215	-0.0209026383701172\\
12.9638996614407	0.0133204498459136\\
13.2040818913002	0.027217384087681\\
13.4442641211598	0.0385786399999368\\
13.6902367082011	0.0472875551580181\\
13.9362092952424	0.0528311937426977\\
14.1821818822838	0.0550685542194991\\
14.4281544693251	0.0538972170147467\\
14.8262979235456	0.045137511207006\\
15.2244413777661	0.0300246388201089\\
16.0581278740006	-0.00555427039849477\\
16.502639620228	-0.0177484940955956\\
16.855695908133	-0.0222855141235172\\
17.0322240520855	-0.0229516934270428\\
};
\addlegendentry{$u(t)$ linear control}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.53692920233027\\
0.139214951455706	-5.01620285634494\\
0.269392528237795	-4.54752716976685\\
0.395753354677591	-4.11117489357064\\
0.518010622150474	-3.70777990116284\\
0.625078384831614	-3.37053180622596\\
0.72928523216482	-3.05722580818088\\
0.835194189908258	-2.75428589760275\\
0.932651086497309	-2.48953858804743\\
1.0323588855166	-2.232699483839\\
1.12316782728576	-2.0111485326272\\
1.21631984990186	-1.79608772745789\\
1.31191528271644	-1.58813429094997\\
1.39830816067751	-1.41117287782603\\
1.48718798243417	-1.23981772323705\\
1.5792332853499	-1.07357917009493\\
1.66027046826742	-0.936463788396761\\
1.74245401962952	-0.806032349311383\\
1.82587717560235	-0.682282614390527\\
1.91058403974282	-0.565284664992792\\
1.99616822804349	-0.455648382561542\\
2.08248964660874	-0.353490430566456\\
2.16883384027792	-0.259446392107041\\
2.25426934128532	-0.174080554866244\\
2.33883866175646	-0.096788338970466\\
2.42245982128106	-0.0270953473613424\\
2.50527851086414	0.0356429420001909\\
2.58731183117655	0.0919254729606607\\
2.6685714017207	0.142225201951167\\
2.74906395130312	0.186991196720392\\
2.84186071994215	0.232725867439999\\
2.93366906266666	0.272190451289472\\
3.02436574719152	0.305939924120491\\
3.1266583489293	0.338258668738018\\
3.2274308954229	0.364667581368259\\
3.3267492580838	0.385937377228242\\
3.43650482396957	0.404539861305913\\
3.55837528381403	0.419911113138646\\
3.6810937800998	0.430570593872524\\
3.81724416792986	0.437654639629748\\
3.96738145396981	0.440683398105829\\
4.13185778131159	0.439100055359269\\
4.28625493600196	0.432939191954414\\
4.41701728510077	0.423063047812416\\
4.52072899669176	0.410561776528226\\
4.60742153044876	0.395267634604295\\
4.67887759599754	0.377929624542578\\
4.74329965072035	0.357404008296694\\
4.80268740163308	0.333304116883081\\
4.85855648733013	0.305194690522619\\
4.91233403794872	0.272457835044683\\
4.96530470301184	0.234330636307391\\
5.02160613047795	0.187350886556573\\
5.08368875416938	0.128545234128087\\
5.16256078809808	0.0462284068200312\\
5.31898429851449	-0.118656069150077\\
5.38275589908774	-0.177401624675323\\
5.43820141999911	-0.221854710856192\\
5.49010542181566	-0.25738832506115\\
5.54359083477037	-0.287858768480163\\
5.5957592724347	-0.311874513377195\\
5.65152028617617	-0.331853691777425\\
5.7073455926543	-0.346624908078823\\
5.76883173401098	-0.3576591595574\\
5.8317372117779	-0.364143334157607\\
5.90335687243477	-0.366649945257883\\
5.98002294245629	-0.364702751768554\\
6.07116787323158	-0.357552938236488\\
6.17779049406485	-0.344242078251465\\
6.31173119644462	-0.322320226350119\\
6.49083796459302	-0.28757114020901\\
6.83753808654762	-0.213851456408221\\
7.18193067371685	-0.142717375076156\\
7.43429015882652	-0.0956076566843898\\
7.66137354378098	-0.0579211776119237\\
7.89420314472227	-0.0242848824899866\\
8.11453626621006	0.00280693013510813\\
8.35439464121986	0.0271581679216233\\
8.59375673713534	0.046322551876802\\
8.84459242096462	0.0611676416525491\\
9.10022373838744	0.0710402598400535\\
9.35544393621406	0.0757933918473057\\
9.60813412557131	0.0755872793095733\\
9.87211178804216	0.0702698550235681\\
10.1376573785216	0.0599645357977607\\
10.4382655311376	0.0432640691230652\\
10.9491739231557	0.00872863989483363\\
11.3332047940633	-0.0149216765903049\\
11.6228819975587	-0.0279564651243867\\
11.8957909142505	-0.035489937441568\\
12.1914824561084	-0.0385722349360442\\
12.5089743841455	-0.0369349590334949\\
12.9117611796685	-0.0297077527403573\\
13.6914533801347	-0.0093509588188887\\
14.3520214448857	0.00541526370022893\\
14.8732475383217	0.0121630642972157\\
15.3943539556912	0.0140087928077399\\
15.9953558614282	0.0110468133750565\\
17.0055741821751	0.000772989758431208\\
};
\addlegendentry{$u(t)$ nonlinear control}

\end{axis}
\end{tikzpicture}%

==> graphics/satellite_orbit_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=3cm,
at={(1.36in,0.913in)},
scale only axis,
xmin=0,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={Time in seconds},
ymin=-2,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={System State},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1.69790153298686\\
0.0852987164549788	2.02895922377965\\
0.191922112023704	2.41499529251175\\
0.298545507592429	2.77136045322669\\
0.405168903161155	3.09929250767041\\
0.51179229872988	3.39998212491466\\
0.955167956331692	4.38188848840825\\
1.39854361393351	4.98990418566505\\
1.84191927153532	5.29538533018198\\
2.28529492913713	5.35892593079522\\
2.69967278407589	5.24682728717816\\
3.11405063901466	5.01073918511608\\
3.52842849395342	4.6847667761005\\
3.94280634889219	4.29731784885628\\
4.34747697123208	3.88234399548659\\
5.56148883825178	2.58518774366461\\
6.09986077795074	2.04293933239498\\
6.6382327176497	1.54096461570498\\
7.17660465734867	1.08424729895656\\
7.71497659704763	0.675901721617098\\
7.90948716682882	0.540438337501428\\
8.10399773661002	0.411209665138848\\
8.29850830639121	0.288440948499552\\
8.4930188761724	0.172688372851706\\
8.6875294459536	0.0647796333282606\\
8.88204001573479	-0.0332875100011947\\
9.07655058551599	-0.118478614165834\\
9.27106115529718	-0.187125963762529\\
9.37712992030538	-0.216020567494869\\
9.48319868531357	-0.237784921220165\\
9.58926745032177	-0.251846461740588\\
9.69533621532996	-0.258026530121768\\
9.80140498033816	-0.256489758846033\\
9.90747374534635	-0.247782793349053\\
10.0135425103545	-0.232786537133645\\
10.1196112753627	-0.212636713448724\\
10.3024980971508	-0.169419552507936\\
10.6029106627039	-0.0880027190927528\\
10.8379621502341	-0.0253083518068564\\
10.9554878939992	0.00376633101089396\\
11.1182394123593	0.0405885976310323\\
11.2809909307193	0.0728849150564734\\
11.4437424490794	0.100331246012654\\
11.6064939674395	0.122834091398218\\
11.82575427601	0.145488086876746\\
12.0450145845805	0.159794870900239\\
12.264274893151	0.16641890911448\\
12.4835352017215	0.166134067562897\\
12.7237174315811	0.158899344304558\\
12.9638996614407	0.145624013891346\\
13.2040818913002	0.127567862076653\\
13.6902367082011	0.0813573993592769\\
14.4281544693251	0.00697566935524563\\
14.8262979235456	-0.0248844579515506\\
15.0253696506558	-0.0367327865178204\\
15.3958203563057	-0.0503958779473805\\
15.7385783133851	-0.053250604719949\\
16.0581278740006	-0.0485561332871001\\
16.502639620228	-0.0339399145220938\\
17.0322240520855	-0.0117488026047035\\
};
\addlegendentry{$x_1(t)$ linear control}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	4\\
0.0852987164549788	3.76367592075549\\
0.191922112023704	3.47944597227515\\
0.298545507592429	3.20706026396875\\
0.405168903161155	2.94603099954123\\
0.51179229872988	2.69597027587901\\
0.955167956331692	1.76781050901486\\
1.39854361393351	1.00559333045953\\
1.84191927153532	0.391625996833209\\
2.28529492913713	-0.090041466810213\\
2.69967278407589	-0.434335812482132\\
3.11405063901466	-0.690616744097895\\
3.52842849395342	-0.871831074141536\\
3.94280634889219	-0.989778433508548\\
4.34747697123208	-1.05444804618206\\
4.75214759357198	-1.07888270125577\\
5.15681821591188	-1.07168224642892\\
5.56148883825178	-1.04064985682285\\
6.09986077795074	-0.97409966418088\\
6.6382327176497	-0.891091051249202\\
8.29850830639121	-0.613720657106214\\
8.4930188761724	-0.575682724410317\\
8.6875294459536	-0.530672641442592\\
8.88204001573479	-0.473892688466069\\
9.07655058551599	-0.4000126804013\\
9.27106115529718	-0.303297566142405\\
9.37712992030538	-0.239532156203726\\
9.48319868531357	-0.169574848104112\\
9.80140498033816	0.0495996070330804\\
9.90747374534635	0.113504353458094\\
10.0135425103545	0.167463931677389\\
10.1196112753627	0.21009321702882\\
10.2110546862568	0.237626244677458\\
10.3024980971508	0.257082064276304\\
10.3939415080448	0.269212166948499\\
10.4853849189388	0.274984459924681\\
10.6029106627039	0.274726470631474\\
10.720436406469	0.267572542023267\\
10.8379621502341	0.255222821577366\\
10.9554878939992	0.239135060867639\\
11.1182394123593	0.212799482759166\\
12.0450145845805	0.0471393002054441\\
12.264274893151	0.0137790397419408\\
12.4835352017215	-0.0157528556344033\\
12.7237174315811	-0.0434405829559203\\
12.9638996614407	-0.0660807877598977\\
13.2040818913002	-0.0835731484349012\\
13.4442641211598	-0.0957976890230441\\
13.6902367082011	-0.102742127534572\\
13.9362092952424	-0.104151668770957\\
14.1821818822838	-0.100220929509685\\
14.4281544693251	-0.0911481439298356\\
14.8262979235456	-0.0670342886111683\\
15.3958203563057	-0.0217624465151367\\
15.7385783133851	0.00445181335658518\\
16.0581278740006	0.023871905965251\\
16.3544690381522	0.0358938027245834\\
16.6791677641805	0.0420739296851771\\
17.0322240520855	0.0414716013956209\\
};
\addlegendentry{$x_2(t)$ linear control}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	1.69790153298686\\
0.054881878539458	1.90906943385537\\
0.115212339211109	2.12243361714121\\
0.175017954493065	2.31534939623984\\
0.23421818597248	2.48887498650163\\
0.292632462384624	2.64384057081146\\
0.350250054237922	2.78157735425347\\
0.407045785661939	2.90331704481008\\
0.462982424591416	3.01021485904597\\
0.518010622150474	3.10336257092948\\
0.572067714154169	3.18379782165131\\
0.625078384831614	3.25251500497419\\
0.677180403761323	3.31070552851684\\
0.72928523216482	3.36006600037238\\
0.781944941408806	3.40140773639592\\
0.835194189908258	3.43491001781456\\
0.87824381640581	3.45618406155597\\
0.921687440175145	3.47262779554551\\
0.965542025463805	3.48433181304326\\
1.00998205499498	3.49140185690248\\
1.05489253179424	3.49387691213031\\
1.10029700267882	3.49183773798152\\
1.15783803748407	3.48304862911583\\
1.21631984990186	3.46743915292678\\
1.27582467704565	3.44511635194725\\
1.33644905626097	3.41616869668629\\
1.39830816067751	3.38066069184088\\
1.46154190463065	3.33862510285018\\
1.53947245710217	3.27955690016429\\
1.61959289856059	3.21132436533251\\
1.70110701622233	3.13500650247752\\
1.797947932085	3.0364992590362\\
1.91058403974282	2.91292981869652\\
2.03922330238209	2.76236209217207\\
2.18315791177741	2.5850365937126\\
2.38070690037028	2.33202315667056\\
3.03720974536148	1.48329788201557\\
3.2274308954229	1.2495824857748\\
3.41223101060307	1.03129912074111\\
3.582847822996	0.838148875593138\\
3.75517294589798	0.651541953162425\\
3.9174069792493	0.483738763988793\\
4.07528550290116	0.327833734122731\\
4.22968500011791	0.182632311632691\\
4.37479496056435	0.0532795534509169\\
4.50938264801518	-0.0594721509418257\\
4.62611922877366	-0.150178237036947\\
4.72380034244176	-0.219465494813267\\
4.80979537658141	-0.273974065211409\\
4.88562951792364	-0.315663513716796\\
4.95206346206131	-0.34620522570917\\
5.0150182697126	-0.36912707656532\\
5.07390510133633	-0.384626578354698\\
5.12950246955321	-0.393589884543907\\
5.18259939043484	-0.39683977633204\\
5.23706552981588	-0.394822650188257\\
5.29351112479833	-0.38728530369335\\
5.35256196486533	-0.374001015232256\\
5.41979381542396	-0.353099520314792\\
5.49761987524874	-0.322797313480123\\
5.59159128961783	-0.28007272675158\\
5.73216458966644	-0.209541916254796\\
6.00666824333842	-0.0711546740184161\\
6.14821935931406	-0.00648836829386568\\
6.27996310420038	0.0476181645523823\\
6.39927856730704	0.0911199336320934\\
6.52665289874358	0.13166711751775\\
6.65029478975528	0.16527707771963\\
6.78222855353535	0.195109638236996\\
6.90887304191585	0.218178513481913\\
7.04341502365394	0.237084879911187\\
7.18193067371685	0.250961012264696\\
7.3229521387806	0.259751124019687\\
7.4824651898045	0.263829571369396\\
7.64501385301929	0.262283350832849\\
7.81046951372567	0.255530622441796\\
7.99542635097929	0.242665547054834\\
8.20002608117563	0.222975690523192\\
8.44014115341934	0.194078410025789\\
8.72848318863746	0.153465333946503\\
9.17710021445265	0.0838463898248065\\
9.6351822523833	0.0143474093343237\\
9.91058219507243	-0.0219623189524683\\
10.1376573785216	-0.0467395742520473\\
10.3500349629047	-0.0646408622001466\\
10.5534411139871	-0.0764240005520094\\
10.7540449216317	-0.0826916322775517\\
10.9629266695443	-0.083724619596115\\
11.1813230714913	-0.0794047716522357\\
11.4319097641395	-0.0689321485322338\\
11.7636939623429	-0.0490735124269541\\
12.7062407904128	0.0108352248921406\\
13.0362233702635	0.024814347226183\\
13.3572755666437	0.0332704479550827\\
13.6914533801347	0.0368130229946928\\
14.0592412630774	0.0353103691028807\\
14.509995838484	0.0277101960693464\\
15.2908231822248	0.00780858502746185\\
15.97432313957	-0.00723374297313839\\
16.4941225412727	-0.0132710916569998\\
17.0055741821751	-0.0140747332041329\\
};
\addlegendentry{$x_1(t)$ nonlinear control}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	4\\
0.0792084208442141	3.56695871497189\\
0.163083620147276	3.13481998336303\\
0.24599537356843	2.73352371687684\\
0.327331615766944	2.36408106051528\\
0.407045785661939	2.02457017057182\\
0.485216942565273	1.71264545204373\\
0.572067714154169	1.38967646387123\\
0.656466870273153	1.0987670410567\\
0.739748997136591	0.833030121470685\\
0.813797881708819	0.613865861764783\\
0.889070475554867	0.406954664609621\\
0.965542025463805	0.212498928145241\\
1.04362570865542	0.0296477678993092\\
1.11173241498229	-0.117424913855\\
1.18107283537893	-0.255777582529468\\
1.25176427326512	-0.385500373912024\\
1.32418216948871	-0.507063158248826\\
1.39830816067751	-0.620180901592992\\
1.47436494353241	-0.724947323183155\\
1.53947245710217	-0.805999213452726\\
1.60613969415703	-0.881158049649152\\
1.67388265091906	-0.949816340640186\\
1.74245401962952	-1.01181338049896\\
1.81191255384368	-1.06734416384447\\
1.8822871427901	-1.11657905993994\\
1.9533235378555	-1.15953820015135\\
2.02487161093589	-1.19639836142283\\
2.09694697299897	-1.22746024763056\\
2.16883384027792	-1.25279407239969\\
2.24007250178322	-1.2727377898571\\
2.32476416556266	-1.29029417248579\\
2.40861905944616	-1.30166783120167\\
2.4915506897424	-1.30760257664618\\
2.58731183117655	-1.30858025948054\\
2.68207798486554	-1.30407721840961\\
2.78892785914942	-1.29336381149289\\
2.9075325829758	-1.27558638353343\\
3.03720974536148	-1.25042863551065\\
3.1898352089624	-1.2150226843441\\
3.38795719723657	-1.16282534989726\\
3.70575269082134	-1.0722526577261\\
4.17591208531048	-0.933284844577344\\
4.32866599423556	-0.882410147818593\\
4.43695146602703	-0.840497329731541\\
4.52072899669176	-0.802309588742503\\
4.59306471452794	-0.763378716515806\\
4.65741744773543	-0.722481190086977\\
4.71583046567815	-0.678850776246485\\
4.76979090560708	-0.631852940073166\\
4.82395245498362	-0.577120095378891\\
4.87552956964783	-0.517095311948946\\
4.92891256334154	-0.446266255403138\\
4.98523419364163	-0.361899758086821\\
5.0477991940347	-0.257722466110344\\
5.13278873065774	-0.104194472506141\\
5.25798225290842	0.121582299300666\\
5.31531417401439	0.213903543689561\\
5.36770598807638	0.288109576314604\\
5.41241217499017	0.342688463253122\\
5.45663535374467	0.388452367648163\\
5.49761987524874	0.423672014004143\\
5.53969269875799	0.452983646096239\\
5.58346073856082	0.476668601604214\\
5.62528511247044	0.493430681634099\\
5.66963200386419	0.505640340379866\\
5.71718788505312	0.513187115615818\\
5.76883173401098	0.51584581679916\\
5.82576540494172	0.513236612052424\\
5.88978535832637	0.504731499608607\\
5.96400624981587	0.489195625669652\\
6.05247343484289	0.464926451379359\\
6.16776602709631	0.427220375484477\\
6.34412082889881	0.36294172349843\\
6.71516956415735	0.226397801906241\\
6.90887304191585	0.161485520821138\\
7.08934805962535	0.106692407609899\\
7.25994085123614	0.060251718853916\\
7.43429015882652	0.0181536972885077\\
7.6122944714959	-0.01941645277223\\
7.79382636378831	-0.0523946595809477\\
7.97853623378085	-0.0807700995369878\\
8.18289309676582	-0.106502927590832\\
8.38871033386096	-0.126829163899625\\
8.59375673713534	-0.141842735454777\\
8.81153695646064	-0.152317029424562\\
9.02185607744204	-0.157195567326482\\
9.23763695047914	-0.156848107951316\\
9.45585187360365	-0.15090663002702\\
9.67554670048659	-0.139198994478971\\
9.89775872606234	-0.12166016598718\\
10.1376573785216	-0.0969366289645315\\
10.4255546834419	-0.0614019643403871\\
11.0448761685412	0.017024205154744\\
11.2776095633283	0.039708446625756\\
11.4894925437571	0.0548512662431477\\
11.7000530379329	0.0643461664890737\\
11.9246295963103	0.068663491271618\\
12.1602112389057	0.0676144048246741\\
12.4444910136876	0.0604855262320463\\
12.8078405382599	0.0454503514139049\\
14.0398382534975	-0.0100436209367345\\
14.4506288676832	-0.0208397098416633\\
14.8526719824748	-0.0260119987352816\\
15.2700656120992	-0.0260230672566131\\
15.7660246678302	-0.0203534740580729\\
16.6566487530792	-0.00321539468279752\\
17.0055741821751	0.00286342435683906\\
};
\addlegendentry{$x_2(t)$ nonlinear control}

\end{axis}
\end{tikzpicture}%
